PLMP -- Point-Line Minimal Problems for Projective SfM

We completely classify all minimal problems for Structure-from-Motion (SfM) where arrangements of points and lines are fully observed by multiple uncalibrated pinhole cameras. We find 291 minimal problems, 73 of which have unique solutions and can thus be solved linearly. Two of the linear problems allow an arbitrary number of views, while all other minimal problems have at most 9 cameras. All minimal problems have at most 7 points and at most 12 lines. We compute the number of solutions of each minimal problem, as this gives a measurement of the problem's intrinsic difficulty, and find that these number are relatively low (e.g., when comparing with minimal problems for calibrated cameras). Finally, by exploring stabilizer subgroups of subarrangements, we develop a geometric and systematic way to 1) factorize minimal problems into smaller problems, 2) identify minimal problems in underconstrained problems, and 3) formally prove non-minimality.

==> fig_m1_pf0_pd0_lf2_la0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (lf_1_1) at (1.0, 0.3338662712663062);
\coordinate (lf_1_2) at (0.0, 0.35249300675798456);
\coordinate (lf_2_1) at (0.5236796087322386, 1.0);
\coordinate (lf_2_2) at (0.41586223439670833, 0.0);
\coordinate (lf_3_1) at (0.2226787474427222, 0.0);
\coordinate (lf_3_2) at (0.6132738198200481, 1.0);
\coordinate (lf_4_1) at (0.0, 0.6296948432208651);
\coordinate (lf_4_2) at (0.8013631158828626, 1.0);
\coordinate (lf_5_1) at (1.0, 0.5068375878837474);
\coordinate (lf_5_2) at (0.0, 0.3715058607909507);
\coordinate (lf_6_1) at (1.0, 0.7451315950306817);
\coordinate (lf_6_2) at (0.14482382418301898, 0.0);
\coordinate (lf_7_1) at (0.0, 0.8607551027585888);
\coordinate (lf_7_2) at (0.8180404751176017, 1.0);
\coordinate (lf_8_1) at (0.5571914706428805, 1.0);
\coordinate (lf_8_2) at (0.0, 0.19156103023835203);
\coordinate (lf_9_1) at (0.83357692387183, 0.0);
\coordinate (lf_9_2) at (0.10880583068020303, 1.0);





\draw[violet] (lf_6_1) -- (lf_6_2);


\draw[violet] (lf_9_1) -- (lf_9_2);
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(0{,}0{,}2{,}0)$, $\pmb{1}$};
\end{tikzpicture}%


==> fig_m1_pf1_pd0_lf0_la3-3.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.14846737601055393, 1.0);
\coordinate (lf_1_2) at (1.0, 0.46296785813660035);
\coordinate (lf_2_1) at (0.0, 0.7289335629670005);
\coordinate (lf_2_2) at (0.8803578873671499, 0.0);
\coordinate (lf_3_1) at (1.0, 0.8645260536948909);
\coordinate (lf_3_2) at (0.15225076458628106, 1.0);
\coordinate (lf_4_1) at (0.19665483986289553, 1.0);
\coordinate (lf_4_2) at (0.0, 0.1863590409327361);
\coordinate (lf_5_1) at (0.0, 0.1578904812106651);
\coordinate (lf_5_2) at (0.8884341762958581, 0.0);
\coordinate (_la_1) at (0.6465852761522228, 0.7628417140292957);
\coordinate (la_1_1) at ($(p_1) + {-0.6554439680009402}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6554439680009402}*(_la_1)$);
\coordinate (_la_2) at (0.05536087645692706, 0.9984664107309373);
\coordinate (la_2_1) at ($(p_1) + {-0.5007679723887456}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.5007679723887456}*(_la_2)$);
\coordinate (_la_3) at (-0.5912608812023723, 0.8064803595623357);
\coordinate (la_3_1) at ($(p_1) + {-0.6199779003562371}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.6199779003562371}*(_la_3)$);
\coordinate (_la_4) at (-0.9301011524315941, 0.36730347976219974);
\coordinate (la_4_1) at ($(p_1) + {-0.5375759385877907}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.5375759385877907}*(_la_4)$);
\coordinate (_la_5) at (-0.9589857467151908, -0.28345429542892436);
\coordinate (la_5_1) at ($(p_1) + {-0.5213841829377002}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.5213841829377002}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);

\draw[yellow] (la_3_1) -- (la_3_2);

\draw[yellow] (la_5_1) -- (la_5_2);

\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}0{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> fig_m1_pf1_pd0_lf1_la1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.14846737601055393, 1.0);
\coordinate (lf_1_2) at (1.0, 0.46296785813660035);
\coordinate (lf_2_1) at (0.0, 0.7289335629670005);
\coordinate (lf_2_2) at (0.8803578873671499, 0.0);
\coordinate (lf_3_1) at (1.0, 0.8645260536948909);
\coordinate (lf_3_2) at (0.15225076458628106, 1.0);
\coordinate (lf_4_1) at (0.19665483986289553, 1.0);
\coordinate (lf_4_2) at (0.0, 0.1863590409327361);
\coordinate (lf_5_1) at (0.0, 0.1578904812106651);
\coordinate (lf_5_2) at (0.8884341762958581, 0.0);
\coordinate (_la_1) at (0.6465852761522228, 0.7628417140292957);
\coordinate (la_1_1) at ($(p_1) + {-0.6554439680009402}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6554439680009402}*(_la_1)$);
\coordinate (_la_2) at (0.05536087645692706, 0.9984664107309373);
\coordinate (la_2_1) at ($(p_1) + {-0.5007679723887456}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.5007679723887456}*(_la_2)$);
\coordinate (_la_3) at (-0.5912608812023723, 0.8064803595623357);
\coordinate (la_3_1) at ($(p_1) + {-0.6199779003562371}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.6199779003562371}*(_la_3)$);
\coordinate (_la_4) at (-0.9301011524315941, 0.36730347976219974);
\coordinate (la_4_1) at ($(p_1) + {-0.5375759385877907}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.5375759385877907}*(_la_4)$);
\coordinate (_la_5) at (-0.9589857467151908, -0.28345429542892436);
\coordinate (la_5_1) at ($(p_1) + {-0.5213841829377002}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.5213841829377002}*(_la_5)$);

\draw[yellow] (la_1_1) -- (la_1_2);


\draw[violet] (lf_2_1) -- (lf_2_2);

\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}1{,}1)$, $\pmb{1}$};
\end{tikzpicture}%


==> fig_m1_pf2_pd0_lf0_la2-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.461840223790014, 1.0);
\coordinate (lf_1_2) at (1.0, 0.19792220536250948);
\coordinate (lf_2_1) at (1.0, 0.5732402820442201);
\coordinate (lf_2_2) at (0.10063534487041821, 0.0);
\coordinate (lf_3_1) at (0.0, 0.24110264941428863);
\coordinate (lf_3_2) at (0.7679228236866078, 1.0);
\coordinate (lf_4_1) at (0.0, 0.21229363995830994);
\coordinate (lf_4_2) at (0.5628965960072452, 1.0);
\coordinate (lf_5_1) at (0.809977572017262, 0.0);
\coordinate (lf_5_2) at (0.0, 0.5366246843342947);
\coordinate (_la_1) at (-0.9615569831296843, -0.274605477357135);
\coordinate (la_1_1) at ($(p_1) + {-0.8319839739462479}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.20799599348656198}*(_la_1)$);
\coordinate (_la_2) at (-0.967291982861496, -0.25366556702058585);
\coordinate (la_2_1) at ($(p_2) + {-0.2067628012467849}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8270512049871398}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);

\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}0{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> fig_m1_pf2_pd0_lf0_la2-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.8948619454994624, 0.0);
\coordinate (lf_1_2) at (0.0, 0.6967689679346424);
\coordinate (lf_2_1) at (0.0, 0.5351471832640988);
\coordinate (lf_2_2) at (0.779962439406868, 0.0);
\coordinate (lf_3_1) at (1.0, 0.6084271966962865);
\coordinate (lf_3_2) at (0.2791201427138198, 0.0);
\coordinate (lf_4_1) at (0.5870506469849638, 0.0);
\coordinate (lf_4_2) at (0.3003112933437787, 1.0);
\coordinate (lf_5_1) at (0.41089333833219155, 1.0);
\coordinate (lf_5_2) at (1.0, 0.1538642087903231);
\coordinate (_la_1) at (-0.224006949244029, 0.9745875469604478);
\coordinate (la_1_1) at ($(p_1) + {-0.2052150169820677}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8208600679282708}*(_la_1)$);
\coordinate (_la_2) at (-0.9729624321394019, -0.23096342923800675);
\coordinate (la_2_1) at ($(p_1) + {-0.8222311299737619}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.20555778249344048}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);

\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}0{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> fig_m1_pf2_pd0_lf1_la0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.461840223790014, 1.0);
\coordinate (lf_1_2) at (1.0, 0.19792220536250948);
\coordinate (lf_2_1) at (1.0, 0.5732402820442201);
\coordinate (lf_2_2) at (0.10063534487041821, 0.0);
\coordinate (lf_3_1) at (0.0, 0.24110264941428863);
\coordinate (lf_3_2) at (0.7679228236866078, 1.0);
\coordinate (lf_4_1) at (0.0, 0.21229363995830994);
\coordinate (lf_4_2) at (0.5628965960072452, 1.0);
\coordinate (lf_5_1) at (0.809977572017262, 0.0);
\coordinate (lf_5_2) at (0.0, 0.5366246843342947);
\coordinate (_la_1) at (-0.9615569831296843, -0.274605477357135);
\coordinate (la_1_1) at ($(p_1) + {-0.8319839739462479}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.20799599348656198}*(_la_1)$);
\coordinate (_la_2) at (-0.967291982861496, -0.25366556702058585);
\coordinate (la_2_1) at ($(p_2) + {-0.2067628012467849}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8270512049871398}*(_la_2)$);





\draw[violet] (lf_5_1) -- (lf_5_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}1{,}0)$, $\pmb{1}$};
\end{tikzpicture}%


==> fig_m1_pf3_pd0_lf0_la1-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.178771495825072, 0.983890620079522);
\coordinate (la_1_1) at ($(p_1) + {-0.19311089680339003}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8232622442670838}*(_la_1)$);
\coordinate (_la_2) at (-0.5878826962695064, 0.8089461882145779);
\coordinate (la_2_1) at ($(p_1) + {-0.23487347213953538}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.3231937276019045}*(_la_2)$);
\coordinate (_la_3) at (-0.9873331262243685, 0.158660952537211);
\coordinate (la_3_1) at ($(p_1) + {-0.8203917993691725}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.1924375825680775}*(_la_3)$);
\coordinate (_la_4) at (-0.8443098638634825, -0.5358552545070615);
\coordinate (la_4_1) at ($(p_1) + {-0.9593634217341916}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.22503586435740294}*(_la_4)$);
\coordinate (_la_5) at (-0.1670310407354748, 0.9859516374705324);
\coordinate (la_5_1) at ($(p_2) + {-0.16227976496948818}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8519687660898129}*(_la_5)$);
\coordinate (_la_6) at (-0.9582353727853007, 0.2859807167328174);
\coordinate (la_6_1) at ($(p_2) + {-0.18784528844598425}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.855739647365039}*(_la_6)$);
\coordinate (_la_7) at (-0.7790710268617506, -0.6269356706270409);
\coordinate (la_7_1) at ($(p_2) + {-0.23104440262022707}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.2552095972461946}*(_la_7)$);
\coordinate (_la_8) at (-0.7098881066131993, 0.7043144724404908);
\coordinate (la_8_1) at ($(p_3) + {-0.7747699882224982}*(_la_8)$);
\coordinate (la_8_2) at ($(p_3) + {0.18457664166624663}*(_la_8)$);
\coordinate (_la_9) at (-0.21578425736267587, -0.9764410654383798);
\coordinate (la_9_1) at ($(p_3) + {-0.13313655539634195}*(_la_9)$);
\coordinate (la_9_2) at ($(p_3) + {0.8909907938062883}*(_la_9)$);

\draw[yellow] (la_4_1) -- (la_4_2);

\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}1)$, $\pmb{1}$};
\end{tikzpicture}%

==> fig_m1_pf4_pd0_lf0_la0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);

\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}0)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf0_pd0_lf9_la0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (lf_1_1) at (1.0, 0.3338662712663062);
\coordinate (lf_1_2) at (0.0, 0.35249300675798456);
\coordinate (lf_2_1) at (0.5236796087322386, 1.0);
\coordinate (lf_2_2) at (0.41586223439670833, 0.0);
\coordinate (lf_3_1) at (0.2226787474427222, 0.0);
\coordinate (lf_3_2) at (0.6132738198200481, 1.0);
\coordinate (lf_4_1) at (0.0, 0.6296948432208651);
\coordinate (lf_4_2) at (0.8013631158828626, 1.0);
\coordinate (lf_5_1) at (1.0, 0.5068375878837474);
\coordinate (lf_5_2) at (0.0, 0.3715058607909507);
\coordinate (lf_6_1) at (1.0, 0.7451315950306817);
\coordinate (lf_6_2) at (0.14482382418301898, 0.0);
\coordinate (lf_7_1) at (0.0, 0.8607551027585888);
\coordinate (lf_7_2) at (0.8180404751176017, 1.0);
\coordinate (lf_8_1) at (0.5571914706428805, 1.0);
\coordinate (lf_8_2) at (0.0, 0.19156103023835203);
\coordinate (lf_9_1) at (0.83357692387183, 0.0);
\coordinate (lf_9_2) at (0.10880583068020303, 1.0);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\draw[violet] (lf_6_1) -- (lf_6_2);
\draw[violet] (lf_7_1) -- (lf_7_2);
\draw[violet] (lf_8_1) -- (lf_8_2);
\draw[violet] (lf_9_1) -- (lf_9_2);
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(0{,}0{,}9{,}0)$, $\pmb{36}$};
\end{tikzpicture}%


==> figures/fig_m3_pf1_pd0_lf4_la7-7.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.0, 0.6044185039415197);
\coordinate (lf_1_2) at (0.5832766818133021, 0.0);
\coordinate (lf_2_1) at (1.0, 0.433934762733849);
\coordinate (lf_2_2) at (0.2535673921828058, 1.0);
\coordinate (lf_3_1) at (0.8036860171959745, 1.0);
\coordinate (lf_3_2) at (0.0, 0.7496251299386147);
\coordinate (lf_4_1) at (0.8822624503716429, 0.0);
\coordinate (lf_4_2) at (1.0, 0.8559068909120745);
\coordinate (_la_1) at (0.7676499397862737, 0.6408693860266149);
\coordinate (la_1_1) at ($(p_1) + {-0.6513385517091399}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6513385517091399}*(_la_1)$);
\coordinate (_la_2) at (0.41261268925484784, 0.9109065641798189);
\coordinate (la_2_1) at ($(p_1) + {-0.5489037181878259}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.5489037181878259}*(_la_2)$);
\coordinate (_la_3) at (-0.052543354487573544, 0.9986186438772277);
\coordinate (la_3_1) at ($(p_1) + {-0.5006916334534919}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.5006916334534919}*(_la_3)$);
\coordinate (_la_4) at (-0.518680831900256, 0.8549679494690186);
\coordinate (la_4_1) at ($(p_1) + {-0.5848172440973104}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.5848172440973104}*(_la_4)$);
\coordinate (_la_5) at (-0.8355843321515808, 0.5493621973368724);
\coordinate (la_5_1) at ($(p_1) + {-0.5983836469414514}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.5983836469414514}*(_la_5)$);
\coordinate (_la_6) at (-0.9880716275259861, 0.15399499627633706);
\coordinate (la_6_1) at ($(p_1) + {-0.5060361881374335}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.5060361881374335}*(_la_6)$);
\coordinate (_la_7) at (-0.9587565281158501, -0.28422863999822606);
\coordinate (la_7_1) at ($(p_1) + {-0.5215088349725251}*(_la_7)$);
\coordinate (la_7_2) at ($(p_1) + {0.5215088349725251}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}4{,}7)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m3_pf1_pd0_lf5_la5-5.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.14846737601055393, 1.0);
\coordinate (lf_1_2) at (1.0, 0.46296785813660035);
\coordinate (lf_2_1) at (0.0, 0.7289335629670005);
\coordinate (lf_2_2) at (0.8803578873671499, 0.0);
\coordinate (lf_3_1) at (1.0, 0.8645260536948909);
\coordinate (lf_3_2) at (0.15225076458628106, 1.0);
\coordinate (lf_4_1) at (0.19665483986289553, 1.0);
\coordinate (lf_4_2) at (0.0, 0.1863590409327361);
\coordinate (lf_5_1) at (0.0, 0.1578904812106651);
\coordinate (lf_5_2) at (0.8884341762958581, 0.0);
\coordinate (_la_1) at (0.6465852761522228, 0.7628417140292957);
\coordinate (la_1_1) at ($(p_1) + {-0.6554439680009402}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6554439680009402}*(_la_1)$);
\coordinate (_la_2) at (0.05536087645692706, 0.9984664107309373);
\coordinate (la_2_1) at ($(p_1) + {-0.5007679723887456}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.5007679723887456}*(_la_2)$);
\coordinate (_la_3) at (-0.5912608812023723, 0.8064803595623357);
\coordinate (la_3_1) at ($(p_1) + {-0.6199779003562371}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.6199779003562371}*(_la_3)$);
\coordinate (_la_4) at (-0.9301011524315941, 0.36730347976219974);
\coordinate (la_4_1) at ($(p_1) + {-0.5375759385877907}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.5375759385877907}*(_la_4)$);
\coordinate (_la_5) at (-0.9589857467151908, -0.28345429542892436);
\coordinate (la_5_1) at ($(p_1) + {-0.5213841829377002}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.5213841829377002}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}5{,}5)$, $\pmb{23}$};
\end{tikzpicture}%


==> figures/fig_m3_pf1_pd0_lf6_la3-3.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.47800981489547056, 0.0);
\coordinate (lf_1_2) at (1.0, 0.763912781700092);
\coordinate (lf_2_1) at (1.0, 0.808519169821639);
\coordinate (lf_2_2) at (0.0, 0.8386581627017672);
\coordinate (lf_3_1) at (0.8821667501849256, 0.0);
\coordinate (lf_3_2) at (0.0, 0.3782518021661786);
\coordinate (lf_4_1) at (0.45265792827475004, 0.0);
\coordinate (lf_4_2) at (0.8660348363704955, 1.0);
\coordinate (lf_5_1) at (0.6308657121082202, 0.0);
\coordinate (lf_5_2) at (1.0, 0.7142417779907092);
\coordinate (lf_6_1) at (0.6079378905718253, 1.0);
\coordinate (lf_6_2) at (0.0, 0.4611508498083049);
\coordinate (_la_1) at (0.23799011785414753, 0.9712675758017298);
\coordinate (la_1_1) at ($(p_1) + {-0.5147911991062571}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.5147911991062571}*(_la_1)$);
\coordinate (_la_2) at (-0.723982540757739, 0.6898182954068186);
\coordinate (la_2_1) at ($(p_1) + {-0.690624389196854}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.690624389196854}*(_la_2)$);
\coordinate (_la_3) at (-0.9635661929419412, -0.2674699830249624);
\coordinate (la_3_1) at ($(p_1) + {-0.5189057105391067}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.5189057105391067}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\draw[violet] (lf_6_1) -- (lf_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}6{,}3)$, $\pmb{23}$};
\end{tikzpicture}%


==> figures/fig_m3_pf1_pd0_lf7_la1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (1.0, 0.12409357682179056);
\coordinate (lf_1_2) at (0.0, 0.3019379231500554);
\coordinate (lf_2_1) at (0.5941944234046048, 0.0);
\coordinate (lf_2_2) at (0.0, 0.742175071529923);
\coordinate (lf_3_1) at (0.7602376246336541, 0.0);
\coordinate (lf_3_2) at (0.0, 0.8935977997332839);
\coordinate (lf_4_1) at (1.0, 0.682244649074023);
\coordinate (lf_4_2) at (0.20811354855472539, 1.0);
\coordinate (lf_5_1) at (1.0, 0.1952299154717234);
\coordinate (lf_5_2) at (0.2838324170630476, 1.0);
\coordinate (lf_6_1) at (1.0, 0.597108178643721);
\coordinate (lf_6_2) at (0.4577740757772235, 0.0);
\coordinate (lf_7_1) at (0.47252383376989326, 0.0);
\coordinate (lf_7_2) at (1.0, 0.8014684086066817);
\coordinate (_la_1) at (-0.9683190090916992, -0.2497164324422199);
\coordinate (la_1_1) at ($(p_1) + {-0.5163587570887502}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.5163587570887502}*(_la_1)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\draw[violet] (lf_6_1) -- (lf_6_2);
\draw[violet] (lf_7_1) -- (lf_7_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}7{,}1)$, $\pmb{15}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf0_la12-6-6.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (_la_1) at (0.784666200914343, 0.6199185052429488);
\coordinate (la_1_1) at ($(p_1) + {-0.2548854529058946}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0195418116235784}*(_la_1)$);
\coordinate (_la_2) at (0.33688998713211254, 0.9415440173301114);
\coordinate (la_2_1) at ($(p_1) + {-0.2124170472317692}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8496681889270769}*(_la_2)$);
\coordinate (_la_3) at (-0.12119406476587355, 0.9926288322759547);
\coordinate (la_3_1) at ($(p_1) + {-0.20148518106352892}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.8059407242541157}*(_la_3)$);
\coordinate (_la_4) at (-0.6162582833508471, 0.7875441119083216);
\coordinate (la_4_1) at ($(p_1) + {-0.25395402870243555}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.324539248239421}*(_la_4)$);
\coordinate (_la_5) at (-0.9525834147027805, 0.30427756741697287);
\coordinate (la_5_1) at ($(p_1) + {-0.657294593544341}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.2099553665464592}*(_la_5)$);
\coordinate (_la_6) at (-0.9891674517327325, -0.14679152711438245);
\coordinate (la_6_1) at ($(p_1) + {-0.8087609419402485}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.20219023548506213}*(_la_6)$);
\coordinate (_la_7) at (0.8451457495729018, 0.5345359314198231);
\coordinate (la_7_1) at ($(p_2) + {-0.9465822911660902}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.23664557279152248}*(_la_7)$);
\coordinate (_la_8) at (0.3924508684475436, 0.9197729697347976);
\coordinate (la_8_1) at ($(p_2) + {-0.8697798547294423}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.21744496368236052}*(_la_8)$);
\coordinate (_la_9) at (-0.2946961277606082, 0.955591017267797);
\coordinate (la_9_1) at ($(p_2) + {-0.6786651779912997}*(_la_9)$);
\coordinate (la_9_2) at ($(p_2) + {0.2092945584313205}*(_la_9)$);
\coordinate (_la_10) at (-0.6427326120334513, 0.7660905882652892);
\coordinate (la_10_1) at ($(p_2) + {-0.31117138955692336}*(_la_10)$);
\coordinate (la_10_2) at ($(p_2) + {0.26106573173398917}*(_la_10)$);
\coordinate (_la_11) at (-0.8832080904870832, 0.4689813097535555);
\coordinate (la_11_1) at ($(p_2) + {-0.22644720100978846}*(_la_11)$);
\coordinate (la_11_2) at ($(p_2) + {0.4264562272323768}*(_la_11)$);
\coordinate (_la_12) at (-0.9964161182759879, -0.08458675569976944);
\coordinate (la_12_1) at ($(p_2) + {-0.20071935442598274}*(_la_12)$);
\coordinate (la_12_2) at ($(p_2) + {0.8028774177039312}*(_la_12)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\draw[yellow] (la_11_1) -- (la_11_2);
\draw[yellow] (la_12_1) -- (la_12_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}0{,}12)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf1_la10-5-5.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.5390233758640615, 0.0);
\coordinate (lf_1_2) at (1.0, 0.7605561666521589);
\coordinate (_la_1) at (0.44638887569398605, 0.8948390758436173);
\coordinate (la_1_1) at ($(p_1) + {-0.22350387393559928}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8940154957423971}*(_la_1)$);
\coordinate (_la_2) at (0.030436575302341753, 0.9995367001185423);
\coordinate (la_2_1) at ($(p_1) + {-0.20009270292554596}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8003708117021838}*(_la_2)$);
\coordinate (_la_3) at (-0.7051661152657759, 0.7090421354764288);
\coordinate (la_3_1) at ($(p_1) + {-0.2820706838044447}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.28362111518166233}*(_la_3)$);
\coordinate (_la_4) at (-0.9991280871192727, 0.04175003628001994);
\coordinate (la_4_1) at ($(p_1) + {-0.8006981390209869}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2001745347552467}*(_la_4)$);
\coordinate (_la_5) at (-0.9036797458295235, -0.4282089641489163);
\coordinate (la_5_1) at ($(p_1) + {-0.8852693708053049}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.22131734270132622}*(_la_5)$);
\coordinate (_la_6) at (0.594915357571485, 0.8037883535642901);
\coordinate (la_6_1) at ($(p_2) + {-0.9952868767661398}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.2488217191915349}*(_la_6)$);
\coordinate (_la_7) at (-0.05575765751288397, 0.9984443317625054);
\coordinate (la_7_1) at ($(p_2) + {-0.8012464736895234}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.2003116184223808}*(_la_7)$);
\coordinate (_la_8) at (-0.5677897822454178, 0.8231735923714396);
\coordinate (la_8_1) at ($(p_2) + {-0.35224304179808796}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.24296211862655842}*(_la_8)$);
\coordinate (_la_9) at (-0.9948993906141499, 0.10087220903496279);
\coordinate (la_9_1) at ($(p_2) + {-0.2010253517961653}*(_la_9)$);
\coordinate (la_9_2) at ($(p_2) + {0.8041014071846614}*(_la_9)$);
\coordinate (_la_10) at (-0.9271005374033627, -0.3748127446424362);
\coordinate (la_10_1) at ($(p_2) + {-0.2157263338021171}*(_la_10)$);
\coordinate (la_10_2) at ($(p_2) + {0.8629053352084686}*(_la_10)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}1{,}10)$, $\pmb{16}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf1_la10-6-4.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (1.0, 0.3561459362988455);
\coordinate (lf_1_2) at (0.0, 0.7483339072901227);
\coordinate (_la_1) at (-0.24065922522339384, 0.9706096729967592);
\coordinate (la_1_1) at ($(p_1) + {-0.20605605483252568}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8242242193301027}*(_la_1)$);
\coordinate (_la_2) at (-0.6754196173483351, 0.7374336176911306);
\coordinate (la_2_1) at ($(p_1) + {-0.2712108523424664}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.296112216558338}*(_la_2)$);
\coordinate (_la_3) at (-0.9593881454793846, 0.28208932328896685);
\coordinate (la_3_1) at ($(p_1) + {-0.7089952844302578}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.20846619894397855}*(_la_3)$);
\coordinate (_la_4) at (-0.9637913516949985, -0.26665751517241665);
\coordinate (la_4_1) at ($(p_1) + {-0.8300551759393335}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20751379398483338}*(_la_4)$);
\coordinate (_la_5) at (-0.5638397548568489, -0.8258842115230006);
\coordinate (la_5_1) at ($(p_1) + {-0.9686587887722568}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.2421646971930642}*(_la_5)$);
\coordinate (_la_6) at (-0.29480288221327977, -0.9555580885737628);
\coordinate (la_6_1) at ($(p_1) + {-0.8372070830294116}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.2093017707573529}*(_la_6)$);
\coordinate (_la_7) at (-0.6008024093689728, 0.7993975637293607);
\coordinate (la_7_1) at ($(p_2) + {-0.33288814572175474}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.2501884032107343}*(_la_7)$);
\coordinate (_la_8) at (-0.9919824005001833, 0.126376093854392);
\coordinate (la_8_1) at ($(p_2) + {-0.20161648019073197}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.8064659207629281}*(_la_8)$);
\coordinate (_la_9) at (-0.8580013503852842, -0.5136474303810239);
\coordinate (la_9_1) at ($(p_2) + {-0.23309986623003595}*(_la_9)$);
\coordinate (la_9_2) at ($(p_2) + {0.932399464920144}*(_la_9)$);
\coordinate (_la_10) at (-0.12561104364108933, -0.992079566222083);
\coordinate (la_10_1) at ($(p_2) + {-0.20159673357815006}*(_la_10)$);
\coordinate (la_10_2) at ($(p_2) + {0.8063869343126004}*(_la_10)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}1{,}10)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf2_la8-4-4.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (1.0, 0.2885758836857666);
\coordinate (lf_1_2) at (0.34585240857364963, 1.0);
\coordinate (lf_2_1) at (0.10286465180346226, 1.0);
\coordinate (lf_2_2) at (1.0, 0.14278009646514944);
\coordinate (_la_1) at (0.6160272738204675, 0.787724823722931);
\coordinate (la_1_1) at ($(p_1) + {-0.25389576915294304}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0155830766117722}*(_la_1)$);
\coordinate (_la_2) at (-0.26005978316205053, 0.9655925171529175);
\coordinate (la_2_1) at ($(p_1) + {-0.20712670867594007}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.769053936630311}*(_la_2)$);
\coordinate (_la_3) at (-0.726851457868088, 0.6867946987237415);
\coordinate (la_3_1) at ($(p_1) + {-0.2912078389242906}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.27515938481655605}*(_la_3)$);
\coordinate (_la_4) at (-0.9917800340986843, -0.12795453865812112);
\coordinate (la_4_1) at ($(p_1) + {-0.8066304749994576}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2016576187498644}*(_la_4)$);
\coordinate (_la_5) at (0.5700873106181589, 0.8215841151532537);
\coordinate (la_5_1) at ($(p_2) + {-0.9737286605775874}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.24343216514439678}*(_la_5)$);
\coordinate (_la_6) at (-0.23886245749864538, 0.9710534106822898);
\coordinate (la_6_1) at ($(p_2) + {-0.8238475774858741}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.20596189437146847}*(_la_6)$);
\coordinate (_la_7) at (-0.8735836169016068, 0.48667408425054515);
\coordinate (la_7_1) at ($(p_2) + {-0.22894202241263678}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.4109526405294221}*(_la_7)$);
\coordinate (_la_8) at (-0.9998338122922305, -0.018230408585241966);
\coordinate (la_8_1) at ($(p_2) + {-0.20003324306614284}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.8001329722645716}*(_la_8)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}2{,}8)$, $\pmb{16}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf2_la8-5-3.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.380894697195156, 0.0);
\coordinate (lf_1_2) at (0.0, 0.843658230818192);
\coordinate (lf_2_1) at (0.0, 0.19034219649359382);
\coordinate (lf_2_2) at (0.8719889266153944, 1.0);
\coordinate (_la_1) at (0.6057484299565458, 0.7956562320532529);
\coordinate (la_1_1) at ($(p_1) + {-0.2513648381586661}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0054593526346645}*(_la_1)$);
\coordinate (_la_2) at (0.02589786172329476, 0.9996645941305319);
\coordinate (la_2_1) at ($(p_1) + {-0.20006710368086206}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8002684147234482}*(_la_2)$);
\coordinate (_la_3) at (-0.5230978856103033, 0.8522726101841065);
\coordinate (la_3_1) at ($(p_1) + {-0.23466669890611216}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3823376188314317}*(_la_3)$);
\coordinate (_la_4) at (-0.9249977811677531, 0.379972505366814);
\coordinate (la_4_1) at ($(p_1) + {-0.5263538734386217}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.21621673486342016}*(_la_4)$);
\coordinate (_la_5) at (-0.9722654725546052, -0.23387999247086189);
\coordinate (la_5_1) at ($(p_1) + {-0.8228205388164391}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.20570513470410978}*(_la_5)$);
\coordinate (_la_6) at (0.2813777185722644, 0.9595970922689728);
\coordinate (la_6_1) at ($(p_2) + {-0.833683226476224}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.20842080661905593}*(_la_6)$);
\coordinate (_la_7) at (-0.6811613187662284, 0.7321333606773103);
\coordinate (la_7_1) at ($(p_2) + {-0.2936162029315688}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.2731742749913434}*(_la_7)$);
\coordinate (_la_8) at (-0.9489437357337059, -0.3154453778576544);
\coordinate (la_8_1) at ($(p_2) + {-0.21076065152099205}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.8430426060839684}*(_la_8)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}2{,}8)$, $\pmb{12}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf2_la8-6-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.6370466343504552, 0.0);
\coordinate (lf_1_2) at (0.2097478350333093, 1.0);
\coordinate (lf_2_1) at (0.3218374009197206, 0.0);
\coordinate (lf_2_2) at (1.0, 0.8141376326833234);
\coordinate (_la_1) at (0.6331470222509653, 0.7740315550510429);
\coordinate (la_1_1) at ($(p_1) + {-0.2583873986724109}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0335495946896436}*(_la_1)$);
\coordinate (_la_2) at (0.005499057928249506, 0.9999848800666447);
\coordinate (la_2_1) at ($(p_1) + {-0.20000302403239426}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.800012096129577}*(_la_2)$);
\coordinate (_la_3) at (-0.27168958607396926, 0.9623849379634717);
\coordinate (la_3_1) at ($(p_1) + {-0.20781705127599495}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.7361342143807776}*(_la_3)$);
\coordinate (_la_4) at (-0.7851097300500881, 0.6193566918833426);
\coordinate (la_4_1) at ($(p_1) + {-0.3229157004695293}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.25474146140978343}*(_la_4)$);
\coordinate (_la_5) at (-0.9999983041323037, 0.001841665690752234);
\coordinate (la_5_1) at ($(p_1) + {-0.8000013566964579}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.20000033917411447}*(_la_5)$);
\coordinate (_la_6) at (-0.8904154347151, -0.4551487159392187);
\coordinate (la_6_1) at ($(p_1) + {-0.8984570222055623}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.22461425555139058}*(_la_6)$);
\coordinate (_la_7) at (-0.8697936000033999, 0.49341574092556634);
\coordinate (la_7_1) at ($(p_2) + {-0.22993960866028237}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.40533769681695403}*(_la_7)$);
\coordinate (_la_8) at (-0.4171814320061304, -0.908823224169208);
\coordinate (la_8_1) at ($(p_2) + {-0.2200647988312887}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.8802591953251551}*(_la_8)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}2{,}8)$, $\pmb{4}$};
\end{tikzpicture}%

==> figures/fig_m3_pf2_pd0_lf3_la6-3-3.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.0, 0.23167513940936574);
\coordinate (lf_1_2) at (0.830762395364275, 1.0);
\coordinate (lf_2_1) at (0.0, 0.6075490630777028);
\coordinate (lf_2_2) at (0.8760468639346122, 1.0);
\coordinate (lf_3_1) at (0.0, 0.31847055965302884);
\coordinate (lf_3_2) at (1.0, 0.627580501998547);
\coordinate (_la_1) at (0.20618812220668933, 0.9785123700091274);
\coordinate (la_1_1) at ($(p_1) + {-0.20439189746587919}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8175675898635167}*(_la_1)$);
\coordinate (_la_2) at (-0.6829069030320843, 0.7305054153058191);
\coordinate (la_2_1) at ($(p_1) + {-0.2737830491184955}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.29286568800521207}*(_la_2)$);
\coordinate (_la_3) at (-0.9666416288113983, -0.2561327028101778);
\coordinate (la_3_1) at ($(p_1) + {-0.8276076429521206}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.20690191073803016}*(_la_3)$);
\coordinate (_la_4) at (0.2673637538249629, 0.9635956740981274);
\coordinate (la_4_1) at ($(p_2) + {-0.8302237354362929}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.20755593385907317}*(_la_4)$);
\coordinate (_la_5) at (-0.7013922261670058, 0.7127755222175435);
\coordinate (la_5_1) at ($(p_2) + {-0.2851471580929366}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.2805932495798568}*(_la_5)$);
\coordinate (_la_6) at (-0.9704970665839557, -0.24111292738452864);
\coordinate (la_6_1) at ($(p_2) + {-0.20607996343974355}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8243198537589744}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}3{,}6)$, $\pmb{17}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf3_la6-4-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.27942461981934674, 0.0);
\coordinate (lf_1_2) at (1.0, 0.7989932920073881);
\coordinate (lf_2_1) at (0.0, 0.3925756597690022);
\coordinate (lf_2_2) at (1.0, 0.443861821096036);
\coordinate (lf_3_1) at (0.6033789583943034, 0.0);
\coordinate (lf_3_2) at (0.0, 0.554351617813476);
\coordinate (_la_1) at (0.46147399556701324, 0.8871537360657488);
\coordinate (la_1_1) at ($(p_1) + {-0.22544006959485724}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.901760278379429}*(_la_1)$);
\coordinate (_la_2) at (-0.3005505822233975, 0.9537658766831495);
\coordinate (la_2_1) at ($(p_1) + {-0.20969506761504952}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6654453919884313}*(_la_2)$);
\coordinate (_la_3) at (-0.8546745096465572, 0.5191642154082049);
\coordinate (la_3_1) at ($(p_1) + {-0.3852345636779788}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.23400721297129615}*(_la_3)$);
\coordinate (_la_4) at (-0.9506669290516224, -0.31021345877888257);
\coordinate (la_4_1) at ($(p_1) + {-0.8415144942488675}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.21037862356221687}*(_la_4)$);
\coordinate (_la_5) at (-0.28406031941983173, 0.9588064116030426);
\coordinate (la_5_1) at ($(p_2) + {-0.7040758118151891}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.20859268104561066}*(_la_5)$);
\coordinate (_la_6) at (-0.968291917744321, -0.24982146030920777);
\coordinate (la_6_1) at ($(p_2) + {-0.2065492816111786}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8261971264447147}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}3{,}6)$, $\pmb{15}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf3_la6-5-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (1.0, 0.6964143916437082);
\coordinate (lf_1_2) at (0.3147646838498316, 0.0);
\coordinate (lf_2_1) at (0.0, 0.6490012491089736);
\coordinate (lf_2_2) at (0.8622818793257395, 1.0);
\coordinate (lf_3_1) at (0.0, 0.7143490273551729);
\coordinate (lf_3_2) at (0.8157452240643951, 1.0);
\coordinate (_la_1) at (0.5893678392900313, 0.8078648092413728);
\coordinate (la_1_1) at ($(p_1) + {-0.2475661740827781}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9902646963311124}*(_la_1)$);
\coordinate (_la_2) at (0.04925525955587765, 0.9987862230758308);
\coordinate (la_2_1) at ($(p_1) + {-0.20024305039379325}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.800972201575173}*(_la_2)$);
\coordinate (_la_3) at (-0.5370732751571974, 0.8435355932691407);
\coordinate (la_3_1) at ($(p_1) + {-0.2370972862270051}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.37238866510619334}*(_la_3)$);
\coordinate (_la_4) at (-0.9461352380320843, 0.32377169634477193);
\coordinate (la_4_1) at ($(p_1) + {-0.6177192208519294}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.21138627118041853}*(_la_4)$);
\coordinate (_la_5) at (-0.9563911811226447, -0.29208887118620724);
\coordinate (la_5_1) at ($(p_1) + {-0.8364778092798103}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.20911945231995258}*(_la_5)$);
\coordinate (_la_6) at (-0.9709818700369437, -0.23915310589569977);
\coordinate (la_6_1) at ($(p_2) + {-0.2059770693683399}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8239082774733598}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}3{,}6)$, $\pmb{9}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf3_la6-6-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (1.0, 0.12672372652411001);
\coordinate (lf_1_2) at (0.0, 0.40693769057547124);
\coordinate (lf_2_1) at (0.4525809200658899, 1.0);
\coordinate (lf_2_2) at (1.0, 0.32219440929962506);
\coordinate (lf_3_1) at (0.6980732456028056, 1.0);
\coordinate (lf_3_2) at (0.5423208225800585, 0.0);
\coordinate (_la_1) at (0.6817710006108265, 0.7315656516855561);
\coordinate (la_1_1) at ($(p_1) + {-0.2733862634736775}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.09354505389471}*(_la_1)$);
\coordinate (_la_2) at (0.21471629180163676, 0.9766764633362239);
\coordinate (la_2_1) at ($(p_1) + {-0.2047761029449006}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8191044117796024}*(_la_2)$);
\coordinate (_la_3) at (-0.30366511234636084, 0.9527788303397972);
\coordinate (la_3_1) at ($(p_1) + {-0.20991230454676707}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.6586202756537923}*(_la_3)$);
\coordinate (_la_4) at (-0.716268409564587, 0.6978248816571512);
\coordinate (la_4_1) at ($(p_1) + {-0.28660485640043737}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2792249348558848}*(_la_4)$);
\coordinate (_la_5) at (-0.973834171172229, 0.22725977879355977);
\coordinate (la_5_1) at ($(p_1) + {-0.8214951001740056}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.2053737750435014}*(_la_5)$);
\coordinate (_la_6) at (-0.9648741325226666, -0.2627125965549266);
\coordinate (la_6_1) at ($(p_1) + {-0.8291236888156566}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.20728092220391414}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}3{,}6)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf4_la4-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.0, 0.6763199955893867);
\coordinate (lf_1_2) at (0.760727653551667, 1.0);
\coordinate (lf_2_1) at (0.598583493004623, 1.0);
\coordinate (lf_2_2) at (0.3717391484741528, 0.0);
\coordinate (lf_3_1) at (1.0, 0.2863477414390918);
\coordinate (lf_3_2) at (0.1384459883373924, 0.0);
\coordinate (lf_4_1) at (1.0, 0.4245868379055405);
\coordinate (lf_4_2) at (0.0, 0.6636685837260067);
\coordinate (_la_1) at (-0.28688174463735094, 0.9579660038820949);
\coordinate (la_1_1) at ($(p_1) + {-0.20877567595250043}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6971513654618258}*(_la_1)$);
\coordinate (_la_2) at (-0.9491904888595318, -0.3147021065366469);
\coordinate (la_2_1) at ($(p_1) + {-0.8428234473369127}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.21070586183422818}*(_la_2)$);
\coordinate (_la_3) at (-0.2709658432092398, 0.9625889630646643);
\coordinate (la_3_1) at ($(p_2) + {-0.7381004101153812}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.20777300350841904}*(_la_3)$);
\coordinate (_la_4) at (-0.9707175866778112, -0.240223576932836);
\coordinate (la_4_1) at ($(p_2) + {-0.20603314779170837}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8241325911668338}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}4{,}4)$, $\pmb{13}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf4_la4-3-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.844077381066194, 0.0);
\coordinate (lf_1_2) at (1.0, 0.8578614282889835);
\coordinate (lf_2_1) at (0.2980190502936987, 0.0);
\coordinate (lf_2_2) at (1.0, 0.48407234482269945);
\coordinate (lf_3_1) at (1.0, 0.38497456176097045);
\coordinate (lf_3_2) at (0.21171223255116722, 1.0);
\coordinate (lf_4_1) at (0.44758937648025665, 0.0);
\coordinate (lf_4_2) at (0.1152337183201122, 1.0);
\coordinate (_la_1) at (-0.9300874963565483, 0.3673380583620595);
\coordinate (la_1_1) at ($(p_1) + {-0.5444576064124397}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.2150335326337192}*(_la_1)$);
\coordinate (_la_2) at (-0.9698288931415185, -0.24378662397247503);
\coordinate (la_2_1) at ($(p_1) + {-0.8248877772744012}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2062219443186003}*(_la_2)$);
\coordinate (_la_3) at (-0.006072741548831327, -0.9999815607350373);
\coordinate (la_3_1) at ($(p_1) + {-0.8000147516839804}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2000036879209951}*(_la_3)$);
\coordinate (_la_4) at (0.9271858238169384, -0.37460171931386704);
\coordinate (la_4_1) at ($(p_2) + {-0.5339003792249716}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.2157064903954868}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}4{,}4)$, $\pmb{12}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf4_la4-4-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.28150054085716913, 1.0);
\coordinate (lf_1_2) at (0.4204543464224729, 0.0);
\coordinate (lf_2_1) at (1.0, 0.6315991185559939);
\coordinate (lf_2_2) at (0.0, 0.3505526808627145);
\coordinate (lf_3_1) at (0.5413979265093375, 1.0);
\coordinate (lf_3_2) at (0.0, 0.21780297675033833);
\coordinate (lf_4_1) at (1.0, 0.2727044088864939);
\coordinate (lf_4_2) at (0.1907802140877599, 0.0);
\coordinate (_la_1) at (0.5113256017863123, 0.8593870658544179);
\coordinate (la_1_1) at ($(p_1) + {-0.23272400522011166}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9308960208804467}*(_la_1)$);
\coordinate (_la_2) at (-0.24335351729067392, 0.9699376606886948);
\coordinate (la_2_1) at ($(p_1) + {-0.20619881885810265}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.82184963762455}*(_la_2)$);
\coordinate (_la_3) at (-0.8640804724728414, 0.5033536898554646);
\coordinate (la_3_1) at ($(p_1) + {-0.39733492379370255}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.23145992343471938}*(_la_3)$);
\coordinate (_la_4) at (-0.972931132335236, -0.23109524385602456);
\coordinate (la_4_1) at ($(p_1) + {-0.8222575816644232}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2055643954161058}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}4{,}4)$, $\pmb{9}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf5_la2-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.461840223790014, 1.0);
\coordinate (lf_1_2) at (1.0, 0.19792220536250948);
\coordinate (lf_2_1) at (1.0, 0.5732402820442201);
\coordinate (lf_2_2) at (0.10063534487041821, 0.0);
\coordinate (lf_3_1) at (0.0, 0.24110264941428863);
\coordinate (lf_3_2) at (0.7679228236866078, 1.0);
\coordinate (lf_4_1) at (0.0, 0.21229363995830994);
\coordinate (lf_4_2) at (0.5628965960072452, 1.0);
\coordinate (lf_5_1) at (0.809977572017262, 0.0);
\coordinate (lf_5_2) at (0.0, 0.5366246843342947);
\coordinate (_la_1) at (-0.9615569831296843, -0.274605477357135);
\coordinate (la_1_1) at ($(p_1) + {-0.8319839739462479}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.20799599348656198}*(_la_1)$);
\coordinate (_la_2) at (-0.967291982861496, -0.25366556702058585);
\coordinate (la_2_1) at ($(p_2) + {-0.2067628012467849}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8270512049871398}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}5{,}2)$, $\pmb{9}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf5_la2-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.8948619454994624, 0.0);
\coordinate (lf_1_2) at (0.0, 0.6967689679346424);
\coordinate (lf_2_1) at (0.0, 0.5351471832640988);
\coordinate (lf_2_2) at (0.779962439406868, 0.0);
\coordinate (lf_3_1) at (1.0, 0.6084271966962865);
\coordinate (lf_3_2) at (0.2791201427138198, 0.0);
\coordinate (lf_4_1) at (0.5870506469849638, 0.0);
\coordinate (lf_4_2) at (0.3003112933437787, 1.0);
\coordinate (lf_5_1) at (0.41089333833219155, 1.0);
\coordinate (lf_5_2) at (1.0, 0.1538642087903231);
\coordinate (_la_1) at (-0.224006949244029, 0.9745875469604478);
\coordinate (la_1_1) at ($(p_1) + {-0.2052150169820677}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8208600679282708}*(_la_1)$);
\coordinate (_la_2) at (-0.9729624321394019, -0.23096342923800675);
\coordinate (la_2_1) at ($(p_1) + {-0.8222311299737619}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.20555778249344048}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}5{,}2)$, $\pmb{8}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd0_lf6_la0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.0, 0.27980824776771174);
\coordinate (lf_1_2) at (0.7695953979520511, 1.0);
\coordinate (lf_2_1) at (0.21018455996217444, 0.0);
\coordinate (lf_2_2) at (1.0, 0.6443260911793093);
\coordinate (lf_3_1) at (0.8031832296590271, 0.0);
\coordinate (lf_3_2) at (0.0, 0.5562879786018021);
\coordinate (lf_4_1) at (1.0, 0.10271889354798934);
\coordinate (lf_4_2) at (0.0, 0.5196544986943654);
\coordinate (lf_5_1) at (0.7547964181518537, 0.0);
\coordinate (lf_5_2) at (1.0, 0.8562313324062151);
\coordinate (lf_6_1) at (0.10936443493675699, 0.0);
\coordinate (lf_6_2) at (0.0, 0.812617144411988);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\draw[violet] (lf_6_1) -- (lf_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}6{,}0)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf0_la10-4-3-3.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.459237769014804, 0.8883133858668941);
\coordinate (la_1_1) at ($(p_1) + {-0.22514576857898236}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9005830743159294}*(_la_1)$);
\coordinate (_la_2) at (-0.29617578641513753, 0.955133448027748);
\coordinate (la_2_1) at ($(p_1) + {-0.20939482374214763}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6752746482781957}*(_la_2)$);
\coordinate (_la_3) at (-0.8803265636526098, 0.4743681495711824);
\coordinate (la_3_1) at ($(p_1) + {-0.421613466630918}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.22718841877288057}*(_la_3)$);
\coordinate (_la_4) at (-0.9536291713118541, -0.30098405875239703);
\coordinate (la_4_1) at ($(p_1) + {-0.8389005119248659}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20972512798121648}*(_la_4)$);
\coordinate (_la_5) at (0.24063341218631829, 0.9706160728833876);
\coordinate (la_5_1) at ($(p_2) + {-0.8242187846977002}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.20605469617442498}*(_la_5)$);
\coordinate (_la_6) at (-0.6937642028933639, 0.7202022152032964);
\coordinate (la_6_1) at ($(p_2) + {-0.2882823863870377}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.277699784557792}*(_la_6)$);
\coordinate (_la_7) at (-0.9627859631879232, -0.27026503489778897);
\coordinate (la_7_1) at ($(p_2) + {-0.20773049010578748}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.8309219604231501}*(_la_7)$);
\coordinate (_la_8) at (0.28621832551623644, 0.9581644275064075);
\coordinate (la_8_1) at ($(d_1_2) + {-0.5218311029363031}*(_la_8)$);
\coordinate (la_8_2) at ($(d_1_2) + {0.5218311029363031}*(_la_8)$);
\coordinate (_la_9) at (-0.7062741370836332, 0.7079384459730728);
\coordinate (la_9_1) at ($(d_1_2) + {-0.7062760934147911}*(_la_9)$);
\coordinate (la_9_2) at ($(d_1_2) + {0.7062760934147911}*(_la_9)$);
\coordinate (_la_10) at (-0.9712093769792399, -0.23822750904880102);
\coordinate (la_10_1) at ($(d_1_2) + {-0.5148220474921215}*(_la_10)$);
\coordinate (la_10_2) at ($(d_1_2) + {0.5148220474921215}*(_la_10)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}10)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf0_la10-4-4-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.49466130320902707, 0.869085838745257);
\coordinate (la_1_1) at ($(p_1) + {-0.23012686559103307}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9205074623641323}*(_la_1)$);
\coordinate (_la_2) at (-0.24297387632067988, 0.9700328321380174);
\coordinate (la_2_1) at ($(p_1) + {-0.20617858836714487}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8231337583635435}*(_la_2)$);
\coordinate (_la_3) at (-0.8708361744544323, 0.4915733488113138);
\coordinate (la_3_1) at ($(p_1) + {-0.4068568820576322}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.22966432248327012}*(_la_3)$);
\coordinate (_la_4) at (-0.9670342178298647, -0.254646463839932);
\coordinate (la_4_1) at ($(p_1) + {-0.8272716572483769}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20681791431209423}*(_la_4)$);
\coordinate (_la_5) at (0.4943648838387631, 0.8692544861127185);
\coordinate (la_5_1) at ($(p_2) + {-0.9203288712119019}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.23008221780297541}*(_la_5)$);
\coordinate (_la_6) at (-0.22584127697818254, 0.9741641122587424);
\coordinate (la_6_1) at ($(p_2) + {-0.8212168667813914}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.20530421669534776}*(_la_6)$);
\coordinate (_la_7) at (-0.8501677885272394, 0.5265118530011487);
\coordinate (la_7_1) at ($(p_2) + {-0.2352476801625988}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.37985849484676965}*(_la_7)$);
\coordinate (_la_8) at (-0.9637676958256864, -0.26674300081323044);
\coordinate (la_8_1) at ($(p_2) + {-0.2075188874520788}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.8300755498083155}*(_la_8)$);
\coordinate (_la_9) at (-0.25769572155954157, 0.9662261200619177);
\coordinate (la_9_1) at ($(d_1_2) + {-0.5174772132717329}*(_la_9)$);
\coordinate (la_9_2) at ($(d_1_2) + {0.5174772132717329}*(_la_9)$);
\coordinate (_la_10) at (-0.9649182422144349, -0.2625505395953417);
\coordinate (la_10_1) at ($(d_1_2) + {-0.5181786167214822}*(_la_10)$);
\coordinate (la_10_2) at ($(d_1_2) + {0.5181786167214822}*(_la_10)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}10)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf0_la10-5-3-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.43773639884518784, 0.8991033561977436);
\coordinate (la_1_1) at ($(p_1) + {-0.22244383654153901}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8897753461661561}*(_la_1)$);
\coordinate (_la_2) at (-0.2551826623524738, 0.9668928631625654);
\coordinate (la_2_1) at ($(p_1) + {-0.2068481500068469}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.7837523057258016}*(_la_2)$);
\coordinate (_la_3) at (-0.7282256893332076, 0.6853373952989684);
\coordinate (la_3_1) at ($(p_1) + {-0.2918270641174526}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.27464013276313826}*(_la_3)$);
\coordinate (_la_4) at (-0.9995595122909032, 0.02967796133112266);
\coordinate (la_4_1) at ($(p_1) + {-0.8003525454592192}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2000881363648048}*(_la_4)$);
\coordinate (_la_5) at (-0.9272731067398179, -0.37438561072387166);
\coordinate (la_5_1) at ($(p_1) + {-0.8627447449788607}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.21568618624471517}*(_la_5)$);
\coordinate (_la_6) at (-0.39681853502907904, 0.9178970804275257);
\coordinate (la_6_1) at ($(p_2) + {-0.5040087151809677}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.21788935193785197}*(_la_6)$);
\coordinate (_la_7) at (-0.8723731029536815, 0.48884063788004106);
\coordinate (la_7_1) at ($(p_2) + {-0.22925970473280274}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.4091312884038068}*(_la_7)$);
\coordinate (_la_8) at (-0.8255637348310317, -0.5643088868091994);
\coordinate (la_8_1) at ($(p_2) + {-0.24225870343121841}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.9690348137248739}*(_la_8)$);
\coordinate (_la_9) at (-0.8386706106092456, 0.5446389693184973);
\coordinate (la_9_1) at ($(d_1_2) + {-0.596181616089753}*(_la_9)$);
\coordinate (la_9_2) at ($(d_1_2) + {0.596181616089753}*(_la_9)$);
\coordinate (_la_10) at (-0.5335792796051632, -0.8457500531339239);
\coordinate (la_10_1) at ($(d_1_2) + {-0.5911912132281302}*(_la_10)$);
\coordinate (la_10_2) at ($(d_1_2) + {0.5911912132281302}*(_la_10)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}10)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf0_la10-5-4-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.5992797507712906, 0.8005396806626763);
\coordinate (la_1_1) at ($(p_1) + {-0.2498314634877844}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9993258539511376}*(_la_1)$);
\coordinate (_la_2) at (0.06586861114503428, 0.9978283049031152);
\coordinate (la_2_1) at ($(p_1) + {-0.2004352843242096}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8017411372968384}*(_la_2)$);
\coordinate (_la_3) at (-0.5424451400245186, 0.840091227227008);
\coordinate (la_3_1) at ($(p_1) + {-0.23806938284567558}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3687008791173979}*(_la_3)$);
\coordinate (_la_4) at (-0.9246817144856248, 0.38074102339507043);
\coordinate (la_4_1) at ($(p_1) + {-0.5252914388278903}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2162906401920736}*(_la_4)$);
\coordinate (_la_5) at (-0.9694248915590206, -0.24538822226378598);
\coordinate (la_5_1) at ($(p_1) + {-0.8252315439450364}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.2063078859862591}*(_la_5)$);
\coordinate (_la_6) at (0.47633402392888347, 0.8792644071311643);
\coordinate (la_6_1) at ($(p_2) + {-0.9098514548203019}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.2274628637050754}*(_la_6)$);
\coordinate (_la_7) at (-0.2963521654088621, 0.955078737098402);
\coordinate (la_7_1) at ($(p_2) + {-0.6748727471725069}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.20940681875885372}*(_la_7)$);
\coordinate (_la_8) at (-0.891435533792182, 0.45314753567976906);
\coordinate (la_8_1) at ($(p_2) + {-0.22435722205193745}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.44135735991585806}*(_la_8)$);
\coordinate (_la_9) at (-0.9538040531160079, -0.3004294064492946);
\coordinate (la_9_1) at ($(p_2) + {-0.2096866744763923}*(_la_9)$);
\coordinate (la_9_2) at ($(p_2) + {0.8387466979055694}*(_la_9)$);
\coordinate (_la_10) at (-0.9655724050296838, -0.2601344472483262);
\coordinate (la_10_1) at ($(d_1_2) + {-0.5178275574110146}*(_la_10)$);
\coordinate (la_10_2) at ($(d_1_2) + {0.5178275574110146}*(_la_10)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}10)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf0_la10-5-5-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.5256288836167176, 0.8507139805527139);
\coordinate (la_1_1) at ($(p_1) + {-0.23509664184672133}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9403865673868853}*(_la_1)$);
\coordinate (_la_2) at (-0.10298486471440844, 0.9946829231668527);
\coordinate (la_2_1) at ($(p_1) + {-0.20106909985268853}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8042763994107541}*(_la_2)$);
\coordinate (_la_3) at (-0.5976272146882409, 0.8017741030140443);
\coordinate (la_3_1) at ($(p_1) + {-0.24944681955697529}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3346567811580206}*(_la_3)$);
\coordinate (_la_4) at (-0.9713130273584222, 0.2378045476516735);
\coordinate (la_4_1) at ($(p_1) + {-0.8236273760022306}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20590684400055764}*(_la_4)$);
\coordinate (_la_5) at (-0.8608840533840936, -0.5088011857582223);
\coordinate (la_5_1) at ($(p_1) + {-0.9292772898455242}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.23231932246138104}*(_la_5)$);
\coordinate (_la_6) at (0.5164010474328258, 0.856346867928108);
\coordinate (la_6_1) at ($(p_2) + {-0.9342008827983027}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.23355022069957562}*(_la_6)$);
\coordinate (_la_7) at (-0.10974700472159064, 0.9939595539832792);
\coordinate (la_7_1) at ($(p_2) + {-0.8048617237934995}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.20121543094837482}*(_la_7)$);
\coordinate (_la_8) at (-0.7394271813622253, 0.6732365434694665);
\coordinate (la_8_1) at ($(p_2) + {-0.2704796429467818}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.29707240633331816}*(_la_8)$);
\coordinate (_la_9) at (-0.9994334060594123, 0.03365808747510448);
\coordinate (la_9_1) at ($(p_2) + {-0.2001133830302554}*(_la_9)$);
\coordinate (la_9_2) at ($(p_2) + {0.8004535321210218}*(_la_9)$);
\coordinate (_la_10) at (-0.9360399357504953, -0.35189378891962375);
\coordinate (la_10_1) at ($(p_2) + {-0.21366609731201752}*(_la_10)$);
\coordinate (la_10_2) at ($(p_2) + {0.8546643892480703}*(_la_10)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}10)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf0_la10-6-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.593636094968301, 0.804733612290916);
\coordinate (la_1_1) at ($(p_1) + {-0.2485294474411724}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9941177897646896}*(_la_1)$);
\coordinate (_la_2) at (0.2084533251035598, 0.9780323160577413);
\coordinate (la_2_1) at ($(p_1) + {-0.20449222046788929}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8179688818715571}*(_la_2)$);
\coordinate (_la_3) at (-0.3962015311416065, 0.918163572965649);
\coordinate (la_3_1) at ($(p_1) + {-0.2178261106068543}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.5047936069901707}*(_la_3)$);
\coordinate (_la_4) at (-0.7324290236807655, 0.6808433926168636);
\coordinate (la_4_1) at ($(p_1) + {-0.29375330974614833}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.27306400147131726}*(_la_4)$);
\coordinate (_la_5) at (-0.992769808713972, 0.12003377402224501);
\coordinate (la_5_1) at ($(p_1) + {-0.8058262781342185}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.20145656953355462}*(_la_5)$);
\coordinate (_la_6) at (-0.8753635235866611, -0.483465305450086);
\coordinate (la_6_1) at ($(p_1) + {-0.9139060269750889}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.22847650674377223}*(_la_6)$);
\coordinate (_la_7) at (-0.8601274737303444, 0.5100791398736628);
\coordinate (la_7_1) at ($(p_2) + {-0.23252367365107707}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.39209601876590416}*(_la_7)$);
\coordinate (_la_8) at (-0.38649735524774775, -0.9222905151775639);
\coordinate (la_8_1) at ($(p_2) + {-0.2168514114682129}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.8674056458728518}*(_la_8)$);
\coordinate (_la_9) at (-0.851000844311582, 0.5251643199808749);
\coordinate (la_9_1) at ($(d_1_2) + {-0.5875434828792391}*(_la_9)$);
\coordinate (la_9_2) at ($(d_1_2) + {0.5875434828792391}*(_la_9)$);
\coordinate (_la_10) at (-0.33579693429503726, -0.9419344026619128);
\coordinate (la_10_1) at ($(d_1_2) + {-0.5308225271175963}*(_la_10)$);
\coordinate (la_10_2) at ($(d_1_2) + {0.5308225271175963}*(_la_10)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}10)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf0_la10-6-3-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.6049319350553762, 0.7962771841200512);
\coordinate (la_1_1) at ($(p_1) + {-0.2511688190852984}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0046752763411937}*(_la_1)$);
\coordinate (_la_2) at (0.08530748389841694, 0.9963546723887641);
\coordinate (la_2_1) at ($(p_1) + {-0.2007317329284955}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.802926931713982}*(_la_2)$);
\coordinate (_la_3) at (-0.48515093755308675, 0.8744304247859637);
\coordinate (la_3_1) at ($(p_1) + {-0.22872031248106958}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.41224283932897765}*(_la_3)$);
\coordinate (_la_4) at (-0.8497338904972275, 0.5272118315634104);
\coordinate (la_4_1) at ($(p_1) + {-0.3793541571457411}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.23536780424630194}*(_la_4)$);
\coordinate (_la_5) at (-0.9997142622480214, 0.023903846089997238);
\coordinate (la_5_1) at ($(p_1) + {-0.8002286555371021}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.20005716388427552}*(_la_5)$);
\coordinate (_la_6) at (-0.930933818758329, -0.3651879311971228);
\coordinate (la_6_1) at ($(p_1) + {-0.859352172925711}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.21483804323142774}*(_la_6)$);
\coordinate (_la_7) at (-0.19673383646476844, 0.9804569330622603);
\coordinate (la_7_1) at ($(p_2) + {-0.8159460890356098}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.2039865222589024}*(_la_7)$);
\coordinate (_la_8) at (-0.9535232531092851, 0.3013194414236927);
\coordinate (la_8_1) at ($(p_2) + {-0.20974842443310354}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.6637474138908117}*(_la_8)$);
\coordinate (_la_9) at (-0.6015435708509539, -0.7988399917179181);
\coordinate (la_9_1) at ($(p_2) + {-0.25036302898393553}*(_la_9)$);
\coordinate (la_9_2) at ($(p_2) + {1.0014521159357423}*(_la_9)$);
\coordinate (_la_10) at (0.8479890201991008, -0.5300137938033019);
\coordinate (la_10_1) at ($(d_1_2) + {-0.5896302759705593}*(_la_10)$);
\coordinate (la_10_2) at ($(d_1_2) + {0.5896302759705593}*(_la_10)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}10)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf0_la10-6-4-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.6690746908653862, 0.7431951682050872);
\coordinate (la_1_1) at ($(p_1) + {-0.26910831576451977}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.076433263058079}*(_la_1)$);
\coordinate (_la_2) at (0.1485673457018121, 0.9889022923378822);
\coordinate (la_2_1) at ($(p_1) + {-0.20224444977994369}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8089777991197747}*(_la_2)$);
\coordinate (_la_3) at (-0.4572697052560411, 0.8893280703177278);
\coordinate (la_3_1) at ($(p_1) + {-0.22488888709938792}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.4373786360677734}*(_la_3)$);
\coordinate (_la_4) at (-0.8246074777556825, 0.565705318721162);
\coordinate (la_4_1) at ($(p_1) + {-0.35354095742306546}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.24253963903448458}*(_la_4)$);
\coordinate (_la_5) at (-0.9946284605873944, 0.10350954250478593);
\coordinate (la_5_1) at ($(p_1) + {-0.8043204389381204}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.2010801097345301}*(_la_5)$);
\coordinate (_la_6) at (-0.9193470900220234, -0.3934474908650932);
\coordinate (la_6_1) at ($(p_1) + {-0.870182772842448}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.217545693210612}*(_la_6)$);
\coordinate (_la_7) at (0.31972232981106813, 0.9475112832152357);
\coordinate (la_7_1) at ($(p_2) + {-0.8443171223094268}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.21107928057735661}*(_la_7)$);
\coordinate (_la_8) at (-0.4133007742751457, 0.9105945694893887);
\coordinate (la_8_1) at ($(p_2) + {-0.48390908618732575}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.21963671506645263}*(_la_8)$);
\coordinate (_la_9) at (-0.9979365898798722, 0.0642071847921373);
\coordinate (la_9_1) at ($(p_2) + {-0.2004135353169836}*(_la_9)$);
\coordinate (la_9_2) at ($(p_2) + {0.8016541412679347}*(_la_9)$);
\coordinate (_la_10) at (-0.8862316734639385, -0.4632422918401418);
\coordinate (la_10_1) at ($(p_2) + {-0.22567462435446134}*(_la_10)$);
\coordinate (la_10_2) at ($(p_2) + {0.9026984974178456}*(_la_10)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\draw[yellow] (la_10_1) -- (la_10_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}10)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf1_la8-3-3-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.4845752926090965, 1.0);
\coordinate (lf_1_2) at (1.0, 0.12660444725698128);
\coordinate (_la_1) at (0.2405146602175348, 0.9706455059497487);
\coordinate (la_1_1) at ($(p_1) + {-0.20604844793909158}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8241937917563663}*(_la_1)$);
\coordinate (_la_2) at (-0.725415469286224, 0.6883112645600443);
\coordinate (la_2_1) at ($(p_1) + {-0.29056621661979665}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.275704073690062}*(_la_2)$);
\coordinate (_la_3) at (-0.9519262459349047, -0.30632731236420857);
\coordinate (la_3_1) at ($(p_1) + {-0.840401242655417}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21010031066385426}*(_la_3)$);
\coordinate (_la_4) at (0.2786031061335768, 0.9604063250795066);
\coordinate (la_4_1) at ($(p_2) + {-0.8329807698150806}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.2082451924537701}*(_la_4)$);
\coordinate (_la_5) at (-0.7286926084241481, 0.6848409176064257);
\coordinate (la_5_1) at ($(p_2) + {-0.274464153592164}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.29203862511459755}*(_la_5)$);
\coordinate (_la_6) at (-0.9509358254519817, -0.3093881960772877);
\coordinate (la_6_1) at ($(p_2) + {-0.21031913473755134}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8412765389502056}*(_la_6)$);
\coordinate (_la_7) at (-0.23766306062714954, 0.9713476564100703);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5147487582848678}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5147487582848678}*(_la_7)$);
\coordinate (_la_8) at (-0.9648253045138684, -0.2628918632626753);
\coordinate (la_8_1) at ($(d_1_2) + {-0.5182285307617707}*(_la_8)$);
\coordinate (la_8_2) at ($(d_1_2) + {0.5182285307617707}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}8)$, $\pmb{11}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf1_la8-4-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.5869971008412388, 0.0);
\coordinate (lf_1_2) at (0.5585287742891073, 1.0);
\coordinate (_la_1) at (0.4625255229467636, 0.8866059669451942);
\coordinate (la_1_1) at ($(p_1) + {-0.22557935256075606}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9023174102430243}*(_la_1)$);
\coordinate (_la_2) at (-0.24210945215467972, 0.9702489439197349);
\coordinate (la_2_1) at ($(p_1) + {-0.20613266446033388}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8245306578413355}*(_la_2)$);
\coordinate (_la_3) at (-0.8834986688307563, 0.4684336689161887);
\coordinate (la_3_1) at ($(p_1) + {-0.4269547926875932}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2263727236450564}*(_la_3)$);
\coordinate (_la_4) at (-0.9708842760536285, -0.23954899814405742);
\coordinate (la_4_1) at ($(p_1) + {-0.8239910973239519}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20599777433098798}*(_la_4)$);
\coordinate (_la_5) at (-0.2969743251858707, 0.9548854644303665);
\coordinate (la_5_1) at ($(p_2) + {-0.6734588920265201}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.2094492035432849}*(_la_5)$);
\coordinate (_la_6) at (-0.9679218591829472, -0.25125141694292386);
\coordinate (la_6_1) at ($(p_2) + {-0.2066282501036046}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8265130004144187}*(_la_6)$);
\coordinate (_la_7) at (-0.27694131549673495, 0.9608868340085308);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5203526391491393}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5203526391491393}*(_la_7)$);
\coordinate (_la_8) at (-0.963364629986245, -0.2681950590362643);
\coordinate (la_8_1) at ($(d_1_2) + {-0.5190142801974565}*(_la_8)$);
\coordinate (la_8_2) at ($(d_1_2) + {0.5190142801974565}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}8)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf1_la8-4-3-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.139380619950056);
\coordinate (lf_1_2) at (0.8669439593169527, 0.0);
\coordinate (_la_1) at (0.5088188353813451, 0.8608736218291112);
\coordinate (la_1_1) at ($(p_1) + {-0.23232213756887682}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9292885502755073}*(_la_1)$);
\coordinate (_la_2) at (-0.30208043080028374, 0.9532824415290124);
\coordinate (la_2_1) at ($(p_1) + {-0.20980140962127766}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6620753269920593}*(_la_2)$);
\coordinate (_la_3) at (-0.8784161118689476, 0.4778965729203762);
\coordinate (la_3_1) at ($(p_1) + {-0.4185005947580265}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.22768252687723736}*(_la_3)$);
\coordinate (_la_4) at (-0.9672360576248934, -0.2538787285895647);
\coordinate (la_4_1) at ($(p_1) + {-0.8270990247866156}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2067747561966539}*(_la_4)$);
\coordinate (_la_5) at (0.2434938400424221, 0.9699024434763506);
\coordinate (la_5_1) at ($(p_2) + {-0.8248252237953112}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.20620630594882775}*(_la_5)$);
\coordinate (_la_6) at (-0.7363476547122672, 0.6766033782059796);
\coordinate (la_6_1) at ($(p_2) + {-0.2716108331711212}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.2955941493084204}*(_la_6)$);
\coordinate (_la_7) at (-0.9714014134357707, -0.23744324369201758);
\coordinate (la_7_1) at ($(p_2) + {-0.20588810890506698}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.8235524356202681}*(_la_7)$);
\coordinate (_la_8) at (-0.954295723659214, -0.2988639687311556);
\coordinate (la_8_1) at ($(d_1_2) + {-0.5239466002035169}*(_la_8)$);
\coordinate (la_8_2) at ($(d_1_2) + {0.5239466002035169}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}8)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf1_la8-4-4-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.7549874371912156);
\coordinate (lf_1_2) at (0.667358417641258, 0.0);
\coordinate (_la_1) at (0.5179310341149096, 0.8554223774841645);
\coordinate (la_1_1) at ($(p_1) + {-0.2338026281101144}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9352105124404576}*(_la_1)$);
\coordinate (_la_2) at (-0.2807953665344183, 0.9597676604953939);
\coordinate (la_2_1) at ($(p_1) + {-0.2083837664386066}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.7122624652550495}*(_la_2)$);
\coordinate (_la_3) at (-0.8921461588049031, 0.45174686643036793);
\coordinate (la_3_1) at ($(p_1) + {-0.442725815854282}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.22417851382997048}*(_la_3)$);
\coordinate (_la_4) at (-0.9512062224882164, -0.3085558657677694);
\coordinate (la_4_1) at ($(p_1) + {-0.8410373913527573}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.21025934783818934}*(_la_4)$);
\coordinate (_la_5) at (0.4532501767381463, 0.8913833503531683);
\coordinate (la_5_1) at ($(p_2) + {-0.8974814255651489}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.22437035639128716}*(_la_5)$);
\coordinate (_la_6) at (-0.28883284061476994, 0.9573795434321766);
\coordinate (la_6_1) at ($(p_2) + {-0.6924420352419324}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.20890356533314472}*(_la_6)$);
\coordinate (_la_7) at (-0.8768563834682743, 0.48075241317224665);
\coordinate (la_7_1) at ($(p_2) + {-0.22808752239326793}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.4160145524393714}*(_la_7)$);
\coordinate (_la_8) at (-0.9570516944681504, -0.2899173228967909);
\coordinate (la_8_1) at ($(p_2) + {-0.20897512763001092}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.835900510520044}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}8)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf1_la8-5-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.49712319355696233);
\coordinate (lf_1_2) at (0.19246865317986217, 1.0);
\coordinate (_la_1) at (0.4038671574711734, 0.914817642547494);
\coordinate (la_1_1) at ($(p_1) + {-0.21862280600870326}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.874491224034813}*(_la_1)$);
\coordinate (_la_2) at (-0.27172624176128773, 0.9623745889923976);
\coordinate (la_2_1) at ($(p_1) + {-0.2078192860530526}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.7360349103701974}*(_la_2)$);
\coordinate (_la_3) at (-0.6418030633674618, 0.7668694985798703);
\coordinate (la_3_1) at ($(p_1) + {-0.2608005669417947}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.31162207134167386}*(_la_3)$);
\coordinate (_la_4) at (-0.9966471291133338, 0.08181992440811607);
\coordinate (la_4_1) at ($(p_1) + {-0.8026913203590115}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20067283008975287}*(_la_4)$);
\coordinate (_la_5) at (-0.814980912518681, -0.5794878016233111);
\coordinate (la_5_1) at ($(p_1) + {-0.981618081738402}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.2454045204346005}*(_la_5)$);
\coordinate (_la_6) at (-0.8222476616865783, 0.5691298470919921);
\coordinate (la_6_1) at ($(p_2) + {-0.24323571755712128}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.3514136554635355}*(_la_6)$);
\coordinate (_la_7) at (-0.6229766947537847, -0.7822403964214899);
\coordinate (la_7_1) at ($(p_2) + {-0.2556758777927331}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {1.0227035111709328}*(_la_7)$);
\coordinate (_la_8) at (0.3687141658680045, -0.9295428252040149);
\coordinate (la_8_1) at ($(d_1_2) + {-0.5378988320309617}*(_la_8)$);
\coordinate (la_8_2) at ($(d_1_2) + {0.5378988320309617}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}8)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf1_la8-5-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.7529696075701225, 0.0);
\coordinate (lf_1_2) at (0.0, 0.43134047460909775);
\coordinate (_la_1) at (0.5827354326397276, 0.8126619318918473);
\coordinate (la_1_1) at ($(p_1) + {-0.24610479727333517}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9844191890933407}*(_la_1)$);
\coordinate (_la_2) at (0.01386210949675909, 0.9999039163441155);
\coordinate (la_2_1) at ($(p_1) + {-0.20001921857776814}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8000768743110726}*(_la_2)$);
\coordinate (_la_3) at (-0.5526016243721226, 0.8334455259591305);
\coordinate (la_3_1) at ($(p_1) + {-0.2399676928733161}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3619243794790581}*(_la_3)$);
\coordinate (_la_4) at (-0.9287845831691769, 0.3706200184383707);
\coordinate (la_4_1) at ($(p_1) + {-0.5396362582968718}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.21533518495490603}*(_la_4)$);
\coordinate (_la_5) at (-0.9498272108452409, -0.31277511016375675);
\coordinate (la_5_1) at ($(p_1) + {-0.8422584559228291}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.21056461398070728}*(_la_5)$);
\coordinate (_la_6) at (0.2741523783488525, 0.9616862656010366);
\coordinate (la_6_1) at ($(p_2) + {-0.8318721277567735}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.20796803193919333}*(_la_6)$);
\coordinate (_la_7) at (-0.6857513977145813, 0.7278358472433865);
\coordinate (la_7_1) at ($(p_2) + {-0.2916508820347204}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.2747872350028955}*(_la_7)$);
\coordinate (_la_8) at (-0.9683648754380709, -0.24953851008974418);
\coordinate (la_8_1) at ($(p_2) + {-0.20653371995708078}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.8261348798283233}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}8)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf1_la8-6-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.8148905013156964);
\coordinate (lf_1_2) at (0.8789084878882252, 1.0);
\coordinate (_la_1) at (0.5947040095093649, 0.8039447375743467);
\coordinate (la_1_1) at ($(p_1) + {-0.24877331818034884}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9950932727213954}*(_la_1)$);
\coordinate (_la_2) at (0.09565273340892887, 0.9954147651061844);
\coordinate (la_2_1) at ($(p_1) + {-0.20092127122372483}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8036850848948993}*(_la_2)$);
\coordinate (_la_3) at (-0.43880397804671534, 0.8985828113481683);
\coordinate (la_3_1) at ($(p_1) + {-0.22257269722301337}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.4557843821067363}*(_la_3)$);
\coordinate (_la_4) at (-0.8581789071453746, 0.5133507215644783);
\coordinate (la_4_1) at ($(p_1) + {-0.38959719271550586}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.23305163799151757}*(_la_4)$);
\coordinate (_la_5) at (-0.9867568887498547, 0.16220617283169864);
\coordinate (la_5_1) at ($(p_1) + {-0.8107366759947718}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.20268416899869296}*(_la_5)$);
\coordinate (_la_6) at (-0.9395749081457758, -0.34234338314455104);
\coordinate (la_6_1) at ($(p_1) + {-0.8514488765762989}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.21286221914407472}*(_la_6)$);
\coordinate (_la_7) at (0.6983371611174334, -0.7157689637043813);
\coordinate (la_7_1) at ($(p_2) + {-0.27941977110172894}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.2863946115655267}*(_la_7)$);
\coordinate (_la_8) at (0.3796895139827167, -0.9251139783678378);
\coordinate (la_8_1) at ($(d_1_2) + {-0.5404739434184543}*(_la_8)$);
\coordinate (la_8_2) at ($(d_1_2) + {0.5404739434184543}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}8)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf1_la8-6-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.5945110110635535, 1.0);
\coordinate (lf_1_2) at (0.0, 0.2768551727982358);
\coordinate (_la_1) at (0.5369100952660979, 0.843639466597758);
\coordinate (la_1_1) at ($(p_1) + {-0.23706809356200823}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9482723742480329}*(_la_1)$);
\coordinate (_la_2) at (0.0032109682333309074, 0.9999948448282143);
\coordinate (la_2_1) at ($(p_1) + {-0.20000103103967234}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8000041241586894}*(_la_2)$);
\coordinate (_la_3) at (-0.37935070415208, 0.9252529617673867);
\coordinate (la_3_1) at ($(p_1) + {-0.21615710326175755}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.5272166304450061}*(_la_3)$);
\coordinate (_la_4) at (-0.740098877949073, 0.6724980675500288);
\coordinate (la_4_1) at ($(p_1) + {-0.2973986241010596}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2702341618923009}*(_la_4)$);
\coordinate (_la_5) at (-0.9980537314790855, 0.06235983547663981);
\coordinate (la_5_1) at ($(p_1) + {-0.801560051095069}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.20039001277376725}*(_la_5)$);
\coordinate (_la_6) at (-0.9172061490866847, -0.39841295169406116);
\coordinate (la_6_1) at ($(p_1) + {-0.8722139518979527}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.21805348797448817}*(_la_6)$);
\coordinate (_la_7) at (-0.918059644094644, 0.3964422907370195);
\coordinate (la_7_1) at ($(p_2) + {-0.21785076959485836}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.5044870455878538}*(_la_7)$);
\coordinate (_la_8) at (-0.1663484076205087, -0.9860670399532281);
\coordinate (la_8_1) at ($(p_2) + {-0.2028259660818665}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.8113038643274663}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}8)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf2_la6-2-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.4051408965585218);
\coordinate (lf_1_2) at (1.0, 0.23541750250638263);
\coordinate (lf_2_1) at (0.6187003491050364, 1.0);
\coordinate (lf_2_2) at (1.0, 0.18384797269200837);
\coordinate (_la_1) at (-0.22966475023749472, 0.9732697994381359);
\coordinate (la_1_1) at ($(p_1) + {-0.20549286550909016}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8219714620363606}*(_la_1)$);
\coordinate (_la_2) at (-0.9487903764513697, -0.3159063493399084);
\coordinate (la_2_1) at ($(p_1) + {-0.8431788726527035}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.21079471816317588}*(_la_2)$);
\coordinate (_la_3) at (-0.24868990071762348, 0.9685831576488715);
\coordinate (la_3_1) at ($(p_2) + {-0.8042144028481929}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.20648717502529967}*(_la_3)$);
\coordinate (_la_4) at (-0.9600114866645244, -0.27996061414450735);
\coordinate (la_4_1) at ($(p_2) + {-0.20833084059742077}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8333233623896833}*(_la_4)$);
\coordinate (_la_5) at (-0.23992671782962022, 0.9707910022613033);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5150439165951575}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5150439165951575}*(_la_5)$);
\coordinate (_la_6) at (-0.9732757855646018, -0.22963938084223973);
\coordinate (la_6_1) at ($(d_1_2) + {-0.5137290040663528}*(_la_6)$);
\coordinate (la_6_2) at ($(d_1_2) + {0.5137290040663528}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf2_la6-3-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.8899451616323433, 0.0);
\coordinate (lf_1_2) at (1.0, 0.8377344342220471);
\coordinate (lf_2_1) at (0.5777991342861067, 0.0);
\coordinate (lf_2_2) at (0.0, 0.8932052749073505);
\coordinate (_la_1) at (0.2561551667076268, 0.9666356762343236);
\coordinate (la_1_1) at ($(p_1) + {-0.2069031848473982}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8276127393895928}*(_la_1)$);
\coordinate (_la_2) at (-0.7151344102030035, 0.6989869636435306);
\coordinate (la_2_1) at ($(p_1) + {-0.2861283692008826}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2796677060235802}*(_la_2)$);
\coordinate (_la_3) at (-0.9604199392838181, -0.27855617068388044);
\coordinate (la_3_1) at ($(p_1) + {-0.8329689620943911}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.20824224052359777}*(_la_3)$);
\coordinate (_la_4) at (-0.2669222873426187, 0.9637180565496242);
\coordinate (la_4_1) at ($(p_2) + {-0.7492817553420783}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.20752957635353952}*(_la_4)$);
\coordinate (_la_5) at (-0.9564012480584161, -0.292055906826594);
\coordinate (la_5_1) at ($(p_2) + {-0.2091172511600321}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8364690046401286}*(_la_5)$);
\coordinate (_la_6) at (-0.9491886998343221, -0.3147075024635245);
\coordinate (la_6_1) at ($(d_1_2) + {-0.5267656474284549}*(_la_6)$);
\coordinate (la_6_2) at ($(d_1_2) + {0.5267656474284549}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf2_la6-3-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.4617671283131134, 1.0);
\coordinate (lf_1_2) at (1.0, 0.3210032589560199);
\coordinate (lf_2_1) at (1.0, 0.18624453640669297);
\coordinate (lf_2_2) at (0.1157558162211772, 0.0);
\coordinate (_la_1) at (0.2626534107353844, 0.9648902454834277);
\coordinate (la_1_1) at ($(p_1) + {-0.20727746076425133}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8291098430570053}*(_la_1)$);
\coordinate (_la_2) at (-0.7476840101625422, 0.6640546821966242);
\coordinate (la_2_1) at ($(p_1) + {-0.3011800162878465}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.26749268043932245}*(_la_2)$);
\coordinate (_la_3) at (-0.9512401166784848, -0.3084513582746922);
\coordinate (la_3_1) at ($(p_1) + {-0.8410074238599387}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21025185596498466}*(_la_3)$);
\coordinate (_la_4) at (0.2927263808877646, 0.9561962486500099);
\coordinate (la_4_1) at ($(p_2) + {-0.8366483356627544}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.20916208391568855}*(_la_4)$);
\coordinate (_la_5) at (-0.6817723055769668, 0.7315644355408941);
\coordinate (la_5_1) at ($(p_2) + {-0.293353071639871}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.2733867179479914}*(_la_5)$);
\coordinate (_la_6) at (-0.9749199302032153, -0.22255590239883064);
\coordinate (la_6_1) at ($(p_2) + {-0.20514505222835205}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8205802089134084}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf2_la6-4-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.5923253923222698);
\coordinate (lf_1_2) at (0.16663472725580925, 1.0);
\coordinate (lf_2_1) at (0.3940302285964553, 1.0);
\coordinate (lf_2_2) at (0.0, 0.17766053684881442);
\coordinate (_la_1) at (0.448059772425014, 0.8940036019695025);
\coordinate (la_1_1) at ($(p_1) + {-0.22371274518290218}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8948509807316087}*(_la_1)$);
\coordinate (_la_2) at (-0.31019063287381643, 0.9506743771015085);
\coordinate (la_2_1) at ($(p_1) + {-0.2103769753527763}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6447647955938074}*(_la_2)$);
\coordinate (_la_3) at (-0.8859702248287804, 0.4637421273906871);
\coordinate (la_3_1) at ($(p_1) + {-0.43127416766151755}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.22574122063599975}*(_la_3)$);
\coordinate (_la_4) at (-0.967598416908638, -0.25249416546902115);
\coordinate (la_4_1) at ($(p_1) + {-0.826789281607038}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2066973204017595}*(_la_4)$);
\coordinate (_la_5) at (-0.9728204041958983, -0.23156092325806857);
\coordinate (la_5_1) at ($(p_2) + {-0.2055877931192381}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8223511724769528}*(_la_5)$);
\coordinate (_la_6) at (-0.9584645023682774, -0.2852118470539579);
\coordinate (la_6_1) at ($(d_1_2) + {-0.5216677287103968}*(_la_6)$);
\coordinate (la_6_2) at ($(d_1_2) + {0.5216677287103968}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf2_la6-4-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.4881596726769686, 1.0);
\coordinate (lf_1_2) at (0.24615596112236116, 0.0);
\coordinate (lf_2_1) at (1.0, 0.6022774828542417);
\coordinate (lf_2_2) at (0.1964874552363213, 1.0);
\coordinate (_la_1) at (0.4503687016235232, 0.8928426695661122);
\coordinate (la_1_1) at ($(p_1) + {-0.2240036311181145}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.896014524472458}*(_la_1)$);
\coordinate (_la_2) at (-0.29140221426949303, 0.9566006217428653);
\coordinate (la_2_1) at ($(p_1) + {-0.2090736671648956}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6863365829301389}*(_la_2)$);
\coordinate (_la_3) at (-0.8789817326532176, 0.47685544315017275);
\coordinate (la_3_1) at ($(p_1) + {-0.41941431700720966}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.22753601419712952}*(_la_3)$);
\coordinate (_la_4) at (-0.9714363281300089, -0.23730035901634386);
\coordinate (la_4_1) at ($(p_1) + {-0.8235228360668583}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20588070901671457}*(_la_4)$);
\coordinate (_la_5) at (-0.24323335298944193, 0.9699678015241091);
\coordinate (la_5_1) at ($(p_2) + {-0.8222556550814862}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.20619241142411143}*(_la_5)$);
\coordinate (_la_6) at (-0.9648719113957609, -0.26272075403266265);
\coordinate (la_6_1) at ($(p_2) + {-0.20728139936282805}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8291255974513124}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf2_la6-5-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.8380040267333938, 0.0);
\coordinate (lf_1_2) at (0.3390152786529811, 1.0);
\coordinate (lf_2_1) at (0.6788386761878327, 1.0);
\coordinate (lf_2_2) at (0.508954044826418, 0.0);
\coordinate (_la_1) at (0.45323195748460765, 0.8913926142361012);
\coordinate (la_1_1) at ($(p_1) + {-0.2243680246009156}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8974720984036624}*(_la_1)$);
\coordinate (_la_2) at (-0.05632342795968596, 0.9984125757735978);
\coordinate (la_2_1) at ($(p_1) + {-0.20031798962972241}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8012719585188897}*(_la_2)$);
\coordinate (_la_3) at (-0.6687495866832484, 0.7434877203498282);
\coordinate (la_3_1) at ($(p_1) + {-0.2690024253606978}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.29906560539637317}*(_la_3)$);
\coordinate (_la_4) at (-0.9995870837291081, 0.028734335592405232);
\coordinate (la_4_1) at ($(p_1) + {-0.800330469472936}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.200082617368234}*(_la_4)$);
\coordinate (_la_5) at (-0.8409878534584656, -0.541053999463383);
\coordinate (la_5_1) at ($(p_1) + {-0.9512622527306337}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.23781556318265842}*(_la_5)$);
\coordinate (_la_6) at (0.9935615280727652, -0.1132938212512569);
\coordinate (la_6_1) at ($(p_2) + {-0.8051841555819688}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.20129603889549214}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf2_la6-6-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.10310362061306783, 0.0);
\coordinate (lf_1_2) at (1.0, 0.5708849026949064);
\coordinate (lf_2_1) at (0.7553219621315436, 0.0);
\coordinate (lf_2_2) at (1.0, 0.7635003428712961);
\coordinate (_la_1) at (0.5760517810766203, 0.8174132036604581);
\coordinate (la_1_1) at ($(p_1) + {-0.24467429582049813}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9786971832819925}*(_la_1)$);
\coordinate (_la_2) at (0.20997567115292934, 0.9777066111691569);
\coordinate (la_2_1) at ($(p_1) + {-0.20456034327193193}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8182413730877277}*(_la_2)$);
\coordinate (_la_3) at (-0.476300745715405, 0.8792824345060858);
\coordinate (la_3_1) at ($(p_1) + {-0.22745820017699414}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.41990276479538047}*(_la_3)$);
\coordinate (_la_4) at (-0.840169361893938, 0.5423241128096121);
\coordinate (la_4_1) at ($(p_1) + {-0.36878315987807064}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2380472427001543}*(_la_4)$);
\coordinate (_la_5) at (-0.9752658481439881, 0.22103512264793482);
\coordinate (la_5_1) at ($(p_1) + {-0.8202891565643015}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.20507228914107536}*(_la_5)$);
\coordinate (_la_6) at (-0.8696958943518607, -0.4935879367929459);
\coordinate (la_6_1) at ($(p_1) + {-0.9198617645495483}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.22996544113738707}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}6)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf3_la4-2-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.6955000509853423, 0.0);
\coordinate (lf_1_2) at (0.6293813517367257, 1.0);
\coordinate (lf_2_1) at (0.0, 0.11975700029470318);
\coordinate (lf_2_2) at (0.8612891581288145, 0.0);
\coordinate (lf_3_1) at (0.40370098470579185, 0.0);
\coordinate (lf_3_2) at (1.0, 0.6989651882691452);
\coordinate (_la_1) at (-0.2958294908900958, 0.9552407614416937);
\coordinate (la_1_1) at ($(p_1) + {-0.20937129996227416}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6760651191273638}*(_la_1)$);
\coordinate (_la_2) at (-0.9615658958006542, -0.2745742668807212);
\coordinate (la_2_1) at ($(p_1) + {-0.8319762623588837}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.20799406558972092}*(_la_2)$);
\coordinate (_la_3) at (-0.9502243614105015, -0.31156646639522134);
\coordinate (la_3_1) at ($(p_2) + {-0.2104766075488976}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8419064301955906}*(_la_3)$);
\coordinate (_la_4) at (-0.9683499224794613, -0.24959652969146295);
\coordinate (la_4_1) at ($(d_1_2) + {-0.5163422729665216}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.5163422729665216}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}3{,}4)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf3_la4-2-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.29172800865433246);
\coordinate (lf_1_2) at (0.497507894763084, 1.0);
\coordinate (lf_2_1) at (0.32896062253736214, 0.0);
\coordinate (lf_2_2) at (1.0, 0.5065117909339442);
\coordinate (lf_3_1) at (0.5368572101580027, 0.0);
\coordinate (lf_3_2) at (1.0, 0.8290215389293475);
\coordinate (_la_1) at (-0.9690104497301533, 0.2470197326404637);
\coordinate (la_1_1) at ($(p_1) + {-0.8096519167199459}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.20639612303014412}*(_la_1)$);
\coordinate (_la_2) at (-0.1695980869688095, -0.985513312389295);
\coordinate (la_2_1) at ($(p_1) + {-0.8117597093239326}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.20293992733098315}*(_la_2)$);
\coordinate (_la_3) at (-0.9028131036564128, 0.43003313810249005);
\coordinate (la_3_1) at ($(p_2) + {-0.2215297930324622}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.4650804374809223}*(_la_3)$);
\coordinate (_la_4) at (-0.08479185640554823, -0.9963986858117091);
\coordinate (la_4_1) at ($(p_2) + {-0.20072286610562054}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8028914644224824}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}3{,}4)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf3_la4-3-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.385046281544694);
\coordinate (lf_1_2) at (1.0, 0.356660840002317);
\coordinate (lf_2_1) at (0.0, 0.8973632168875052);
\coordinate (lf_2_2) at (1.0, 0.3260851059200365);
\coordinate (lf_3_1) at (1.0, 0.7146116238941923);
\coordinate (lf_3_2) at (0.0, 0.7367745213635478);
\coordinate (_la_1) at (0.2505452290879817, 0.9681048952366943);
\coordinate (la_1_1) at ($(p_1) + {-0.2065891836556632}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8263567346226528}*(_la_1)$);
\coordinate (_la_2) at (-0.7444572257567087, 0.6676701573521351);
\coordinate (la_2_1) at ($(p_1) + {-0.29954910789058714}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2686521039495703}*(_la_2)$);
\coordinate (_la_3) at (-0.9604469875178058, -0.27846289549592024);
\coordinate (la_3_1) at ($(p_1) + {-0.8329455039132692}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2082363759783173}*(_la_3)$);
\coordinate (_la_4) at (-0.9678223439455692, -0.25163447808220607);
\coordinate (la_4_1) at ($(p_2) + {-0.20664949641961156}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8265979856784464}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}3{,}4)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf3_la4-4-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.6732356251070228);
\coordinate (lf_1_2) at (1.0, 0.6193958293092917);
\coordinate (lf_2_1) at (1.0, 0.14835196292123876);
\coordinate (lf_2_2) at (0.0, 0.5678222785908517);
\coordinate (lf_3_1) at (0.0, 0.7490468458838935);
\coordinate (lf_3_2) at (0.6751761463202315, 0.0);
\coordinate (_la_1) at (0.05052387457760026, 0.9987228534972387);
\coordinate (la_1_1) at ($(p_1) + {-0.2002557559383545}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.801023023753418}*(_la_1)$);
\coordinate (_la_2) at (-0.6479223101524314, 0.7617064263919114);
\coordinate (la_2_1) at ($(p_1) + {-0.2625683505748663}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.30867898336908267}*(_la_2)$);
\coordinate (_la_3) at (-0.9408664837882336, 0.3387775961954474);
\coordinate (la_3_1) at ($(p_1) + {-0.5903578106877413}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21257001226649624}*(_la_3)$);
\coordinate (_la_4) at (-0.8654318063130034, -0.5010267344382056);
\coordinate (la_4_1) at ($(p_1) + {-0.9243940356297253}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.23109850890743133}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}3{,}4)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf4_la2-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.33481606953800497, 1.0);
\coordinate (lf_1_2) at (0.0, 0.2577409208540582);
\coordinate (lf_2_1) at (0.5843613648112607, 0.0);
\coordinate (lf_2_2) at (0.5938243012983642, 1.0);
\coordinate (lf_3_1) at (0.0, 0.6579208231239513);
\coordinate (lf_3_2) at (0.7834355827351768, 1.0);
\coordinate (lf_4_1) at (0.0, 0.45409664217240897);
\coordinate (lf_4_2) at (0.6679920766872074, 0.0);
\coordinate (_la_1) at (-0.9715374638858918, -0.23688595624512973);
\coordinate (la_1_1) at ($(p_1) + {-0.8234371084365728}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.2058592771091432}*(_la_1)$);
\coordinate (_la_2) at (-0.9676766224705432, -0.2521942789279759);
\coordinate (la_2_1) at ($(p_2) + {-0.20668061556492556}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8267224622597025}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}4{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf4_la2-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.8292921502529702, 1.0);
\coordinate (lf_1_2) at (0.0, 0.4299450276718657);
\coordinate (lf_2_1) at (1.0, 0.6520349553064054);
\coordinate (lf_2_2) at (0.21789082630955817, 0.0);
\coordinate (lf_3_1) at (0.0, 0.650151235074966);
\coordinate (lf_3_2) at (0.8386924747213067, 0.0);
\coordinate (lf_4_1) at (0.12223396155689557, 0.0);
\coordinate (lf_4_2) at (1.0, 0.7120974658466291);
\coordinate (_la_1) at (-0.2967372594236351, 0.954959160838698);
\coordinate (la_1_1) at ($(p_1) + {-0.20943303986355702}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6739969237043848}*(_la_1)$);
\coordinate (_la_2) at (-0.956698431833548, -0.2910809346680578);
\coordinate (la_2_1) at ($(p_1) + {-0.8362091683026703}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.20905229207566758}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}4{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf2_pd1-1.2_lf5_la0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.7620202460510509, 1.0);
\coordinate (lf_1_2) at (0.0, 0.7485827140369169);
\coordinate (lf_2_1) at (0.0, 0.4441802386668874);
\coordinate (lf_2_2) at (0.6364141427494254, 1.0);
\coordinate (lf_3_1) at (0.267740292959151, 1.0);
\coordinate (lf_3_2) at (0.3378716434666049, 0.0);
\coordinate (lf_4_1) at (1.0, 0.15759256135729338);
\coordinate (lf_4_2) at (0.40739194433502324, 1.0);
\coordinate (lf_5_1) at (0.0, 0.5560028688207609);
\coordinate (lf_5_2) at (0.8464920034786567, 1.0);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}5{,}0)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf0_la9-3-3-3.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (-0.023051128006103285, 0.9997342874472428);
\coordinate (la_1_1) at ($(p_1) + {-0.19005049880318978}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8102152843714933}*(_la_1)$);
\coordinate (_la_2) at (-0.8802613248382916, 0.4744891990276867);
\coordinate (la_2_1) at ($(p_1) + {-0.4004306112538368}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.21584499357040815}*(_la_2)$);
\coordinate (_la_3) at (-0.7366257215971853, -0.6763006330630085);
\coordinate (la_3_1) at ($(p_1) + {-1.0996086292557383}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2579328883439386}*(_la_3)$);
\coordinate (_la_4) at (0.17048806572384348, 0.9853597411330252);
\coordinate (la_4_1) at ($(p_2) + {-0.1623772448994339}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8524805357220279}*(_la_4)$);
\coordinate (_la_5) at (-0.8855355212380368, 0.4645716743686366);
\coordinate (la_5_1) at ($(p_2) + {-0.2032668319711763}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.9259933456464695}*(_la_5)$);
\coordinate (_la_6) at (-0.738726224526836, -0.674005612140082);
\coordinate (la_6_1) at ($(p_2) + {-0.24366266422353214}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.23738674740700288}*(_la_6)$);
\coordinate (_la_7) at (-0.03367443793253968, 0.9994328552884019);
\coordinate (la_7_1) at ($(p_3) + {-0.870493695896107}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.13007377065114242}*(_la_7)$);
\coordinate (_la_8) at (-0.7768116433353581, 0.6297330154745108);
\coordinate (la_8_1) at ($(p_3) + {-0.7080223432780848}*(_la_8)$);
\coordinate (la_8_2) at ($(p_3) + {0.20643669111431862}*(_la_8)$);
\coordinate (_la_9) at (-0.8963794288138079, -0.44328762626474416);
\coordinate (la_9_1) at ($(p_3) + {-0.2932633177592019}*(_la_9)$);
\coordinate (la_9_2) at ($(p_3) + {0.5020195528086713}*(_la_9)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}9)$, $\pmb{12}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf0_la9-4-3-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.178771495825072, 0.983890620079522);
\coordinate (la_1_1) at ($(p_1) + {-0.19311089680339003}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8232622442670838}*(_la_1)$);
\coordinate (_la_2) at (-0.5878826962695064, 0.8089461882145779);
\coordinate (la_2_1) at ($(p_1) + {-0.23487347213953538}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.3231937276019045}*(_la_2)$);
\coordinate (_la_3) at (-0.9873331262243685, 0.158660952537211);
\coordinate (la_3_1) at ($(p_1) + {-0.8203917993691725}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.1924375825680775}*(_la_3)$);
\coordinate (_la_4) at (-0.8443098638634825, -0.5358552545070615);
\coordinate (la_4_1) at ($(p_1) + {-0.9593634217341916}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.22503586435740294}*(_la_4)$);
\coordinate (_la_5) at (-0.1670310407354748, 0.9859516374705324);
\coordinate (la_5_1) at ($(p_2) + {-0.16227976496948818}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8519687660898129}*(_la_5)$);
\coordinate (_la_6) at (-0.9582353727853007, 0.2859807167328174);
\coordinate (la_6_1) at ($(p_2) + {-0.18784528844598425}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.855739647365039}*(_la_6)$);
\coordinate (_la_7) at (-0.7790710268617506, -0.6269356706270409);
\coordinate (la_7_1) at ($(p_2) + {-0.23104440262022707}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.2552095972461946}*(_la_7)$);
\coordinate (_la_8) at (-0.7098881066131993, 0.7043144724404908);
\coordinate (la_8_1) at ($(p_3) + {-0.7747699882224982}*(_la_8)$);
\coordinate (la_8_2) at ($(p_3) + {0.18457664166624663}*(_la_8)$);
\coordinate (_la_9) at (-0.21578425736267587, -0.9764410654383798);
\coordinate (la_9_1) at ($(p_3) + {-0.13313655539634195}*(_la_9)$);
\coordinate (la_9_2) at ($(p_3) + {0.8909907938062883}*(_la_9)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}9)$, $\pmb{10}$};
\end{tikzpicture}%

==> figures/fig_m3_pf3_pd0_lf0_la9-4-4-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.44284765864553577, 0.8965968721962881);
\coordinate (la_1_1) at ($(p_1) + {-0.21191240555477212}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9034160447335022}*(_la_1)$);
\coordinate (_la_2) at (-0.4553577383694156, 0.8903085589317283);
\coordinate (la_2_1) at ($(p_1) + {-0.21340915808781952}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.41725435627901797}*(_la_2)$);
\coordinate (_la_3) at (-0.9121291191079243, 0.40990300081287767);
\coordinate (la_3_1) at ($(p_1) + {-0.4635242962925654}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2083038420983893}*(_la_3)$);
\coordinate (_la_4) at (-0.9598483571418068, -0.280519395572168);
\coordinate (la_4_1) at ($(p_1) + {-0.8438833009122207}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19794793478187891}*(_la_4)$);
\coordinate (_la_5) at (0.41853378657764445, 0.9082012274231844);
\coordinate (la_5_1) at ($(p_2) + {-0.17617241110096693}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.43007280600178566}*(_la_5)$);
\coordinate (_la_6) at (-0.5487760017632072, 0.8359694371738648);
\coordinate (la_6_1) at ($(p_2) + {-0.19139455688823612}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {1.0048214236632396}*(_la_6)$);
\coordinate (_la_7) at (-0.9010138671230461, 0.43379028487504634);
\coordinate (la_7_1) at ($(p_2) + {-0.19977494971830276}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.9100858820500456}*(_la_7)$);
\coordinate (_la_8) at (-0.8739648875347796, -0.4859890691737006);
\coordinate (la_8_1) at ($(p_2) + {-0.20595793099621168}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.32922551174255593}*(_la_8)$);
\coordinate (_la_9) at (0.16253417653282023, -0.9867029144878402);
\coordinate (la_9_1) at ($(p_3) + {-0.1317519165000927}*(_la_9)$);
\coordinate (la_9_2) at ($(p_3) + {0.8817243642698509}*(_la_9)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}9)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf0_la9-5-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.5230958363645075, 0.8522738679427619);
\coordinate (la_1_1) at ($(p_1) + {-0.22293303496284161}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9503987279994827}*(_la_1)$);
\coordinate (_la_2) at (-0.09750242001590026, 0.9952352878043679);
\coordinate (la_2_1) at ($(p_1) + {-0.19090962943965473}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8138778939269492}*(_la_2)$);
\coordinate (_la_3) at (-0.7830263063219441, 0.6219885880044849);
\coordinate (la_3_1) at ($(p_1) + {-0.30547184251333886}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.24264829733814947}*(_la_3)$);
\coordinate (_la_4) at (-0.9846515358478176, 0.1745318107180867);
\coordinate (la_4_1) at ($(p_1) + {-0.8226260463835698}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19296166520108426}*(_la_4)$);
\coordinate (_la_5) at (-0.9226923450533597, -0.38553707523392833);
\coordinate (la_5_1) at ($(p_1) + {-0.877865741861289}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.2059191246341295}*(_la_5)$);
\coordinate (_la_6) at (-0.9723220216679189, 0.23364478633089797);
\coordinate (la_6_1) at ($(p_2) + {-0.18512385402032597}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8433420016481513}*(_la_6)$);
\coordinate (_la_7) at (-0.5615423923288816, -0.8274479691301179);
\coordinate (la_7_1) at ($(p_2) + {-0.3205457013734743}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.19336563260673093}*(_la_7)$);
\coordinate (_la_8) at (-0.8207681115511531, 0.5712615049701439);
\coordinate (la_8_1) at ($(p_3) + {-0.6701040065513341}*(_la_8)$);
\coordinate (la_8_2) at ($(p_3) + {0.227566532785706}*(_la_8)$);
\coordinate (_la_9) at (-0.7066256326226853, -0.7075876025769459);
\coordinate (la_9_1) at ($(p_3) + {-0.18372283449647253}*(_la_9)$);
\coordinate (la_9_2) at ($(p_3) + {0.6368294316324145}*(_la_9)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}9)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf0_la9-5-3-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.6255775802930572, 0.7801619646167606);
\coordinate (la_1_1) at ($(p_1) + {-0.24353917342450015}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0382459498623429}*(_la_1)$);
\coordinate (_la_2) at (0.022137762944868234, 0.9997549296961715);
\coordinate (la_2_1) at ($(p_1) + {-0.19004657477182088}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8101985556061838}*(_la_2)$);
\coordinate (_la_3) at (-0.5541850101316483, 0.8323935214460675);
\coordinate (la_3_1) at ($(p_1) + {-0.22825742284721817}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.34284579432212525}*(_la_3)$);
\coordinate (_la_4) at (-0.9423039413238213, 0.33475854308081865);
\coordinate (la_4_1) at ($(p_1) + {-0.5675732671417724}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20163345569060587}*(_la_4)$);
\coordinate (_la_5) at (-0.9742060120193075, -0.2256604665098366);
\coordinate (la_5_1) at ($(p_1) + {-0.8314463162889483}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.1950306174011113}*(_la_5)$);
\coordinate (_la_6) at (0.264813848134457, 0.9642995519216115);
\coordinate (la_6_1) at ($(p_2) + {-0.16592354489967293}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.679722760981165}*(_la_6)$);
\coordinate (_la_7) at (-0.7457553575100833, 0.666219893687518);
\coordinate (la_7_1) at ($(p_2) + {-0.2401609461320679}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {1.0995562978425037}*(_la_7)$);
\coordinate (_la_8) at (-0.9670621799124641, -0.25454025257894464);
\coordinate (la_8_1) at ($(p_2) + {-0.18613074085504322}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.6285842745063539}*(_la_8)$);
\coordinate (_la_9) at (-0.97443157656753, -0.22468445114897923);
\coordinate (la_9_1) at ($(p_3) + {-0.5644316268335584}*(_la_9)$);
\coordinate (la_9_2) at ($(p_3) + {0.4618076946820023}*(_la_9)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}9)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf0_la9-5-4-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.641856869297763, 0.766824464486674);
\coordinate (la_1_1) at ($(p_1) + {-0.24777508908403098}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.056304327147711}*(_la_1)$);
\coordinate (_la_2) at (0.06694551159276868, 0.997756632890798);
\coordinate (la_2_1) at ($(p_1) + {-0.1904271981129441}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8118212130078143}*(_la_2)$);
\coordinate (_la_3) at (-0.5593572329441763, 0.828926707226299);
\coordinate (la_3_1) at ($(p_1) + {-0.22921206222895837}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3396755933590689}*(_la_3)$);
\coordinate (_la_4) at (-0.9270112334981441, 0.37503356245574804);
\coordinate (la_4_1) at ($(p_1) + {-0.506621324117942}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20495976007002767}*(_la_4)$);
\coordinate (_la_5) at (-0.9650077612395381, -0.2622213201619095);
\coordinate (la_5_1) at ($(p_1) + {-0.8393714874992996}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.19688960817884804}*(_la_5)$);
\coordinate (_la_6) at (0.47139525847875263, 0.8819220545398272);
\coordinate (la_6_1) at ($(p_2) + {-0.1814219285892396}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.3818451644610958}*(_la_6)$);
\coordinate (_la_7) at (-0.2775785904421108, 0.9607029333400471);
\coordinate (la_7_1) at ($(p_2) + {-0.166544718921314}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.8743597743368985}*(_la_7)$);
\coordinate (_la_8) at (-0.854911575566963, 0.5187737444798194);
\coordinate (la_8_1) at ($(p_2) + {-0.2105480907550317}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.9591635245506996}*(_la_8)$);
\coordinate (_la_9) at (-0.9741794271320658, -0.22577520623983505);
\coordinate (la_9_1) at ($(p_2) + {-0.18477089023519086}*(_la_9)$);
\coordinate (la_9_2) at ($(p_2) + {0.7086694888456274}*(_la_9)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\draw[yellow] (la_9_1) -- (la_9_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}9)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf1_la7-3-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.8621186003004748, 1.0);
\coordinate (lf_1_2) at (0.662240341650543, 0.0);
\coordinate (_la_1) at (0.2030252277390106, 0.9791735070463881);
\coordinate (la_1_1) at ($(p_1) + {-0.1940411976352612}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8272282636029556}*(_la_1)$);
\coordinate (_la_2) at (-0.7424580100896415, 0.6698926057613487);
\coordinate (la_2_1) at ($(p_1) + {-0.2836275521866084}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.25590672794689107}*(_la_2)$);
\coordinate (_la_3) at (-0.9579173013285346, -0.28704432378198586);
\coordinate (la_3_1) at ($(p_1) + {-0.8455844767357389}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19834697602443258}*(_la_3)$);
\coordinate (_la_4) at (-0.2542311107511113, 0.9671434962435803);
\coordinate (la_4_1) at ($(p_2) + {-0.16543563661591654}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8685370922335618}*(_la_4)$);
\coordinate (_la_5) at (-0.9503238635093249, -0.31126283820062756);
\coordinate (la_5_1) at ($(p_2) + {-0.18940911294735033}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.5140350223783233}*(_la_5)$);
\coordinate (_la_6) at (-0.2688156566378127, 0.9631916438312687);
\coordinate (la_6_1) at ($(p_3) + {-0.9032470387091586}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.13496794831286277}*(_la_6)$);
\coordinate (_la_7) at (-0.9744503810990878, -0.22460288238542847);
\coordinate (la_7_1) at ($(p_3) + {-0.5644207346706069}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.46179878291231474}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}7)$, $\pmb{11}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf1_la7-3-3-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.0, 0.3826716294722191);
\coordinate (lf_1_2) at (0.8604729187307035, 0.0);
\coordinate (_la_1) at (0.24154920641805264, 0.9703885721085183);
\coordinate (la_1_1) at ($(p_1) + {-0.19579785403609676}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8347171672065178}*(_la_1)$);
\coordinate (_la_2) at (-0.7282135052043311, 0.6853503416779054);
\coordinate (la_2_1) at ($(p_1) + {-0.2772304738841065}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.26091249151811247}*(_la_2)$);
\coordinate (_la_3) at (-0.9507521668207758, -0.3099521209567694);
\coordinate (la_3_1) at ($(p_1) + {-0.8519570380876044}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19984177436622816}*(_la_3)$);
\coordinate (_la_4) at (0.27798291420540105, 0.9605860187457824);
\coordinate (la_4_1) at ($(p_2) + {-0.16656498936858224}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6475218108800687}*(_la_4)$);
\coordinate (_la_5) at (-0.7226298700606443, 0.6912351777044745);
\coordinate (la_5_1) at ($(p_2) + {-0.23146970113897358}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {1.1347441255523858}*(_la_5)$);
\coordinate (_la_6) at (-0.9503631343653685, -0.31114291385026366);
\coordinate (la_6_1) at ($(p_2) + {-0.18940128619382957}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.5142331477842988}*(_la_6)$);
\coordinate (_la_7) at (-0.9489803777272238, -0.31533512758444104);
\coordinate (la_7_1) at ($(p_3) + {-0.4122598106840741}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.4741931556875127}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}7)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf1_la7-4-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.15970299066600582, 0.0);
\coordinate (lf_1_2) at (0.7594591487457896, 1.0);
\coordinate (_la_1) at (0.46057249069805906, 0.8876220934678148);
\coordinate (la_1_1) at ($(p_1) + {-0.21405505946533698}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9125505166680156}*(_la_1)$);
\coordinate (_la_2) at (-0.2667422541572653, 0.9637679024781334);
\coordinate (la_2_1) at ($(p_1) + {-0.19714290080781233}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.7122980969036132}*(_la_2)$);
\coordinate (_la_3) at (-0.8842327818680278, 0.46704645108375337);
\coordinate (la_3_1) at ($(p_1) + {-0.40681178405085056}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21487554397000133}*(_la_3)$);
\coordinate (_la_4) at (-0.9559555168056372, -0.29351158390916543);
\coordinate (la_4_1) at ($(p_1) + {-0.8473197609724005}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.1987540180058717}*(_la_4)$);
\coordinate (_la_5) at (-0.31136307866522644, 0.9502910255517054);
\coordinate (la_5_1) at ($(p_2) + {-0.1683694738747108}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8839397378422317}*(_la_5)$);
\coordinate (_la_6) at (-0.9543913978380009, -0.29855830206649225);
\coordinate (la_6_1) at ($(p_2) + {-0.188601867543816}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.535908728354056}*(_la_6)$);
\coordinate (_la_7) at (-0.9506533737372203, -0.3102549967398446);
\coordinate (la_7_1) at ($(p_3) + {-0.4190101734574408}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.47335865251385423}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}7)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf1_la7-4-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.5845147572132602, 1.0);
\coordinate (lf_1_2) at (1.0, 0.2689033317713616);
\coordinate (_la_1) at (0.45410666745763145, 0.8909473242400608);
\coordinate (la_1_1) at ($(p_1) + {-0.213256154242409}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9091446575597437}*(_la_1)$);
\coordinate (_la_2) at (-0.23240447309084963, 0.9726192270808575);
\coordinate (la_2_1) at ($(p_1) + {-0.19534880116471787}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8175402025318453}*(_la_2)$);
\coordinate (_la_3) at (-0.8761805820798098, 0.4819829743738733);
\coordinate (la_3_1) at ($(p_1) + {-0.3942047958163297}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21685027480179106}*(_la_3)$);
\coordinate (_la_4) at (-0.9597103918528499, -0.280991038593136);
\coordinate (la_4_1) at ($(p_1) + {-0.8440046152216673}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.1979763912248355}*(_la_4)$);
\coordinate (_la_5) at (0.19985562094522386, 0.9798253572839392);
\coordinate (la_5_1) at ($(p_2) + {-0.1632944063047292}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8572956330998281}*(_la_5)$);
\coordinate (_la_6) at (-0.7094964662265337, 0.7047089927140572);
\coordinate (la_6_1) at ($(p_2) + {-0.22704407302053775}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {1.1557492377110499}*(_la_6)$);
\coordinate (_la_7) at (-0.9662929941234383, -0.25744484750711344);
\coordinate (la_7_1) at ($(p_2) + {-0.1862789041157077}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.6214923372881994}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}7)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf1_la7-5-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.0, 0.5285183423485394);
\coordinate (lf_1_2) at (1.0, 0.4015219481296789);
\coordinate (_la_1) at (0.6003586305773814, 0.7997309014232545);
\coordinate (la_1_1) at ($(p_1) + {-0.23757991552141267}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0128406924860225}*(_la_1)$);
\coordinate (_la_2) at (0.01597618384820748, 0.9998723726304514);
\coordinate (la_2_1) at ($(p_1) + {-0.19002425229547093}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8101033913649024}*(_la_2)$);
\coordinate (_la_3) at (-0.5144487397813555, 0.85752113334738);
\coordinate (la_3_1) at ($(p_1) + {-0.22156888339104222}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.36932736987702874}*(_la_3)$);
\coordinate (_la_4) at (-0.9359308159116964, 0.3521839119364574);
\coordinate (la_4_1) at ($(p_1) + {-0.5394908556591894}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20300645813752777}*(_la_4)$);
\coordinate (_la_5) at (-0.9598500707598272, -0.2805135320485531);
\coordinate (la_5_1) at ($(p_1) + {-0.8438817943293954}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.19794758138590754}*(_la_5)$);
\coordinate (_la_6) at (-0.96348600670027, -0.2677586878007272);
\coordinate (la_6_1) at ($(p_2) + {-0.1868216027510985}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.5975529732169739}*(_la_6)$);
\coordinate (_la_7) at (-0.9507138636128889, -0.31006958821247416);
\coordinate (la_7_1) at ($(p_3) + {-0.41926072385698765}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.473328534718024}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf1_la7-5-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.6472154839699432, 0.0);
\coordinate (lf_1_2) at (0.840913353524053, 1.0);
\coordinate (_la_1) at (0.6063028552920231, 0.795233832067487);
\coordinate (la_1_1) at ($(p_1) + {-0.23892343652687525}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.018568334667205}*(_la_1)$);
\coordinate (_la_2) at (0.07076983583475899, 0.9974926718206611);
\coordinate (la_2_1) at ($(p_1) + {-0.19047758982850957}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8120360408478566}*(_la_2)$);
\coordinate (_la_3) at (-0.5198158241631563, 0.8542783556602488);
\coordinate (la_3_1) at ($(p_1) + {-0.22240994254519547}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3655140747319075}*(_la_3)$);
\coordinate (_la_4) at (-0.9325687679784403, 0.36099237248337246);
\coordinate (la_4_1) at ($(p_1) + {-0.5263269101586115}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20373832635620984}*(_la_4)$);
\coordinate (_la_5) at (-0.969169954169623, -0.24639318159163967);
\coordinate (la_5_1) at ($(p_1) + {-0.8357667264809107}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.19604404695231237}*(_la_5)$);
\coordinate (_la_6) at (-0.2842533587919851, 0.9587491997469803);
\coordinate (la_6_1) at ($(p_2) + {-0.16688410278957727}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8761415396452806}*(_la_6)$);
\coordinate (_la_7) at (-0.974224385237542, -0.22558113220864356);
\coordinate (la_7_1) at ($(p_2) + {-0.18476236350428782}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.7092791778880402}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf2_la5-2-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.8901277349668631, 0.0);
\coordinate (lf_1_2) at (1.0, 0.8471776296074138);
\coordinate (lf_2_1) at (0.43570797240810444, 0.0);
\coordinate (lf_2_2) at (0.7165440958200117, 1.0);
\coordinate (_la_1) at (-0.31632225682846793, 0.9486517958845304);
\coordinate (la_1_1) at ($(p_1) + {-0.20028423582210425}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6006532765193039}*(_la_1)$);
\coordinate (_la_2) at (-0.9559260087050058, -0.2936076734033311);
\coordinate (la_2_1) at ($(p_1) + {-0.8473459165498678}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1987601532647838}*(_la_2)$);
\coordinate (_la_3) at (-0.2470763548793016, 0.9689960138512219);
\coordinate (la_3_1) at ($(p_2) + {-0.16511935829755245}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8668766310621503}*(_la_3)$);
\coordinate (_la_4) at (-0.9606936344203141, -0.2776107720969919);
\coordinate (la_4_1) at ($(p_2) + {-0.1873646223424939}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5763465113093632}*(_la_4)$);
\coordinate (_la_5) at (-0.958125671199571, -0.28634803681598986);
\coordinate (la_5_1) at ($(p_3) + {-0.4539929850594342}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.4696669899644804}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}2{,}5)$, $\pmb{9}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf2_la5-3-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.8903192987761294, 1.0);
\coordinate (lf_1_2) at (1.0, 0.15836318785873937);
\coordinate (lf_2_1) at (0.7401417814764112, 0.0);
\coordinate (lf_2_2) at (0.3126079516895418, 1.0);
\coordinate (_la_1) at (0.2255053435584996, 0.9742419309527603);
\coordinate (la_1_1) at ($(p_1) + {-0.19502342689581162}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8314156620295127}*(_la_1)$);
\coordinate (_la_2) at (-0.735908088342009, 0.6770814467350363);
\coordinate (la_2_1) at ($(p_1) + {-0.280616166513204}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2581844159751898}*(_la_2)$);
\coordinate (_la_3) at (-0.9726753869287529, -0.23216931679918623);
\coordinate (la_3_1) at ($(p_1) + {-0.8327546999596602}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.1953375222127598}*(_la_3)$);
\coordinate (_la_4) at (-0.9538785034482937, -0.3001929390562735);
\coordinate (la_4_1) at ($(p_2) + {-0.1887032775655345}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5329905510202783}*(_la_4)$);
\coordinate (_la_5) at (-0.9484940852451981, -0.31679483937538344);
\coordinate (la_5_1) at ($(p_3) + {-0.410360220060143}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.47443627430071866}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}2{,}5)$, $\pmb{8}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf2_la5-3-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.3066724901640082, 1.0);
\coordinate (lf_1_2) at (0.5723432961540632, 0.0);
\coordinate (lf_2_1) at (0.5409786060792604, 1.0);
\coordinate (lf_2_2) at (0.42657821399155205, 0.0);
\coordinate (_la_1) at (0.24342942258526534, 0.9699186131938103);
\coordinate (la_1_1) at ($(p_1) + {-0.1958927248280717}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8351216163723058}*(_la_1)$);
\coordinate (_la_2) at (-0.7143036900157351, 0.6998358653498009);
\coordinate (la_2_1) at ($(p_1) + {-0.27149223040324144}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2659933060066014}*(_la_2)$);
\coordinate (_la_3) at (-0.9678149064378884, -0.2516630820693045);
\coordinate (la_3_1) at ($(p_1) + {-0.8369368921804095}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.1963185302645405}*(_la_3)$);
\coordinate (_la_4) at (-0.30932440442508763, 0.9509565777821114);
\coordinate (la_4_1) at ($(p_2) + {-0.1682516360243949}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8833210891280733}*(_la_4)$);
\coordinate (_la_5) at (-0.9541896881325471, -0.2992023379947297);
\coordinate (la_5_1) at ($(p_2) + {-0.1886417367937392}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.5347551796297071}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}2{,}5)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf2_la5-4-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (1.0, 0.4600160265283022);
\coordinate (lf_1_2) at (0.0, 0.31749689477587434);
\coordinate (lf_2_1) at (0.0, 0.43739477566840823);
\coordinate (lf_2_2) at (1.0, 0.3763855627886108);
\coordinate (_la_1) at (0.49310216068409646, 0.8699714128226718);
\coordinate (la_1_1) at ($(p_1) + {-0.21839798089862997}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9310650764625805}*(_la_1)$);
\coordinate (_la_2) at (-0.29843493926833176, 0.9544299801577416);
\coordinate (la_2_1) at ($(p_1) + {-0.19907170138201036}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6366546774510384}*(_la_2)$);
\coordinate (_la_3) at (-0.8937907006593957, 0.4484843179140008);
\coordinate (la_3_1) at ($(p_1) + {-0.4236491498381299}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2125777319677047}*(_la_3)$);
\coordinate (_la_4) at (-0.9611984320515227, -0.27585788772789205);
\coordinate (la_4_1) at ($(p_1) + {-0.8426980038566917}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19766990213922397}*(_la_4)$);
\coordinate (_la_5) at (-0.9604902383108913, -0.2783136757500199);
\coordinate (la_5_1) at ($(p_2) + {-0.18740429920094376}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.5748909016735178}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}2{,}5)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf2_la5-5-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (1.0, 0.4088395597143849);
\coordinate (lf_1_2) at (0.0, 0.41214738464355827);
\coordinate (lf_2_1) at (0.4648279992980532, 0.0);
\coordinate (lf_2_2) at (1.0, 0.7421487741725225);
\coordinate (_la_1) at (0.6498064930374935, 0.7600996787305688);
\coordinate (la_1_1) at ($(p_1) + {-0.24996721524381668}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0656497070920605}*(_la_1)$);
\coordinate (_la_2) at (0.04458959625385757, 0.9990053893277643);
\coordinate (la_2_1) at ($(p_1) + {-0.19018916417242948}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8108064367350942}*(_la_2)$);
\coordinate (_la_3) at (-0.5698598516367358, 0.8217418995600488);
\coordinate (la_3_1) at ($(p_1) + {-0.23121615205665405}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3334153115968553}*(_la_3)$);
\coordinate (_la_4) at (-0.9374482156698843, 0.34812475197456155);
\coordinate (la_4_1) at ($(p_1) + {-0.5457813583272121}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20267786190646198}*(_la_4)$);
\coordinate (_la_5) at (-0.9543153574419893, -0.29880126932522943);
\coordinate (la_5_1) at ($(p_1) + {-0.8487760295204494}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.19909561186282143}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}2{,}5)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf3_la3-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.8168764105645637, 1.0);
\coordinate (lf_1_2) at (1.0, 0.1976663224180448);
\coordinate (lf_2_1) at (0.0, 0.8280897499586063);
\coordinate (lf_2_2) at (1.0, 0.3756942858904304);
\coordinate (lf_3_1) at (0.5724699309385851, 0.0);
\coordinate (lf_3_2) at (0.10148264562121714, 1.0);
\coordinate (_la_1) at (-0.9527854088079118, -0.30364447098990666);
\coordinate (la_1_1) at ($(p_1) + {-0.8501389636239713}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19941531245500563}*(_la_1)$);
\coordinate (_la_2) at (-0.9671984161573606, -0.2540220930995827);
\coordinate (la_2_1) at ($(p_2) + {-0.18610452311856818}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6298664736113178}*(_la_2)$);
\coordinate (_la_3) at (-0.9553355216474119, -0.2955233342371927);
\coordinate (la_3_1) at ($(p_3) + {-0.43989758147375096}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.47103869771743156}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}3{,}3)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf3_la3-2-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.0, 0.6263085563863369);
\coordinate (lf_1_2) at (0.7654716960591504, 0.0);
\coordinate (lf_2_1) at (0.8267871098753891, 0.0);
\coordinate (lf_2_2) at (0.0, 0.7694242205850825);
\coordinate (lf_3_1) at (0.1720280364060902, 1.0);
\coordinate (lf_3_2) at (0.3445426822018176, 0.0);
\coordinate (_la_1) at (-0.2628835698042687, 0.9648275642450127);
\coordinate (la_1_1) at ($(p_1) + {-0.1969263804653808}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7227534232796119}*(_la_1)$);
\coordinate (_la_2) at (-0.961036109386607, -0.27642285805456396);
\coordinate (la_2_1) at ($(p_1) + {-0.842840338764162}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19770328933974168}*(_la_2)$);
\coordinate (_la_3) at (-0.9638575563870583, -0.2664181131146468);
\coordinate (la_3_1) at ($(p_2) + {-0.18674958639605982}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6005597672375517}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}3{,}3)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf3_la3-3-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.7598216838070794, 1.0);
\coordinate (lf_1_2) at (1.0, 0.22018177986413381);
\coordinate (lf_2_1) at (1.0, 0.4785931747697828);
\coordinate (lf_2_2) at (0.0, 0.31515890818228576);
\coordinate (lf_3_1) at (0.3899707066155156, 1.0);
\coordinate (lf_3_2) at (0.0, 0.1423272579340824);
\coordinate (_la_1) at (0.21379941276525788, 0.9768775824540303);
\coordinate (la_1_1) at ($(p_1) + {-0.19449724654618222}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8291724721179349}*(_la_1)$);
\coordinate (_la_2) at (-0.7313460269911999, 0.6820065900005564);
\coordinate (la_2_1) at ($(p_1) + {-0.27858968342203994}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.25979494382661933}*(_la_2)$);
\coordinate (_la_3) at (-0.9614419801664826, -0.2750078522034466);
\coordinate (la_3_1) at ($(p_1) + {-0.842484535426403}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.1976198292975513}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}3{,}3)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd0_lf4_la1-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.775216567446455, 0.0);
\coordinate (lf_1_2) at (0.0, 0.5995977942421035);
\coordinate (lf_2_1) at (0.6324038356603935, 0.0);
\coordinate (lf_2_2) at (1.0, 0.8799442639875383);
\coordinate (lf_3_1) at (0.5248619066439788, 1.0);
\coordinate (lf_3_2) at (1.0, 0.1588043717733638);
\coordinate (lf_4_1) at (0.0, 0.2736788783001547);
\coordinate (lf_4_2) at (0.8235358702156943, 1.0);
\coordinate (_la_1) at (-0.9557313692192925, -0.29424063262951383);
\coordinate (la_1_1) at ($(p_1) + {-0.8475184827946624}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1988006317666492}*(_la_1)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}4{,}1)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-2-1-3-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.2578483392077442, 0.9661854035162237);
\coordinate (la_1_1) at ($(p_1) + {-0.19664962781318773}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7368672630732754}*(_la_1)$);
\coordinate (_la_2) at (-0.959203455655097, -0.28271669681736217);
\coordinate (la_2_1) at ($(p_1) + {-0.8444506691719568}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1980810211637923}*(_la_2)$);
\coordinate (_la_3) at (-0.9531253293406644, -0.30257578648869105);
\coordinate (la_3_1) at ($(p_2) + {-0.188852393760763}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5287931392553121}*(_la_3)$);
\coordinate (_la_4) at (0.23869661033011957, 0.9710941912177784);
\coordinate (la_4_1) at ($(p_3) + {-0.8958966162787941}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.13386960932901523}*(_la_4)$);
\coordinate (_la_5) at (-0.7194330404009993, 0.6945618045785228);
\coordinate (la_5_1) at ($(p_3) + {-0.7644908825614122}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.18716836880900356}*(_la_5)$);
\coordinate (_la_6) at (-0.9581247885009345, -0.28635099032487993);
\coordinate (la_6_1) at ($(p_3) + {-0.4539883024413791}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.4696674226580258}*(_la_6)$);
\coordinate (_la_7) at (-0.950877531726402, -0.3095673103832274);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5205717702691784}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5310883716887579}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-2-2-1-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.24985302334527637, 0.9682837738624069);
\coordinate (la_1_1) at ($(p_1) + {-0.19622346788081052}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7604470718668696}*(_la_1)$);
\coordinate (_la_2) at (-0.9583957663211511, -0.28544273523369545);
\coordinate (la_2_1) at ($(p_1) + {-0.8451623311204979}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19824795421345012}*(_la_2)$);
\coordinate (_la_3) at (-0.28820793076518514, 0.9575678506738049);
\coordinate (la_3_1) at ($(p_2) + {-0.1670899872916723}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8772224332812795}*(_la_3)$);
\coordinate (_la_4) at (-0.9675046064448118, -0.25285338935452256);
\coordinate (la_4_1) at ($(p_2) + {-0.18604562583058623}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6327777547631209}*(_la_4)$);
\coordinate (_la_5) at (-0.9548825271523478, -0.29698376948773786);
\coordinate (la_5_1) at ($(p_3) + {-0.437734359100616}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.4712621575996272}*(_la_5)$);
\coordinate (_la_6) at (-0.2890665294855272, 0.9573090104721635);
\coordinate (la_6_1) at ($(d_1_2) + {-0.1828040873799846}*(_la_6)$);
\coordinate (la_6_2) at ($(d_1_2) + {0.8617906976484989}*(_la_6)$);
\coordinate (_la_7) at (-0.97303384034919, -0.23066240598612264);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5087181755388493}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5189953103982201}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-2-2-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.24941417078939082, 0.9683969079925031);
\coordinate (la_1_1) at ($(p_1) + {-0.19620054383886043}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7617851038642024}*(_la_1)$);
\coordinate (_la_2) at (-0.9605042812916598, -0.2782652073479403);
\coordinate (la_2_1) at ($(p_1) + {-0.8433070167170252}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19781275700769727}*(_la_2)$);
\coordinate (_la_3) at (-0.2273373427933454, 0.9738160671151719);
\coordinate (la_3_1) at ($(p_2) + {-0.16430207449131873}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8625858910794233}*(_la_3)$);
\coordinate (_la_4) at (-0.9604962755665587, -0.2782928396900815);
\coordinate (la_4_1) at ($(p_2) + {-0.187403121260231}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5749339443234783}*(_la_4)$);
\coordinate (_la_5) at (-0.2777921213900477, 0.960641211531973);
\coordinate (la_5_1) at ($(p_3) + {-0.9056450936688175}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.13532627836430605}*(_la_5)$);
\coordinate (_la_6) at (-0.960437200704975, -0.27849664899598264);
\coordinate (la_6_1) at ($(p_3) + {-0.46679197207100065}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.46853662027011594}*(_la_6)$);
\coordinate (_la_7) at (-0.9710397708583489, -0.2389179009856007);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5097628489124041}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5200610882843718}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-2-2-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.2845209042934619, 0.9586698362940343);
\coordinate (la_1_1) at ($(p_1) + {-0.1981912779633185}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6677892454750155}*(_la_1)$);
\coordinate (_la_2) at (-0.9504377812130439, -0.31091481798529025);
\coordinate (la_2_1) at ($(p_1) + {-0.8522388482560078}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19990787798597712}*(_la_2)$);
\coordinate (_la_3) at (-0.2671105497952214, 0.9636658934444523);
\coordinate (la_3_1) at ($(p_2) + {-0.1660326479212712}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8716714015866738}*(_la_3)$);
\coordinate (_la_4) at (-0.9682513887949665, -0.24997849526833027);
\coordinate (la_4_1) at ($(p_2) + {-0.18590213459339144}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6400550568490055}*(_la_4)$);
\coordinate (_la_5) at (0.26353638839650506, 0.9646494554971389);
\coordinate (la_5_1) at ($(p_3) + {-0.9018820205020894}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.13476398007502485}*(_la_5)$);
\coordinate (_la_6) at (-0.7058701132201558, 0.7083412901014343);
\coordinate (la_6_1) at ($(p_3) + {-0.7791801773429937}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.1835273501864956}*(_la_6)$);
\coordinate (_la_7) at (-0.9724834160290027, -0.23297211324225398);
\coordinate (la_7_1) at ($(p_3) + {-0.5580066995607352}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.462732826681519}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-3-1-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.28524501143956565, 0.9584546329633146);
\coordinate (la_1_1) at ($(p_1) + {-0.19823577816361013}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8451104226974959}*(_la_1)$);
\coordinate (_la_2) at (-0.7110734853771943, 0.7031176988197133);
\coordinate (la_2_1) at ($(p_1) + {-0.27022502821212296}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.26720163795618546}*(_la_2)$);
\coordinate (_la_3) at (-0.9641602326999429, -0.26532064691612656);
\coordinate (la_3_1) at ($(p_1) + {-0.8401093226296555}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19706268061683277}*(_la_3)$);
\coordinate (_la_4) at (-0.95248145805279, -0.3045965726426204);
\coordinate (la_4_1) at ($(p_2) + {-0.18898005675405366}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5252849650009888}*(_la_4)$);
\coordinate (_la_5) at (-0.3043575112212395, 0.9525578750728027);
\coordinate (la_5_1) at ($(p_3) + {-0.9133303316961262}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.1364746472649384}*(_la_5)$);
\coordinate (_la_6) at (-0.9695762126857008, -0.24478963988300775);
\coordinate (la_6_1) at ($(p_3) + {-0.5310682268339905}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.4641202972105841}*(_la_6)$);
\coordinate (_la_7) at (-0.9491269740586598, -0.3148936123744848);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5215319061929927}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5320679042979017}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-3-1-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.18244009596908356, 0.983216970654388);
\coordinate (la_1_1) at ($(p_1) + {-0.1932432064039171}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8238263009851203}*(_la_1)$);
\coordinate (_la_2) at (-0.8008026693237352, 0.5989282801838467);
\coordinate (la_2_1) at ($(p_1) + {-0.31723330870547256}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.23726194639242637}*(_la_2)$);
\coordinate (_la_3) at (-0.8524601253614817, -0.5227922480954427);
\coordinate (la_3_1) at ($(p_1) + {-0.9501910715841675}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2228843254333232}*(_la_3)$);
\coordinate (_la_4) at (0.2764259682036225, -0.9610352148088487);
\coordinate (la_4_1) at ($(p_2) + {-0.8740574612212074}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.16648713547070618}*(_la_4)$);
\coordinate (_la_5) at (0.008638504315165897, 0.9999626874254843);
\coordinate (la_5_1) at ($(p_3) + {-0.8700324631511124}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.13000485081568347}*(_la_5)$);
\coordinate (_la_6) at (-0.8834466242669409, 0.46853181543129674);
\coordinate (la_6_1) at ($(p_3) + {-0.6225616634806597}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.27746248113445904}*(_la_6)$);
\coordinate (_la_7) at (-0.9742430100624702, -0.22550068147218033);
\coordinate (la_7_1) at ($(p_3) + {-0.5645408736006564}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.46189707840053706}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-3-2-0-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.2731636125741222, 0.9619675882094234);
\coordinate (la_1_1) at ($(p_1) + {-0.19751185209229358}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8420242115513569}*(_la_1)$);
\coordinate (_la_2) at (-0.6971235033441094, 0.716951059058591);
\coordinate (la_2_1) at ($(p_1) + {-0.2650111156115507}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2725485499894464}*(_la_2)$);
\coordinate (_la_3) at (-0.9575995676915755, -0.2881025302855005);
\coordinate (la_3_1) at ($(p_1) + {-0.8458650435198249}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19841278798613177}*(_la_3)$);
\coordinate (_la_4) at (-0.24606285095861358, 0.9692538745747262);
\coordinate (la_4_1) at ($(p_2) + {-0.16507542987145887}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.866646006825159}*(_la_4)$);
\coordinate (_la_5) at (-0.9539402374665409, -0.299996705552377);
\coordinate (la_5_1) at ($(p_2) + {-0.18869106567728094}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.5333391901934246}*(_la_5)$);
\coordinate (_la_6) at (-0.29926824567441423, 0.9541690191632499);
\coordinate (la_6_1) at ($(d_1_2) + {-0.18340566135071615}*(_la_6)$);
\coordinate (la_6_2) at ($(d_1_2) + {0.8646266892248047}*(_la_6)$);
\coordinate (_la_7) at (-0.952880324256055, -0.30334648118228685);
\coordinate (la_7_1) at ($(d_1_2) + {-0.519477616862813}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5299721141731729}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-3-2-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.2302101664724758, 0.973140934938365);
\coordinate (la_1_1) at ($(p_1) + {-0.19524407326677085}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8323563123478126}*(_la_1)$);
\coordinate (_la_2) at (-0.705061927052985, 0.7091457389143161);
\coordinate (la_2_1) at ($(p_1) + {-0.2679280006545412}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.26947987504326215}*(_la_2)$);
\coordinate (_la_3) at (-0.9568559983723685, -0.29056255501839523);
\coordinate (la_3_1) at ($(p_1) + {-0.8465223621713471}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19856697384266167}*(_la_3)$);
\coordinate (_la_4) at (-0.30992025169379045, 0.9507625558413928);
\coordinate (la_4_1) at ($(p_2) + {-0.16828597110495733}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8835013483010259}*(_la_4)$);
\coordinate (_la_5) at (-0.9575407021917814, -0.28829811592528665);
\coordinate (la_5_1) at ($(p_2) + {-0.1879815652619106}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.5549810809081545}*(_la_5)$);
\coordinate (_la_6) at (-0.9589597299365756, -0.28354230082999937);
\coordinate (la_6_1) at ($(p_3) + {-0.4584853816148681}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.4692584953799493}*(_la_6)$);
\coordinate (_la_7) at (-0.9613582114574908, -0.2753005435215383);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5148965225454756}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5252984724958892}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-3-2-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.279711027905301, 0.9600842363397911);
\coordinate (la_1_1) at ($(p_1) + {-0.19789930175747159}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8436759706502737}*(_la_1)$);
\coordinate (_la_2) at (-0.7387520870667011, 0.6739772650873271);
\coordinate (la_2_1) at ($(p_1) + {-0.281908618943373}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.25719047475644574}*(_la_2)$);
\coordinate (_la_3) at (-0.950105666808964, -0.31192823196609487);
\coordinate (la_3_1) at ($(p_1) + {-0.852536752801902}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19997775683007576}*(_la_3)$);
\coordinate (_la_4) at (-0.2705754258714299, 0.9626987789098386);
\coordinate (la_4_1) at ($(p_2) + {-0.16619944213618326}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8725470712149621}*(_la_4)$);
\coordinate (_la_5) at (-0.9682321060719319, -0.25005317188852316);
\coordinate (la_5_1) at ($(p_2) + {-0.1859058369074858}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.6398639089102617}*(_la_5)$);
\coordinate (_la_6) at (-0.2534748799942619, 0.9673419691153148);
\coordinate (la_6_1) at ($(p_3) + {-0.8993717090509997}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.13438887606509192}*(_la_6)$);
\coordinate (_la_7) at (-0.9629083563468244, -0.2698286442864381);
\coordinate (la_7_1) at ($(p_3) + {-0.48178724813959256}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.4673341933673251}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-3-3-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.24360842430945504, 0.9698736699207091);
\coordinate (la_1_1) at ($(p_1) + {-0.19590180236105723}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8351603153287177}*(_la_1)$);
\coordinate (_la_2) at (-0.7326512467498878, 0.6806042540535837);
\coordinate (la_2_1) at ($(p_1) + {-0.2791636973592019}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.25933211858009997}*(_la_2)$);
\coordinate (_la_3) at (-0.963792111623815, -0.2666547685148494);
\coordinate (la_3_1) at ($(p_1) + {-0.8404302029773796}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.1971379488465458}*(_la_3)$);
\coordinate (_la_4) at (0.2733053930174677, 0.9619273164577288);
\coordinate (la_4_1) at ($(p_2) + {-0.16633273352626649}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6586039082971764}*(_la_4)$);
\coordinate (_la_5) at (-0.686153338133053, 0.7274569379481292);
\coordinate (la_5_1) at ($(p_2) + {-0.21994429038136235}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {1.1547075245021523}*(_la_5)$);
\coordinate (_la_6) at (-0.9570219821347601, -0.2900153887483472);
\coordinate (la_6_1) at ($(p_2) + {-0.1880834540482414}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.5516948624365432}*(_la_6)$);
\coordinate (_la_7) at (-0.9603255176686454, -0.27888151626532776);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5154502206727748}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.525863356443942}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-3-3-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.23064407800469489, 0.9730381849040479);
\coordinate (la_1_1) at ($(p_1) + {-0.19526469047947595}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8324442067809238}*(_la_1)$);
\coordinate (_la_2) at (-0.7303715086220045, 0.6830501148475251);
\coordinate (la_2_1) at ($(p_1) + {-0.27816407005862676}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2601415824098532}*(_la_2)$);
\coordinate (_la_3) at (-0.9691299989006968, -0.24655028945579321);
\coordinate (la_3_1) at ($(p_1) + {-0.835801183451961}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19605212945169453}*(_la_3)$);
\coordinate (_la_4) at (0.2820125100813607, 0.9594107275602095);
\coordinate (la_4_1) at ($(p_2) + {-0.16676903374520474}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6382695574322926}*(_la_4)$);
\coordinate (_la_5) at (-0.7080643308759469, 0.7061479330432099);
\coordinate (la_5_1) at ($(p_2) + {-0.22658141801883522}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {1.1580868633582733}*(_la_5)$);
\coordinate (_la_6) at (-0.9633310901822676, -0.2683155058662169);
\coordinate (la_6_1) at ($(p_2) + {-0.18685164616242486}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.5963129096228102}*(_la_6)$);
\coordinate (_la_7) at (-0.9563297534473761, -0.2922899291307873);
\coordinate (la_7_1) at ($(p_3) + {-0.44476386985550415}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.47054899042703696}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-4-0-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.45002662850881126, 0.8930151362843702);
\coordinate (la_1_1) at ($(p_1) + {-0.21276235114059336}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9070394969677927}*(_la_1)$);
\coordinate (_la_2) at (-0.29022506421293287, 0.9569584171230217);
\coordinate (la_2_1) at ($(p_1) + {-0.19854572215500413}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6546643396057635}*(_la_2)$);
\coordinate (_la_3) at (-0.8662503654741559, 0.49961015233468925);
\coordinate (la_3_1) at ($(p_1) + {-0.3802965154173225}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21933612679747672}*(_la_3)$);
\coordinate (_la_4) at (-0.9654083785983439, -0.26074252152672867);
\coordinate (la_4_1) at ($(p_1) + {-0.8390231719099247}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.1968079045220811}*(_la_4)$);
\coordinate (_la_5) at (0.23046466443966, 0.9730806947240886);
\coordinate (la_5_1) at ($(p_3) + {-0.8940676808377988}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.13359632012518832}*(_la_5)$);
\coordinate (_la_6) at (-0.7305701457218167, 0.6828376543366684);
\coordinate (la_6_1) at ($(p_3) + {-0.7528366758767427}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.19038200247800688}*(_la_6)$);
\coordinate (_la_7) at (-0.9671386266993267, -0.2542496347020785);
\coordinate (la_7_1) at ($(p_3) + {-0.511308502575942}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.4652900707065858}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-4-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.500684940981746, 0.8656295916118543);
\coordinate (la_1_1) at ($(p_1) + {-0.21949342055902757}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9357351086990122}*(_la_1)$);
\coordinate (_la_2) at (-0.23205570183310192, 0.9727024988385434);
\coordinate (la_2_1) at ($(p_1) + {-0.19533207761558105}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8187689356439557}*(_la_2)$);
\coordinate (_la_3) at (-0.8842566975650068, 0.46700117003218317);
\coordinate (la_3_1) at ($(p_1) + {-0.4068512290598892}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2148697324240872}*(_la_3)$);
\coordinate (_la_4) at (-0.9688321952542803, -0.24771793927524113);
\coordinate (la_4_1) at ($(p_1) + {-0.8360580954758703}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19611239276594486}*(_la_4)$);
\coordinate (_la_5) at (-0.9617043597875069, -0.274088898654618);
\coordinate (la_5_1) at ($(p_2) + {-0.18716770717330625}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.5837522088102427}*(_la_5)$);
\coordinate (_la_6) at (-0.9603235913735405, -0.2788881493563775);
\coordinate (la_6_1) at ($(p_3) + {-0.46613669422675746}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.46859204964065276}*(_la_6)$);
\coordinate (_la_7) at (-0.9641723818978961, -0.26527649346547394);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5133936724319277}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5237652617739869}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-4-1-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.4567102899413187, 0.8896154849493778);
\coordinate (la_1_1) at ($(p_1) + {-0.21357541905963076}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9105057338857944}*(_la_1)$);
\coordinate (_la_2) at (-0.3166254589202656, 0.9485506411170314);
\coordinate (la_2_1) at ($(p_1) + {-0.20030559441323278}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6000780879968558}*(_la_2)$);
\coordinate (_la_3) at (-0.8474250476506049, 0.5309150483969823);
\coordinate (la_3_1) at ($(p_1) + {-0.3578726965334214}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.22420861942510978}*(_la_3)$);
\coordinate (_la_4) at (-0.9737924556962287, -0.22743846031203338);
\coordinate (la_4_1) at ($(p_1) + {-0.8317994201555786}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.1951134442340246}*(_la_4)$);
\coordinate (_la_5) at (-0.9713522009186903, -0.2376444860930214);
\coordinate (la_5_1) at ($(p_2) + {-0.18530868600468373}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.673274615500109}*(_la_5)$);
\coordinate (_la_6) at (-0.230858379998983, 0.972987362910868);
\coordinate (la_6_1) at ($(p_3) + {-0.8941534424427029}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.13360913507764527}*(_la_6)$);
\coordinate (_la_7) at (-0.9635456750606751, -0.26754388812280466);
\coordinate (la_7_1) at ($(p_3) + {-0.4859015876315927}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.4670250841732679}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-4-2-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.45844958165688077, 0.8887204178360206);
\coordinate (la_1_1) at ($(p_1) + {-0.2137905197031911}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9114227418925516}*(_la_1)$);
\coordinate (_la_2) at (-0.2858451980732215, 0.9582758072384384);
\coordinate (la_2_1) at ($(p_1) + {-0.19827277133035684}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6646954410314425}*(_la_2)$);
\coordinate (_la_3) at (-0.8845981878713293, 0.4663539921719985);
\coordinate (la_3_1) at ($(p_1) + {-0.40741583258479985}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21478678410726834}*(_la_3)$);
\coordinate (_la_4) at (-0.9660375305460024, -0.25840179871003505);
\coordinate (la_4_1) at ($(p_1) + {-0.8384767406936973}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19667972929852157}*(_la_4)$);
\coordinate (_la_5) at (-0.24203466382550973, 0.9702676030389104);
\coordinate (la_5_1) at ($(p_2) + {-0.1649029602749537}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.865740541443507}*(_la_5)$);
\coordinate (_la_6) at (-0.9657871915336188, -0.2593358838834399);
\coordinate (la_6_1) at ($(p_2) + {-0.1863764622040282}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.6169605131541032}*(_la_6)$);
\coordinate (_la_7) at (-0.956414084241832, -0.29201386861561507);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5175582502974077}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5280139725256381}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-4-2-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.5031831999210262, 0.8641797656259006);
\coordinate (la_1_1) at ($(p_1) + {-0.21986166253544304}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9373049823879414}*(_la_1)$);
\coordinate (_la_2) at (-0.22650118514421955, 0.9740108896353592);
\coordinate (la_2_1) at ($(p_1) + {-0.19506968764089525}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8316128788901324}*(_la_2)$);
\coordinate (_la_3) at (-0.8887265391494708, 0.4584377150839623);
\coordinate (la_3_1) at ($(p_1) + {-0.4144510666300693}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21378904717061092}*(_la_3)$);
\coordinate (_la_4) at (-0.9680230623479615, -0.2508612181316088);
\coordinate (la_4_1) at ($(p_1) + {-0.8367569239882849}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19627631550342484}*(_la_4)$);
\coordinate (_la_5) at (-0.27629854168534396, 0.9610718578038545);
\coordinate (la_5_1) at ($(p_2) + {-0.16648078777961103}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8740241358429578}*(_la_5)$);
\coordinate (_la_6) at (-0.9619474959517368, -0.2732343591720911);
\coordinate (la_6_1) at ($(p_2) + {-0.18712039976975114}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.585577891758581}*(_la_6)$);
\coordinate (_la_7) at (-0.9621294866356249, -0.272592829961224);
\coordinate (la_7_1) at ($(p_3) + {-0.4769017586357364}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.4677125129732385}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-4-3-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.4773336874263934, 0.8787221124154793);
\coordinate (la_1_1) at ($(p_1) + {-0.21622307816713254}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9217931227125125}*(_la_1)$);
\coordinate (_la_2) at (-0.3044991228994779, 0.9525126162699624);
\coordinate (la_2_1) at ($(p_1) + {-0.19947242351921765}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6239755247594698}*(_la_2)$);
\coordinate (_la_3) at (-0.8721759670522794, 0.4891922755894875);
\coordinate (la_3_1) at ($(p_1) + {-0.3883953395851269}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21784594758113893}*(_la_3)$);
\coordinate (_la_4) at (-0.9686617466588154, -0.24838361572352705);
\coordinate (la_4_1) at ($(p_1) + {-0.836205210739369}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19614690128454335}*(_la_4)$);
\coordinate (_la_5) at (0.24358002166962692, 0.9698808035235176);
\coordinate (la_5_1) at ($(p_2) + {-0.16496872545443708}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.7389768617564955}*(_la_5)$);
\coordinate (_la_6) at (-0.7023631060126784, 0.7118188444486583);
\coordinate (la_6_1) at ($(p_2) + {-0.22477629139465752}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {1.1674872910895724}*(_la_6)$);
\coordinate (_la_7) at (-0.9515474264381083, -0.30750202477221644);
\coordinate (la_7_1) at ($(p_2) + {-0.18916555812019512}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.5203217771282018}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-5-0-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.6018350904983134, 0.7986203878219532);
\coordinate (la_1_1) at ($(p_1) + {-0.23791027989928948}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0142490879917079}*(_la_1)$);
\coordinate (_la_2) at (0.042944504370002454, 0.9990774592314726);
\coordinate (la_2_1) at ($(p_1) + {-0.1901754446008171}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8107479480350623}*(_la_2)$);
\coordinate (_la_3) at (-0.5240738480014259, 0.8516728255856109);
\coordinate (la_3_1) at ($(p_1) + {-0.22309036321471906}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3625443260040006}*(_la_3)$);
\coordinate (_la_4) at (-0.9427825374041143, 0.333408288987931);
\coordinate (la_4_1) at ($(p_1) + {-0.5698718546462946}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20153109806546873}*(_la_4)$);
\coordinate (_la_5) at (-0.9711866483031566, -0.23832015054896385);
\coordinate (la_5_1) at ($(p_1) + {-0.8340312353091143}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.19563695643053297}*(_la_5)$);
\coordinate (_la_6) at (-0.26948756483744607, 0.9630038693577422);
\coordinate (la_6_1) at ($(p_3) + {-0.9034231613007231}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.13499426548171725}*(_la_6)$);
\coordinate (_la_7) at (-0.9544758245632594, -0.29828828392058254);
\coordinate (la_7_1) at ($(p_3) + {-0.43582000034105167}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.4714629626223451}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-5-1-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.6335155089670328, 0.7737299915980002);
\coordinate (la_1_1) at ($(p_1) + {-0.24556370059739985}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0468768288625994}*(_la_1)$);
\coordinate (_la_2) at (-0.0017383327129967688, 0.999998489098548);
\coordinate (la_2_1) at ($(p_1) + {-0.1900002870717096}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8100012238320252}*(_la_2)$);
\coordinate (_la_3) at (-0.5136166786174258, 0.8580197593563939);
\coordinate (la_3_1) at ($(p_1) + {-0.2214401217782213}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3699256817583294}*(_la_3)$);
\coordinate (_la_4) at (-0.9526989466348823, 0.30391564138883287);
\coordinate (la_4_1) at ($(p_1) + {-0.6251734827853497}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19943341038752788}*(_la_4)$);
\coordinate (_la_5) at (-0.9732452437691251, -0.22976878700288317);
\coordinate (la_5_1) at ($(p_1) + {-0.8322671034723799}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.1952231477280891}*(_la_5)$);
\coordinate (_la_6) at (-0.9662590387873213, -0.25757226163118147);
\coordinate (la_6_1) at ($(p_2) + {-0.18628545014792766}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.62118490161454}*(_la_6)$);
\coordinate (_la_7) at (-0.9519956608501026, -0.3061115184415255);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5199603531364632}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5304646026947756}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-5-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.6532058862544758, 0.7571803419017854);
\coordinate (la_1_1) at ($(p_1) + {-0.2509309730925966}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0697583589737014}*(_la_1)$);
\coordinate (_la_2) at (0.05492078552708952, 0.9984907146874664);
\coordinate (la_2_1) at ($(p_1) + {-0.19028719767261046}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8112243690253393}*(_la_2)$);
\coordinate (_la_3) at (-0.593253875721239, 0.8050154277662812);
\coordinate (la_3_1) at ($(p_1) + {-0.23602032140825305}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.32026760848213676}*(_la_3)$);
\coordinate (_la_4) at (-0.9340380901608001, 0.35717341184467405);
\coordinate (la_4_1) at ($(p_1) + {-0.5319544896097315}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20341782846060422}*(_la_4)$);
\coordinate (_la_5) at (-0.956224551052313, -0.2926339145840799);
\coordinate (la_5_1) at ($(p_1) + {-0.8470813671418552}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.19869809846537345}*(_la_5)$);
\coordinate (_la_6) at (-0.9714985938715266, -0.23704531656551797);
\coordinate (la_6_1) at ($(p_2) + {-0.18528076225275905}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.6749764235724814}*(_la_6)$);
\coordinate (_la_7) at (-0.9537727850332011, -0.30052865841714865);
\coordinate (la_7_1) at ($(p_3) + {-0.4325710588956663}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.47181048469980763}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf0_la7-5-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.5957938385949544, 0.8031374115880104);
\coordinate (la_1_1) at ($(p_1) + {-0.2365722194715358}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {1.0085447251154949}*(_la_1)$);
\coordinate (_la_2) at (0.028537650557480594, 0.9995927183111425);
\coordinate (la_2_1) at ($(p_1) + {-0.19007741505061548}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8103300325842029}*(_la_2)$);
\coordinate (_la_3) at (-0.5634557555090983, 0.8261462410394852);
\coordinate (la_3_1) at ($(p_1) + {-0.22998349512664437}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3372048260086182}*(_la_3)$);
\coordinate (_la_4) at (-0.9392331031462168, 0.34328002848159994);
\coordinate (la_4_1) at ($(p_1) + {-0.5534839904331461}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2022926996115696}*(_la_4)$);
\coordinate (_la_5) at (-0.9612456566985659, -0.2756932851524369);
\coordinate (la_5_1) at ($(p_1) + {-0.8426566032890856}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.1976601908949707}*(_la_5)$);
\coordinate (_la_6) at (-0.30452626794663734, 0.9525039381181019);
\coordinate (la_6_1) at ($(p_2) + {-0.16797830811714864}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8818861176150303}*(_la_6)$);
\coordinate (_la_7) at (-0.9676151699082534, -0.25242995654918193);
\coordinate (la_7_1) at ($(p_2) + {-0.18602436753556392}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.6338391932053697}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-1-1-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.5474897251084991);
\coordinate (lf_1_2) at (1.0, 0.2279444990660859);
\coordinate (_la_1) at (-0.9550486466344411, -0.2964491230577728);
\coordinate (la_1_1) at ($(p_1) + {-0.8481243367596116}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19894274565966197}*(_la_1)$);
\coordinate (_la_2) at (-0.9547955450820593, -0.29726329590356965);
\coordinate (la_2_1) at ($(p_2) + {-0.188522035871596}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5382433761748474}*(_la_2)$);
\coordinate (_la_3) at (-0.23083460528277394, 0.9729930035739959);
\coordinate (la_3_1) at ($(p_3) + {-0.8941482588305546}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.13360836051491046}*(_la_3)$);
\coordinate (_la_4) at (-0.9737010788508876, -0.22782934193079132);
\coordinate (la_4_1) at ($(p_3) + {-0.5648550791882474}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.4621541556994751}*(_la_4)$);
\coordinate (_la_5) at (-0.9505759230522696, -0.31049221328936055);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5207369427268581}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5312568809637643}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-1-1-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.1347431593731205, 0.0);
\coordinate (lf_1_2) at (1.0, 0.8433763095340945);
\coordinate (_la_1) at (-0.9605938705823515, -0.2779557802953854);
\coordinate (la_1_1) at ($(p_1) + {-0.8432283661241194}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1977943081031885}*(_la_1)$);
\coordinate (_la_2) at (-0.9552550415099252, -0.2957833762567988);
\coordinate (la_2_1) at ($(p_2) + {-0.18843135307140885}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5409364178096614}*(_la_2)$);
\coordinate (_la_3) at (0.23464381939497295, 0.9720814153247347);
\coordinate (la_3_1) at ($(p_3) + {-0.8949867637469098}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.1337336543529865}*(_la_3)$);
\coordinate (_la_4) at (-0.6960511950442978, 0.7179921544678639);
\coordinate (la_4_1) at ($(p_3) + {-0.7901717631057256}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.18106047425594618}*(_la_4)$);
\coordinate (_la_5) at (-0.9484420910829887, -0.3169504690990814);
\coordinate (la_5_1) at ($(p_3) + {-0.41015872407294307}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.47446228318079253}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-2-0-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.7360742977494535);
\coordinate (lf_1_2) at (0.41698575374540614, 0.0);
\coordinate (_la_1) at (-0.2393605472623636, 0.9709307536659151);
\coordinate (la_1_1) at ($(p_1) + {-0.19568851772654489}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.793781607591917}*(_la_1)$);
\coordinate (_la_2) at (-0.9729678578631713, -0.23094057150087682);
\coordinate (la_2_1) at ($(p_1) + {-0.8325043766388329}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1952788043967633}*(_la_2)$);
\coordinate (_la_3) at (0.20903480732195115, 0.9779082008695268);
\coordinate (la_3_1) at ($(p_3) + {-0.8896540587617754}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.13293681337819632}*(_la_3)$);
\coordinate (_la_4) at (-0.7305757359267474, 0.682831673309822);
\coordinate (la_4_1) at ($(p_3) + {-0.7528309153359931}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.1903836700630244}*(_la_4)$);
\coordinate (_la_5) at (-0.966916505905066, -0.2550930626425159);
\coordinate (la_5_1) at ($(p_3) + {-0.5096179357185433}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.4653969574950891}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-2-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.8699557473380478, 0.0);
\coordinate (lf_1_2) at (1.0, 0.8025510285876989);
\coordinate (_la_1) at (-0.3033506974748009, 0.9528789820022014);
\coordinate (la_1_1) at ($(p_1) + {-0.19939572977123451}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6263377720296264}*(_la_1)$);
\coordinate (_la_2) at (-0.9721849649708286, -0.23421441860967654);
\coordinate (la_2_1) at ($(p_1) + {-0.83317478585395}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1954360608793216}*(_la_2)$);
\coordinate (_la_3) at (-0.9561507250210294, -0.2928750433918188);
\coordinate (la_3_1) at ($(p_2) + {-0.18825483816481042}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5463080710019604}*(_la_3)$);
\coordinate (_la_4) at (-0.9625118361871517, -0.2712396821994111);
\coordinate (la_4_1) at ($(p_3) + {-0.4792809036858629}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.46752671819871683}*(_la_4)$);
\coordinate (_la_5) at (-0.9592557413264247, -0.2825392410485515);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5160250584641085}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.526449807119949}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-2-1-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.19047501808344017);
\coordinate (lf_1_2) at (0.38227293024535625, 1.0);
\coordinate (_la_1) at (-0.29784073901557073, 0.9546155740310645);
\coordinate (la_1_1) at ($(p_1) + {-0.19903299838036914}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.637924820586975}*(_la_1)$);
\coordinate (_la_2) at (-0.9615112264706906, -0.27476564809092907);
\coordinate (la_2_1) at ($(p_1) + {-0.84242386120979}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19760559707390135}*(_la_2)$);
\coordinate (_la_3) at (-0.9615157174345903, -0.27474993198587877);
\coordinate (la_3_1) at ($(p_2) + {-0.18720442810883645}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5823477328766854}*(_la_3)$);
\coordinate (_la_4) at (-0.29704067715333204, 0.9548648260964951);
\coordinate (la_4_1) at ($(p_3) + {-0.9111237279066775}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.1361449248596185}*(_la_4)$);
\coordinate (_la_5) at (-0.9730392251329432, -0.23063968945669663);
\coordinate (la_5_1) at ($(p_3) + {-0.5636497356818022}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.462468509364068}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-2-2-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.39964248958432624, 1.0);
\coordinate (lf_1_2) at (0.0, 0.2522914864271173);
\coordinate (_la_1) at (-0.2517735489813232, 0.9677861747479911);
\coordinate (la_1_1) at ($(p_1) + {-0.19632435858000916}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.754646390650411}*(_la_1)$);
\coordinate (_la_2) at (-0.9594059974598321, -0.28202860145400943);
\coordinate (la_2_1) at ($(p_1) + {-0.84427239577884}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19803920394812294}*(_la_2)$);
\coordinate (_la_3) at (-0.24851814887095997, 0.9686272397995791);
\coordinate (la_3_1) at ($(p_2) + {-0.1651822222479578}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8672066668017785}*(_la_3)$);
\coordinate (_la_4) at (-0.9624799758426426, -0.2713527153023278);
\coordinate (la_4_1) at ($(p_2) + {-0.1870168777718328}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5896384704377692}*(_la_4)$);
\coordinate (_la_5) at (-0.9614858085378041, -0.27485457969698296);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5148281915390719}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5252287610651137}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-2-2-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.8248152156013094, 0.0);
\coordinate (lf_1_2) at (0.2552101473045557, 1.0);
\coordinate (_la_1) at (-0.2693435191279502, 0.9630441675768415);
\coordinate (la_1_1) at ($(p_1) + {-0.19729105517358306}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7054188666397484}*(_la_1)$);
\coordinate (_la_2) at (-0.9550460213436269, -0.29645758063457994);
\coordinate (la_2_1) at ($(p_1) + {-0.8481266681373472}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1989432925260444}*(_la_2)$);
\coordinate (_la_3) at (-0.2691106275195854, 0.9631092721784039);
\coordinate (la_3_1) at ($(p_2) + {-0.16612860515619873}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8721751770700433}*(_la_3)$);
\coordinate (_la_4) at (-0.9704985342175017, -0.2411070199759452);
\coordinate (la_4_1) at ($(p_2) + {-0.1854716866163341}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6636057300030622}*(_la_4)$);
\coordinate (_la_5) at (-0.965981867487303, -0.2586098058576717);
\coordinate (la_5_1) at ($(p_3) + {-0.502687821789506}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.465847253603769}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-3-0-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.7288332833093606);
\coordinate (lf_1_2) at (0.438945221365036, 0.0);
\coordinate (_la_1) at (0.29023751414731697, 0.9569546412351977);
\coordinate (la_1_1) at ($(p_1) + {-0.19854650556347772}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8464351026653524}*(_la_1)$);
\coordinate (_la_2) at (-0.7122766360662023, 0.7018988486343419);
\coordinate (la_2_1) at ($(p_1) + {-0.27069427506495536}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2667502910797997}*(_la_2)$);
\coordinate (_la_3) at (-0.9658430376368258, -0.2591278191326999);
\coordinate (la_3_1) at ($(p_1) + {-0.8386455857070375}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19671933491893473}*(_la_3)$);
\coordinate (_la_4) at (-0.2764951861909465, 0.9610153026946209);
\coordinate (la_4_1) at ($(p_3) + {-0.9052925562793639}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.1352736003635831}*(_la_4)$);
\coordinate (_la_5) at (-0.9569053774941304, -0.29039989415083445);
\coordinate (la_5_1) at ($(p_3) + {-0.4476585653728843}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.4702659328537009}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-3-1-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.49792772216692915);
\coordinate (lf_1_2) at (0.0, 0.7942313966717754);
\coordinate (_la_1) at (0.20248898545811223, 0.9792845402476976);
\coordinate (la_1_1) at ($(p_1) + {-0.1940191968638062}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.827134470840437}*(_la_1)$);
\coordinate (_la_2) at (-0.6809881118696651, 0.7322944704776818);
\coordinate (la_2_1) at ($(p_1) + {-0.2594584660403914}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.27900633900693445}*(_la_2)$);
\coordinate (_la_3) at (-0.9542359718578342, -0.29905469401521634);
\coordinate (la_3_1) at ($(p_1) + {-0.8488466415943048}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19911217518878754}*(_la_3)$);
\coordinate (_la_4) at (-0.9632136896385867, -0.2687366519342319);
\coordinate (la_4_1) at ($(p_2) + {-0.18687442042849178}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5953784080005466}*(_la_4)$);
\coordinate (_la_5) at (-0.9484384591024619, -0.3169613372248223);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5219105101119945}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5324541567809238}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-3-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.7967184599535604);
\coordinate (lf_1_2) at (1.0, 0.24872665664487725);
\coordinate (_la_1) at (0.2936788612856442, 0.9559041408185066);
\coordinate (la_1_1) at ($(p_1) + {-0.19876470023166734}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8473653009876345}*(_la_1)$);
\coordinate (_la_2) at (-0.6903947950081375, 0.7234328075403215);
\coordinate (la_2_1) at ($(p_1) + {-0.2626366927510543}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2752048557923449}*(_la_2)$);
\coordinate (_la_3) at (-0.9669912232517207, -0.2548096822221261);
\coordinate (la_3_1) at ($(p_1) + {-0.8376497950790048}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19648575440124802}*(_la_3)$);
\coordinate (_la_4) at (-0.9674191272151956, -0.25318023678436913);
\coordinate (la_4_1) at ($(p_2) + {-0.18606206445198836}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6319608593156909}*(_la_4)$);
\coordinate (_la_5) at (-0.9597212112325857, -0.28095408292149576);
\coordinate (la_5_1) at ($(p_3) + {-0.46270906138183665}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.4688861668713747}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-3-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.6185486745965509, 0.0);
\coordinate (lf_1_2) at (1.0, 0.8367860245207429);
\coordinate (_la_1) at (0.25734683656572727, 0.9663191013891906);
\coordinate (la_1_1) at ($(p_1) + {-0.1966224197854042}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8382324211904074}*(_la_1)$);
\coordinate (_la_2) at (-0.7411504327561687, 0.6713389874164496);
\coordinate (la_2_1) at ($(p_1) + {-0.28301648431172954}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2563582123178874}*(_la_2)$);
\coordinate (_la_3) at (-0.9590513589891719, -0.2832322206618139);
\coordinate (la_3_1) at ($(p_1) + {-0.8445845912295352}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19811243497976752}*(_la_3)$);
\coordinate (_la_4) at (-0.2913565601581761, 0.9566145278286312);
\coordinate (la_4_1) at ($(p_2) + {-0.1672565023271971}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8780966372177846}*(_la_4)$);
\coordinate (_la_5) at (-0.9718930925814622, -0.23542263398501304);
\coordinate (la_5_1) at ($(p_2) + {-0.18520555539899858}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.6796287905358563}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-4-0-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.44894066799847787);
\coordinate (lf_1_2) at (1.0, 0.7883866823777997);
\coordinate (_la_1) at (0.5064744052530719, 0.8622549952441836);
\coordinate (la_1_1) at ($(p_1) + {-0.22035244915710062}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9393972832486922}*(_la_1)$);
\coordinate (_la_2) at (-0.3109030745822749, 0.9504416227287652);
\coordinate (la_2_1) at ($(p_1) + {-0.19990706999394717}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6111229368036369}*(_la_2)$);
\coordinate (_la_3) at (-0.8544808522074335, 0.5194828902003011);
\coordinate (la_3_1) at ($(p_1) + {-0.3657483308579041}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.22235723540107563}*(_la_3)$);
\coordinate (_la_4) at (-0.959723279515296, -0.28094701770334735);
\coordinate (la_4_1) at ($(p_1) + {-0.8439932814895216}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19797373269507296}*(_la_4)$);
\coordinate (_la_5) at (-0.9517460492918063, -0.3068867179554024);
\coordinate (la_5_1) at ($(p_3) + {-0.4236090791615555}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.472815201423578}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf1_la5-4-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.6923261136443527);
\coordinate (lf_1_2) at (0.12150591301062948, 0.0);
\coordinate (_la_1) at (0.4807496142638838, 0.87685791801473);
\coordinate (la_1_1) at ($(p_1) + {-0.21668276706695402}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9237528490749093}*(_la_1)$);
\coordinate (_la_2) at (-0.29784554624628845, 0.9546140741583743);
\coordinate (la_2_1) at ($(p_1) + {-0.19903331109748362}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6379145244726575}*(_la_2)$);
\coordinate (_la_3) at (-0.8801385045749849, 0.4747169817528222);
\coordinate (la_3_1) at ($(p_1) + {-0.400238473244528}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21587511398759926}*(_la_3)$);
\coordinate (_la_4) at (-0.9519001584663057, -0.3064083685407794);
\coordinate (la_4_1) at ($(p_1) + {-0.8509295778509648}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19960076517491768}*(_la_4)$);
\coordinate (_la_5) at (-0.9537810274703271, -0.30050249855474914);
\coordinate (la_5_1) at ($(p_2) + {-0.18872256295284714}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.5324414963919153}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}5)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf2_la3-0-0-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.4499044983139212, 0.0);
\coordinate (lf_1_2) at (0.0, 0.8355144328293463);
\coordinate (lf_2_1) at (0.8079165237663243, 1.0);
\coordinate (lf_2_2) at (0.0, 0.2195823077841709);
\coordinate (_la_1) at (0.21596670955864433, 0.9764007273463146);
\coordinate (la_1_1) at ($(p_3) + {-0.8910276033534991}*(_la_1)$);
\coordinate (la_1_2) at ($(p_3) + {0.13314205567351137}*(_la_1)$);
\coordinate (_la_2) at (-0.6673718211705996, 0.744724682219837);
\coordinate (la_2_1) at ($(p_3) + {-0.8241282933332064}*(_la_2)$);
\coordinate (la_2_2) at ($(p_3) + {0.17456115407979053}*(_la_2)$);
\coordinate (_la_3) at (-0.9016028813078868, -0.43256472858673595);
\coordinate (la_3_1) at ($(p_3) + {-0.3005330564623994}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.49911109350850696}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}2{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf2_la3-1-0-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.24238446827202084);
\coordinate (lf_1_2) at (0.5906793308945041, 1.0);
\coordinate (lf_2_1) at (0.32333145711413025, 1.0);
\coordinate (lf_2_2) at (0.0, 0.10768560507923573);
\coordinate (_la_1) at (-0.970594055563144, -0.2407222035988548);
\coordinate (la_1_1) at ($(p_1) + {-0.8345404501061296}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19575640187674645}*(_la_1)$);
\coordinate (_la_2) at (-0.23438443539796572, 0.9721439895628512);
\coordinate (la_2_1) at ($(p_3) + {-0.8949291559074671}*(_la_2)$);
\coordinate (la_2_2) at ($(p_3) + {0.13372504628502382}*(_la_2)$);
\coordinate (_la_3) at (-0.9566002060766745, -0.2914035787941936);
\coordinate (la_3_1) at ($(p_3) + {-0.4461166899113949}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.4704159555281667}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}2{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf2_la3-1-1-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.722380748805499);
\coordinate (lf_1_2) at (0.8991473230392616, 0.0);
\coordinate (lf_2_1) at (1.0, 0.38242822980368496);
\coordinate (lf_2_2) at (0.47190007525351285, 1.0);
\coordinate (_la_1) at (-0.9635648447367349, -0.2674748399148453);
\coordinate (la_1_1) at ($(p_1) + {-0.8406284272661568}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.197184445901938}*(_la_1)$);
\coordinate (_la_2) at (-0.9506715146273911, -0.3101994056668422);
\coordinate (la_2_1) at ($(p_2) + {-0.18933984791849975}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5157972487279421}*(_la_2)$);
\coordinate (_la_3) at (-0.9748262097351584, -0.22296605305154638);
\coordinate (la_3_1) at ($(d_1_2) + {-0.5077828181645649}*(_la_3)$);
\coordinate (la_3_2) at ($(d_1_2) + {0.5180410569153643}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}2{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf2_la3-1-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.4421134464930857, 1.0);
\coordinate (lf_1_2) at (0.0, 0.2320482844830969);
\coordinate (lf_2_1) at (1.0, 0.15551065725430357);
\coordinate (lf_2_2) at (0.0, 0.708104732176868);
\coordinate (_la_1) at (-0.974167107637948, -0.22582835605015283);
\coordinate (la_1_1) at ($(p_1) + {-0.831479520966375}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19503840615260645}*(_la_1)$);
\coordinate (_la_2) at (-0.9719536018743665, -0.23517269357526507);
\coordinate (la_2_1) at ($(p_2) + {-0.18519402536590077}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6803510967517721}*(_la_2)$);
\coordinate (_la_3) at (-0.9726506888260411, -0.2322727653562245);
\coordinate (la_3_1) at ($(p_3) + {-0.559686796687618}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.46265324763521826}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}2{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf2_la3-2-0-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.37788147104602055, 1.0);
\coordinate (lf_1_2) at (0.0, 0.2821317368166148);
\coordinate (lf_2_1) at (0.0, 0.4364510619728007);
\coordinate (lf_2_2) at (0.8615155718197124, 1.0);
\coordinate (_la_1) at (-0.2640854079321905, 0.9644992987645395);
\coordinate (la_1_1) at ($(p_1) + {-0.1969934039800522}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7194642123081125}*(_la_1)$);
\coordinate (_la_2) at (-0.9533563001965827, -0.30184725421226416);
\coordinate (la_2_1) at ($(p_1) + {-0.8496298811189243}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1992958980402415}*(_la_2)$);
\coordinate (_la_3) at (-0.9551845720660993, -0.2960108668392138);
\coordinate (la_3_1) at ($(p_3) + {-0.4391730661381867}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.47111313683242756}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}2{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf2_la3-2-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.5800502073044083, 0.0);
\coordinate (lf_1_2) at (1.0, 0.7537386916022325);
\coordinate (lf_2_1) at (0.0, 0.4891947664712649);
\coordinate (lf_2_2) at (1.0, 0.1851393104669013);
\coordinate (_la_1) at (-0.2904545440919184, 0.9568887907256286);
\coordinate (la_1_1) at ($(p_1) + {-0.19856016899928264}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6541471079201703}*(_la_1)$);
\coordinate (_la_2) at (-0.9568821702272187, -0.29047635411724687);
\coordinate (la_2_1) at ($(p_1) + {-0.8464992087872842}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19856154280195557}*(_la_2)$);
\coordinate (_la_3) at (-0.9489434471557083, -0.31544624597582605);
\coordinate (la_3_1) at ($(p_2) + {-0.18968464405283422}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.507217955645798}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}2{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd1-1.2_lf2_la3-3-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.5173525198430537);
\coordinate (lf_1_2) at (0.0, 0.34665560901016956);
\coordinate (lf_2_1) at (0.42680745987440993, 0.0);
\coordinate (lf_2_2) at (0.0, 0.780401506437712);
\coordinate (_la_1) at (0.28537597589067354, 0.9584156469843581);
\coordinate (la_1_1) at ($(p_1) + {-0.19824384190495264}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8451447997000614}*(_la_1)$);
\coordinate (_la_2) at (-0.686658136822277, 0.7269804695696847);
\coordinate (la_2_1) at ($(p_1) + {-0.261355026652181}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2767024663528838}*(_la_2)$);
\coordinate (_la_3) at (-0.9557858154789584, -0.2940637259663669);
\coordinate (la_3_1) at ($(p_1) + {-0.8474702039746187}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19878930710515744}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}2{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-0-2-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.2979885537845106, 0.9545694431592789);
\coordinate (la_1_1) at ($(p_2) + {-0.1676148353025611}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.8799778853384458}*(_la_1)$);
\coordinate (_la_2) at (-0.9522281175375117, -0.3053876424660417);
\coordinate (la_2_1) at ($(p_2) + {-0.1890303349427289}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5239242777080987}*(_la_2)$);
\coordinate (_la_3) at (-0.9531035944388427, -0.3026442437380198);
\coordinate (la_3_1) at ($(p_3) + {-0.4295472413231586}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.47214175103908385}*(_la_3)$);
\coordinate (_la_4) at (-0.9582774438578964, -0.285839711364912);
\coordinate (la_4_1) at ($(d_1_2) + {-0.5165518641524071}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.5269872553474052}*(_la_4)$);
\coordinate (_la_5) at (-0.9627482927488923, -0.27039919528188894);
\coordinate (la_5_1) at ($(d_1_3) + {-0.7063113018444585}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_3) + {0.3323817891032746}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-0-2-1-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.28764742305022983, 0.9577363729192716);
\coordinate (la_1_1) at ($(p_2) + {-0.16706058632012144}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.8770680781806376}*(_la_1)$);
\coordinate (_la_2) at (-0.9493148575311495, -0.314326742849878);
\coordinate (la_2_1) at ($(p_2) + {-0.18961043174665976}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5090244582733954}*(_la_2)$);
\coordinate (_la_3) at (-0.9743731849690995, -0.2249375389150797);
\coordinate (la_3_1) at ($(p_3) + {-0.5644654517226295}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.46183536959124233}*(_la_3)$);
\coordinate (_la_4) at (-0.3127448981152681, 0.9498371590451021);
\coordinate (la_4_1) at ($(d_1_2) + {-0.184242107537604}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.8685699355344189}*(_la_4)$);
\coordinate (_la_5) at (-0.9689977298388607, -0.24706962493826376);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5108371100955169}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5211570517136082}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-0-2-2-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.2914054593284812, 0.9565996332183893);
\coordinate (la_1_1) at ($(p_2) + {-0.16725910657282514}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.8781103095073319}*(_la_1)$);
\coordinate (_la_2) at (-0.9727308966071393, -0.23193663528186095);
\coordinate (la_2_1) at ($(p_2) + {-0.18504603958590757}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6898435851048715}*(_la_2)$);
\coordinate (_la_3) at (-0.2232922957545384, 0.9747515327798504);
\coordinate (la_3_1) at ($(p_3) + {-0.8925351443345627}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.13336732041780822}*(_la_3)$);
\coordinate (_la_4) at (-0.9657147810326955, -0.259605396120676);
\coordinate (la_4_1) at ($(p_3) + {-0.5007600070823269}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.4659760923600948}*(_la_4)$);
\coordinate (_la_5) at (-0.9748658138174137, -0.2227928298893657);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5077621894049825}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.518020011413164}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-0-3-0-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (0.2752465370357873, 0.961373675450814);
\coordinate (la_1_1) at ($(p_2) + {-0.1664285221092326}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.6539591812433834}*(_la_1)$);
\coordinate (_la_2) at (-0.7077671270405431, 0.7064458180786236);
\coordinate (la_2_1) at ($(p_2) + {-0.22648587606501036}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {1.1585731643524435}*(_la_2)$);
\coordinate (_la_3) at (-0.9672721914617443, -0.2537410247177123);
\coordinate (la_3_1) at ($(p_2) + {-0.18609032864677272}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6305641753358587}*(_la_3)$);
\coordinate (_la_4) at (-0.2618274791883017, 0.9651146932576975);
\coordinate (la_4_1) at ($(d_1_2) + {-0.18132559914645588}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.8548206816904349}*(_la_4)$);
\coordinate (_la_5) at (-0.9652385690806577, -0.2613704358934353);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5128265859407827}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5231867189900914}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-0-3-1-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (0.22342510758810769, 0.9747210992377473);
\coordinate (la_1_1) at ($(p_2) + {-0.16414951941137154}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.8056390883867743}*(_la_1)$);
\coordinate (_la_2) at (-0.7178523195555934, 0.6961954088534728);
\coordinate (la_2_1) at ($(p_2) + {-0.22982053309356854}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {1.1422962323331962}*(_la_2)$);
\coordinate (_la_3) at (-0.9535726918502264, -0.30116294818173284);
\coordinate (la_3_1) at ($(p_2) + {-0.18876379487204514}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5312738534603868}*(_la_3)$);
\coordinate (_la_4) at (-0.9539938459870283, -0.29982618601262645);
\coordinate (la_4_1) at ($(p_3) + {-0.43358454352791376}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.4717011560325294}*(_la_4)$);
\coordinate (_la_5) at (-0.9633769338439605, -0.2681508592889634);
\coordinate (la_5_1) at ($(d_1_3) + {-0.7058504061195848}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_3) + {0.3321648969974517}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-0-3-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (0.2577714727800366, 0.966205913778637);
\coordinate (la_1_1) at ($(p_2) + {-0.16559617129051943}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.6982929416460252}*(_la_1)$);
\coordinate (_la_2) at (-0.7444787380738, 0.6676461701800155);
\coordinate (la_2_1) at ($(p_2) + {-0.23964789606575543}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {1.1014417982192442}*(_la_2)$);
\coordinate (_la_3) at (-0.948552734085389, -0.31661918870961286);
\coordinate (la_3_1) at ($(p_2) + {-0.18976277599743485}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5053389235569797}*(_la_3)$);
\coordinate (_la_4) at (-0.97380837286351, -0.22737029916179263);
\coordinate (la_4_1) at ($(p_3) + {-0.5647928435680935}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.4621032356466219}*(_la_4)$);
\coordinate (_la_5) at (-0.9739759977241468, -0.22665117660681305);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5082260765733939}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5184932700395232}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-0-3-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (0.2922576451489462, 0.9563396200367277);
\coordinate (la_1_1) at ($(p_2) + {-0.16730458160235512}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.6158949234955508}*(_la_1)$);
\coordinate (_la_2) at (-0.7035331180574848, 0.7106624738906039);
\coordinate (la_2_1) at ($(p_2) + {-0.22514204123381035}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {1.165545699204737}*(_la_2)$);
\coordinate (_la_3) at (-0.9513354839204358, -0.3081570979774281);
\coordinate (la_3_1) at ($(p_2) + {-0.18920770121831618}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5192156891733181}*(_la_3)$);
\coordinate (_la_4) at (-0.22929196708227725, 0.9733576905904324);
\coordinate (la_4_1) at ($(p_3) + {-0.8938132491379029}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.13355830159531884}*(_la_4)$);
\coordinate (_la_5) at (-0.9572517058564544, -0.2892562387138922);
\coordinate (la_5_1) at ($(p_3) + {-0.4494285087091414}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.4700957932452932}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-1-1-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.9633295122253495, -0.2683211711283145);
\coordinate (la_1_1) at ($(p_1) + {-0.8408337850346255}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1972326162426899}*(_la_1)$);
\coordinate (_la_2) at (-0.950715152159784, -0.31006563733151543);
\coordinate (la_2_1) at ($(p_2) + {-0.18933115727785094}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5160197736743446}*(_la_2)$);
\coordinate (_la_3) at (-0.9677833917477972, -0.2517842462449345);
\coordinate (la_3_1) at ($(p_3) + {-0.516315067121144}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.4649800811184713}*(_la_3)$);
\coordinate (_la_4) at (-0.9536111525351767, -0.3010411429697474);
\coordinate (la_4_1) at ($(d_1_2) + {-0.5190794997353394}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.5295659542754473}*(_la_4)$);
\coordinate (_la_5) at (-0.954852560824808, -0.29708010213796954);
\coordinate (la_5_1) at ($(d_1_3) + {-0.7121518314959656}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_3) + {0.33513027364516035}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-1-2-0-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.9593678403302212, -0.28215837208937683);
\coordinate (la_1_1) at ($(p_1) + {-0.8443059751942408}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1980470806011182}*(_la_1)$);
\coordinate (_la_2) at (-0.2795965950179734, 0.9601175678292505);
\coordinate (la_2_1) at ($(p_2) + {-0.16664625808456696}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8748928549439765}*(_la_2)$);
\coordinate (_la_3) at (-0.9501517323688654, -0.31178788539076374);
\coordinate (la_3_1) at ($(p_2) + {-0.18944342663169605}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5131693933504569}*(_la_3)$);
\coordinate (_la_4) at (-0.2290393764041668, 0.9734171582915468);
\coordinate (la_4_1) at ($(d_1_2) + {-0.17977903770172293}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.8475297491652652}*(_la_4)$);
\coordinate (_la_5) at (-0.953758827810094, -0.3005729501706956);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5189991280464049}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5294839589160292}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-1-2-1-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.9666961232823443, -0.2559269529199424);
\coordinate (la_1_1) at ($(p_1) + {-0.837905501523794}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19654573492533436}*(_la_1)$);
\coordinate (_la_2) at (-0.2831564145534494, 0.9590737432008214);
\coordinate (la_2_1) at ($(p_2) + {-0.1668276304447816}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8758450598351034}*(_la_2)$);
\coordinate (_la_3) at (-0.955539152851306, -0.29486425244204906);
\coordinate (la_3_1) at ($(p_2) + {-0.1883753266026665}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5426225752185593}*(_la_3)$);
\coordinate (_la_4) at (-0.9693146636482789, -0.24582327561975056);
\coordinate (la_4_1) at ($(p_3) + {-0.5288351954153002}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.4642455302453621}*(_la_4)$);
\coordinate (_la_5) at (-0.9523382458102313, -0.3050440387339038);
\coordinate (la_5_1) at ($(d_1_3) + {-0.7140320185518422}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_3) + {0.3360150675538081}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-1-2-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.9542414042897135, -0.29903735943723747);
\coordinate (la_1_1) at ($(p_1) + {-0.8488418091676927}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19911104165661925}*(_la_1)$);
\coordinate (_la_2) at (-0.26459818330743395, 0.9643587513941093);
\coordinate (la_2_1) at ($(p_2) + {-0.1659133592853268}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8710451362479656}*(_la_2)$);
\coordinate (_la_3) at (-0.9643783340344291, -0.26452680175169246);
\coordinate (la_3_1) at ($(p_2) + {-0.18664873903479245}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6048536440938401}*(_la_3)$);
\coordinate (_la_4) at (-0.9521583072693046, -0.30560523211825513);
\coordinate (la_4_1) at ($(p_3) + {-0.4253853872164597}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.47261048563505714}*(_la_4)$);
\coordinate (_la_5) at (-0.9678452753933513, -0.2515462639332333);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5114453855228278}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.52177761553339}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-1-2-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.9699069666432822, -0.24347582232498374);
\coordinate (la_1_1) at ($(p_1) + {-0.8351316444331782}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.195895077089264}*(_la_1)$);
\coordinate (_la_2) at (-0.2793530759226737, 0.9601884497183566);
\coordinate (la_2_1) at ($(p_2) + {-0.1666339561228125}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8748282696447657}*(_la_2)$);
\coordinate (_la_3) at (-0.9685787219249357, -0.24870717608114606);
\coordinate (la_3_1) at ($(p_2) + {-0.18583930859256473}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6433268332707721}*(_la_3)$);
\coordinate (_la_4) at (-0.23059005534503066, 0.9730509885797227);
\coordinate (la_4_1) at ($(p_3) + {-0.8940949757112552}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.1336003986694979}*(_la_4)$);
\coordinate (_la_5) at (-0.9654808819689804, -0.26047392681878867);
\coordinate (la_5_1) at ($(p_3) + {-0.499090260540514}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.46608898053193965}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-1-3-0-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.9562367584112584, -0.2925940222614409);
\coordinate (la_1_1) at ($(p_1) + {-0.8470705532652565}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19869556187703546}*(_la_1)$);
\coordinate (_la_2) at (0.25573188860724205, 0.9667477443208095);
\coordinate (la_2_1) at ($(p_2) + {-0.16550336004394645}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.7038621619709207}*(_la_2)$);
\coordinate (_la_3) at (-0.7421995946190469, 0.6701789027918756);
\coordinate (la_3_1) at ($(p_2) + {-0.23874222141798468}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {1.104824101151505}*(_la_3)$);
\coordinate (_la_4) at (-0.9599354391563317, -0.2802212566022439);
\coordinate (la_4_1) at ($(p_2) + {-0.18751261038783867}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5709773838717372}*(_la_4)$);
\coordinate (_la_5) at (-0.9513270960323343, -0.30818299167002355);
\coordinate (la_5_1) at ($(d_1_2) + {-0.520325766042488}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.53083739767971}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-1-3-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.9653939623067868, -0.26079589249373253);
\coordinate (la_1_1) at ($(p_1) + {-0.8390357010981544}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1968108434674683}*(_la_1)$);
\coordinate (_la_2) at (0.21962253169601406, 0.9755849238131109);
\coordinate (la_2_1) at ($(p_2) + {-0.16400417441326778}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8195880386678326}*(_la_2)$);
\coordinate (_la_3) at (-0.7057470645435261, 0.7084638882033409);
\coordinate (la_3_1) at ($(p_2) + {-0.22584072761387852}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {1.161889352710765}*(_la_3)$);
\coordinate (_la_4) at (-0.9634380516162995, -0.2679311864971838);
\coordinate (la_4_1) at ($(p_2) + {-0.18683090178763997}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5971682583568216}*(_la_4)$);
\coordinate (_la_5) at (-0.9744160455435955, -0.22475179684972835);
\coordinate (la_5_1) at ($(p_3) + {-0.5644406231972223}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.4618150553431819}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-2-1-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.24193056172578775, 0.9702935655269722);
\coordinate (la_1_1) at ($(p_1) + {-0.19581702564090475}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7853493111604164}*(_la_1)$);
\coordinate (_la_2) at (-0.9531218651255072, -0.3025866986826658);
\coordinate (la_2_1) at ($(p_1) + {-0.8498388607351266}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19934491795021486}*(_la_2)$);
\coordinate (_la_3) at (-0.9684339477037589, -0.2492703129835425);
\coordinate (la_3_1) at ($(p_2) + {-0.18586709029231752}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6418734669401391}*(_la_3)$);
\coordinate (_la_4) at (-0.9661129791864151, -0.2581195681221194);
\coordinate (la_4_1) at ($(p_3) + {-0.5036425597089775}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.4657840332286549}*(_la_4)$);
\coordinate (_la_5) at (-0.9553811440074957, -0.29537581091709025);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5181178246031161}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5285848513627749}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-2-2-0-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.28030794647530594, 0.9599101286801786);
\coordinate (la_1_1) at ($(p_1) + {-0.1979351965597437}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6778259495998209}*(_la_1)$);
\coordinate (_la_2) at (-0.9517037995999137, -0.30701771581960446);
\coordinate (la_2_1) at ($(p_1) + {-0.8511051446264222}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19964194750496322}*(_la_2)$);
\coordinate (_la_3) at (-0.31676282497616737, 0.9485047773802291);
\coordinate (la_3_1) at ($(p_2) + {-0.168686551523673}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8856043954992832}*(_la_3)$);
\coordinate (_la_4) at (-0.9655044326394808, -0.26038661746240754);
\coordinate (la_4_1) at ($(p_2) + {-0.18643104465913107}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6144709031488512}*(_la_4)$);
\coordinate (_la_5) at (-0.9593103208778776, -0.2823538706254682);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5159956994385497}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5264198549827628}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-2-2-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.22790652054035967, 0.9736830171545494);
\coordinate (la_1_1) at ($(p_1) + {-0.19513537429793945}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8318929114806893}*(_la_1)$);
\coordinate (_la_2) at (-0.9487150816737395, -0.3161323991696988);
\coordinate (la_2_1) at ($(p_1) + {-0.8537863639428859}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2002708754927757}*(_la_2)$);
\coordinate (_la_3) at (-0.31120919021049925, 0.9503414333430513);
\coordinate (la_3_1) at ($(p_2) + {-0.16836054325987038}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8838928521143193}*(_la_3)$);
\coordinate (_la_4) at (-0.9539498965983555, -0.29996598937210683);
\coordinate (la_4_1) at ($(p_2) + {-0.1886891551032748}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.533393803527241}*(_la_4)$);
\coordinate (_la_5) at (-0.9552206104535456, -0.2958945510900051);
\coordinate (la_5_1) at ($(p_3) + {-0.4393457044785412}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.47109536276267827}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-2-3-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.24964185781159687, 0.9683382378220817);
\coordinate (la_1_1) at ($(p_1) + {-0.19621243133735444}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.761090314202804}*(_la_1)$);
\coordinate (_la_2) at (-0.970057367802827, -0.2428759007630248);
\coordinate (la_2_1) at ($(p_1) + {-0.8350021626397666}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19586470481673537}*(_la_2)$);
\coordinate (_la_3) at (0.2299216619798688, 0.973209139575053);
\coordinate (la_3_1) at ($(p_2) + {-0.16440453905916178}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.7828753430625439}*(_la_3)$);
\coordinate (_la_4) at (-0.7367953798540411, 0.6761157949831814);
\coordinate (la_4_1) at ($(p_2) + {-0.23664585443382527}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {1.112927717003928}*(_la_4)$);
\coordinate (_la_5) at (-0.9641570503388732, -0.2653322111652551);
\coordinate (la_5_1) at ($(p_2) + {-0.18669157678900472}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.6030176257052644}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-3-1-0-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (0.12320156712520511, 0.9923816674333992);
\coordinate (la_1_1) at ($(p_1) + {-0.19145859525135908}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8162182218610572}*(_la_1)$);
\coordinate (_la_2) at (-0.811826281195853, 0.5838990402113295);
\coordinate (la_2_1) at ($(p_1) + {-0.32539871949649657}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.23404021821038154}*(_la_2)$);
\coordinate (_la_3) at (-0.8144479363652117, -0.5802366404756322);
\coordinate (la_3_1) at ($(p_1) + {-0.9945387100063605}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.23328685790272652}*(_la_3)$);
\coordinate (_la_4) at (-0.9264190412075681, -0.37649403725431063);
\coordinate (la_4_1) at ($(p_2) + {-0.194296524567731}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.42497352990460435}*(_la_4)$);
\coordinate (_la_5) at (-0.6781398325874467, -0.7349328999699699);
\coordinate (la_5_1) at ($(d_1_2) + {-0.7299379511616718}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.23811697640308477}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-3-1-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (0.015747684884458085, 0.9998759975220827);
\coordinate (la_1_1) at ($(p_1) + {-0.1900235633927234}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8101004544637155}*(_la_1)$);
\coordinate (_la_2) at (-0.5910148906157595, 0.8066606467842855);
\coordinate (la_2_1) at ($(p_1) + {-0.23553894783069684}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.32148090177904837}*(_la_2)$);
\coordinate (_la_3) at (-0.9796444204614816, -0.2007406522323962);
\coordinate (la_3_1) at ($(p_1) + {-0.8268306163765348}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19394792235992792}*(_la_3)$);
\coordinate (_la_4) at (0.3060632507866569, -0.9520111798282118);
\coordinate (la_4_1) at ($(p_2) + {-0.8823425793713641}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.16806525321359317}*(_la_4)$);
\coordinate (_la_5) at (-0.8062734083747181, -0.5915430592508165);
\coordinate (la_5_1) at ($(p_3) + {-0.21976422166907636}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.5581233305301583}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf3_pd2-1.2-1.3_lf0_la5-3-2-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (0.0850497179003195, 0.9963767086223343);
\coordinate (la_1_1) at ($(p_1) + {-0.19069092879811328}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8129455385603777}*(_la_1)$);
\coordinate (_la_2) at (-0.8445872113854476, 0.5354180071347556);
\coordinate (la_2_1) at ($(p_1) + {-0.35486292479546777}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.22496196655443906}*(_la_2)$);
\coordinate (_la_3) at (-0.8638262948213962, -0.5037897700183465);
\coordinate (la_3_1) at ($(p_1) + {-0.9376885200831665}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21995162816765632}*(_la_3)$);
\coordinate (_la_4) at (-0.5365280056063929, 0.8438825150458009);
\coordinate (la_4_1) at ($(p_2) + {-0.18959985204968507}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.9953992232608466}*(_la_4)$);
\coordinate (_la_5) at (-0.750974677469682, -0.6603310032092291);
\coordinate (la_5_1) at ($(p_2) + {-0.23968850801532773}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.24230272275933593}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}5)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf0_la6-2-2-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (_la_1) at (-0.30131845365902105, 0.9535235652486709);
\coordinate (la_1_1) at ($(p_1) + {-0.8545284350549885}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19421334380100483}*(_la_1)$);
\coordinate (_la_2) at (-0.9636848222625721, -0.2670422501042761);
\coordinate (la_2_1) at ($(p_1) + {-0.6934745341895792}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.28581336307998156}*(_la_2)$);
\coordinate (_la_3) at (-0.42121529556714776, 0.9069606798424507);
\coordinate (la_3_1) at ($(p_2) + {-0.270127892309318}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.4536690610131801}*(_la_3)$);
\coordinate (_la_4) at (-0.984375105299142, -0.17608421867760682);
\coordinate (la_4_1) at ($(p_2) + {-0.11558805112754535}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.90028485607698}*(_la_4)$);
\coordinate (_la_5) at (0.17218997317927978, -0.9850637609497768);
\coordinate (la_5_1) at ($(p_3) + {-0.8501876053104538}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.16497510764512388}*(_la_5)$);
\coordinate (_la_6) at (-0.676528113622234, -0.7364168055379655);
\coordinate (la_6_1) at ($(p_4) + {-0.8959219765741562}*(_la_6)$);
\coordinate (la_6_2) at ($(p_4) + {0.1686567013292115}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}6)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf0_la6-2-2-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (_la_1) at (-0.6988704916078867, 0.7152482338040065);
\coordinate (la_1_1) at ($(p_1) + {-1.0367671960694689}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.2589129077818111}*(_la_1)$);
\coordinate (_la_2) at (-0.7001610392028651, -0.7139849572521567);
\coordinate (la_2_1) at ($(p_1) + {-0.25937101071808416}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.3933866418982442}*(_la_2)$);
\coordinate (_la_3) at (-0.6689392345245653, 0.743317092843753);
\coordinate (la_3_1) at ($(p_2) + {-0.17009317756771772}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5535457262604478}*(_la_3)$);
\coordinate (_la_4) at (-0.7023584235148084, -0.7118234647142457);
\coordinate (la_4_1) at ($(p_2) + {-0.1619999080107866}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8268061242351197}*(_la_4)$);
\coordinate (_la_5) at (-0.8835728836934511, 0.46829366769329595);
\coordinate (la_5_1) at ($(p_3) + {-0.34702796815615894}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.6883371040741546}*(_la_5)$);
\coordinate (_la_6) at (-0.24546493934910094, -0.9694054691151387);
\coordinate (la_6_1) at ($(p_3) + {-0.8639202342900434}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.16763986296501712}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}6)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf0_la6-3-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (_la_1) at (-0.0015792519791073217, 0.9999987529808158);
\coordinate (la_1_1) at ($(p_1) + {-0.8148140160887096}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.18518723093202963}*(_la_1)$);
\coordinate (_la_2) at (-0.9762640206660134, 0.21658384508783154);
\coordinate (la_2_1) at ($(p_1) + {-0.7421824267432253}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2821306472117012}*(_la_2)$);
\coordinate (_la_3) at (-0.6762900217063762, -0.7366354638085172);
\coordinate (la_3_1) at ($(p_1) + {-0.2513957161966586}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.4072720151999888}*(_la_3)$);
\coordinate (_la_4) at (-0.27432321418437144, -0.9616375482267503);
\coordinate (la_4_1) at ($(p_2) + {-0.4147735011719703}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6120185313949748}*(_la_4)$);
\coordinate (_la_5) at (-0.0715155960706315, -0.9974394816321751);
\coordinate (la_5_1) at ($(p_3) + {-0.8396389108535811}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.16292818059906017}*(_la_5)$);
\coordinate (_la_6) at (0.07607117012461805, -0.9971023904674341);
\coordinate (la_6_1) at ($(p_4) + {-0.6616893172733282}*(_la_6)$);
\coordinate (la_6_2) at ($(p_4) + {0.34121671279967913}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf0_la6-3-2-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (_la_1) at (0.13476184612004657, 0.9908780171294128);
\coordinate (la_1_1) at ($(p_1) + {-0.8223141354578886}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.18689182401733895}*(_la_1)$);
\coordinate (_la_2) at (-0.7068133654415444, 0.7074000752284366);
\coordinate (la_2_1) at ($(p_1) + {-1.0251164386900997}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2617853835260035}*(_la_2)$);
\coordinate (_la_3) at (-0.991133523782571, -0.1328696279604324);
\coordinate (la_3_1) at ($(p_1) + {-0.7310478180929243}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.27789797579324244}*(_la_3)$);
\coordinate (_la_4) at (-0.49660741955391174, 0.8679752708712415);
\coordinate (la_4_1) at ($(p_2) + {-0.22911860660923505}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.4740457635238752}*(_la_4)$);
\coordinate (_la_5) at (-0.9219836461295909, -0.38722881642458545);
\coordinate (la_5_1) at ($(p_2) + {-0.12340999808147056}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.9612079386877065}*(_la_5)$);
\coordinate (_la_6) at (-0.11420788842197065, -0.9934568728546774);
\coordinate (la_6_1) at ($(p_3) + {-0.8430048881674078}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.16358133346345277}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf0_la6-3-3-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (_la_1) at (-0.04719268248591118, 0.9988858046442466);
\coordinate (la_1_1) at ($(p_1) + {-0.8157218735230659}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.18539356464871817}*(_la_1)$);
\coordinate (_la_2) at (-0.8817258337940257, 0.47176217951445637);
\coordinate (la_2_1) at ($(p_1) + {-0.8217588418411491}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.3123805489681755}*(_la_2)$);
\coordinate (_la_3) at (-0.9019165201123692, -0.4319103966662463);
\coordinate (la_3_1) at ($(p_1) + {-0.42876254294730737}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.30538746531184935}*(_la_3)$);
\coordinate (_la_4) at (0.16743258099027328, 0.9858835280208994);
\coordinate (la_4_1) at ($(p_2) + {-0.5969670689005808}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.41735153119555685}*(_la_4)$);
\coordinate (_la_5) at (-0.7927907057279208, 0.6094939679040517);
\coordinate (la_5_1) at ($(p_2) + {-0.14352085509822954}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.6750846139051097}*(_la_5)$);
\coordinate (_la_6) at (-0.8588283567670378, -0.5122634611338481);
\coordinate (la_6_1) at ($(p_2) + {-0.13248514572611403}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {1.0318918710789515}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf0_la6-4-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (_la_1) at (0.12309682233821323, 0.9923946656095217);
\coordinate (la_1_1) at ($(p_1) + {-0.8210574162040136}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.18660620256988125}*(_la_1)$);
\coordinate (_la_2) at (-0.3129696394730872, 0.9497631308742648);
\coordinate (la_2_1) at ($(p_1) + {-0.8579118029670808}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.194982300302112}*(_la_2)$);
\coordinate (_la_3) at (-0.9876641141085365, 0.15658734847426156);
\coordinate (la_3_1) at ($(p_1) + {-0.7336158008069289}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2788741598135376}*(_la_3)$);
\coordinate (_la_4) at (-0.8425521412413287, -0.5386147874777039);
\coordinate (la_4_1) at ($(p_1) + {-0.3438208610410012}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.32690439738744737}*(_la_4)$);
\coordinate (_la_5) at (0.20348068025069158, -0.979078961455467);
\coordinate (la_5_1) at ($(p_2) + {-0.4202521106043755}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.559178394036322}*(_la_5)$);
\coordinate (_la_6) at (0.1167621239229703, -0.9931599097914681);
\coordinate (la_6_1) at ($(p_3) + {-0.8432569536318135}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.16363024564102888}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}6)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf0_la6-4-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (_la_1) at (0.56648779075113, 0.8240701322884503);
\coordinate (la_1_1) at ($(p_1) + {-0.48621347979060675}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.22472237828318567}*(_la_1)$);
\coordinate (_la_2) at (-0.17194220088947026, 0.9851070396425381);
\coordinate (la_2_1) at ($(p_1) + {-0.827131435682023}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.18798667814534964}*(_la_2)$);
\coordinate (_la_3) at (-0.8272338286773301, 0.5618578046906937);
\coordinate (la_3_1) at ($(p_1) + {-0.8758901955913888}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.32959762853511776}*(_la_3)$);
\coordinate (_la_4) at (-0.913428839576974, -0.4069984705488004);
\coordinate (la_4_1) at ($(p_1) + {-0.45500662385854224}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.3015385414451756}*(_la_4)$);
\coordinate (_la_5) at (-0.6835334148005077, 0.7299192221411608);
\coordinate (la_5_1) at ($(p_2) + {-0.1664615036167732}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.5637062123025263}*(_la_5)$);
\coordinate (_la_6) at (-0.8031189682055222, -0.5958186996968939);
\coordinate (la_6_1) at ($(p_2) + {-0.14167514964094668}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.9877837004770128}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}6)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf1_la4-1-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (lf_1_1) at (0.7787358259438178, 0.0);
\coordinate (lf_1_2) at (0.3703613983230952, 1.0);
\coordinate (_la_1) at (0.1330649454931139, -0.9911073202640139);
\coordinate (la_1_1) at ($(p_1) + {-0.18684858462216722}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8221238844073393}*(_la_1)$);
\coordinate (_la_2) at (0.15733713557001516, -0.9875449487342957);
\coordinate (la_2_1) at ($(p_2) + {-0.41664938950612324}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5959627465608655}*(_la_2)$);
\coordinate (_la_3) at (-0.8545946310445808, -0.519295692828062);
\coordinate (la_3_1) at ($(p_3) + {-0.45846765912991233}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.31294501811669584}*(_la_3)$);
\coordinate (_la_4) at (-0.13513979256828204, -0.9908265420670773);
\coordinate (la_4_1) at ($(p_4) + {-0.6658804260769737}*(_la_4)$);
\coordinate (la_4_2) at ($(p_4) + {0.3433779633014384}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}1{,}4)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf1_la4-2-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (lf_1_1) at (0.277300377761141, 0.0);
\coordinate (lf_1_2) at (1.0, 0.8285854520648582);
\coordinate (_la_1) at (-0.2173123976058377, 0.9761021062608165);
\coordinate (la_1_1) at ($(p_1) + {-0.8347620548851478}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1897209306405468}*(_la_1)$);
\coordinate (_la_2) at (-0.8727110788981122, -0.48823700471030773);
\coordinate (la_2_1) at ($(p_1) + {-0.3792973457836927}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.3156073145625284}*(_la_2)$);
\coordinate (_la_3) at (-0.2509844292830276, -0.967991124059241);
\coordinate (la_3_1) at ($(p_2) + {-0.425065881053284}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6080014427528794}*(_la_3)$);
\coordinate (_la_4) at (-0.7103181869074903, -0.703880723807987);
\coordinate (la_4_1) at ($(p_3) + {-0.5515894246011013}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.23087860556944542}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}1{,}4)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf1_la4-2-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (lf_1_1) at (1.0, 0.46803277351122297);
\coordinate (lf_1_2) at (0.0, 0.4066729870881275);
\coordinate (_la_1) at (-0.2507684654686132, 0.9680470942709951);
\coordinate (la_1_1) at ($(p_1) + {-0.8417080169158602}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1912995773614282}*(_la_1)$);
\coordinate (_la_2) at (-0.9651348317932059, -0.2617532358147653);
\coordinate (la_2_1) at ($(p_1) + {-0.7074869558863873}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.28538395976057335}*(_la_2)$);
\coordinate (_la_3) at (-0.22451194415818249, 0.9744713371517467);
\coordinate (la_3_1) at ($(p_2) + {-0.5067970901353632}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.4222392022351773}*(_la_3)$);
\coordinate (_la_4) at (-0.9737394086141755, -0.22766546534710919);
\coordinate (la_4_1) at ($(p_2) + {-0.11685056493906766}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.910118243300088}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}1{,}4)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf1_la4-3-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (lf_1_1) at (0.135542817586229, 1.0);
\coordinate (lf_1_2) at (0.3478939461685494, 0.0);
\coordinate (_la_1) at (0.03194963477848672, 0.9994894801034783);
\coordinate (la_1_1) at ($(p_1) + {-0.815229190722089}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.18528158993812258}*(_la_1)$);
\coordinate (_la_2) at (-0.8310026687571989, 0.55626842847533);
\coordinate (la_2_1) at ($(p_1) + {-0.871917777452653}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.33144779235417343}*(_la_2)$);
\coordinate (_la_3) at (-0.7858740758901623, -0.6183865593977471);
\coordinate (la_3_1) at ($(p_1) + {-0.2994680223650971}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.35048108653796084}*(_la_3)$);
\coordinate (_la_4) at (0.34366534869869597, -0.9390921829638471);
\coordinate (la_4_1) at ($(p_2) + {-0.4381465498960929}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.3310837139410203}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}1{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf2_la2-1-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (lf_1_1) at (0.7420063182033868, 1.0);
\coordinate (lf_1_2) at (0.0, 0.49707744832869005);
\coordinate (lf_2_1) at (0.0, 0.8462906746558143);
\coordinate (lf_2_2) at (1.0, 0.1393933897245252);
\coordinate (_la_1) at (-0.10454053304268808, -0.9945206267097484);
\coordinate (la_1_1) at ($(p_1) + {-0.1862072993022466}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8193022629361751}*(_la_1)$);
\coordinate (_la_2) at (-0.7793679203332511, -0.6265665525348629);
\coordinate (la_2_1) at ($(p_2) + {-0.1459926653785645}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.9393096353754901}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}2{,}2)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf2_la2-2-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (lf_1_1) at (0.0, 0.1523870028679639);
\coordinate (lf_1_2) at (1.0, 0.28529300701639104);
\coordinate (lf_2_1) at (0.14254071416364128, 1.0);
\coordinate (lf_2_2) at (0.0, 0.12483598558064513);
\coordinate (_la_1) at (-0.16623266147865445, 0.9860865592115751);
\coordinate (la_1_1) at ($(p_1) + {-0.8263098126512172}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.18779994339246053}*(_la_1)$);
\coordinate (_la_2) at (-0.9721464097794931, -0.23437439696528692);
\coordinate (la_2_1) at ($(p_1) + {-0.7453260051275091}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2833256361688105}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}2{,}2)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd0_lf3_la0-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (lf_1_1) at (0.7864540611808388, 1.0);
\coordinate (lf_1_2) at (0.0, 0.3608886237687624);
\coordinate (lf_2_1) at (1.0, 0.2301670279143677);
\coordinate (lf_2_2) at (0.0, 0.8506190313609702);
\coordinate (lf_3_1) at (0.4603098882828721, 0.0);
\coordinate (lf_3_2) at (0.0, 0.8289158162591734);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}3{,}0)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-0-0-2-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.19343813543372507, 0.9811124745715569);
\coordinate (la_1_1) at ($(p_3) + {-0.16563952065839047}*(_la_1)$);
\coordinate (la_1_2) at ($(p_3) + {0.8536116110089458}*(_la_1)$);
\coordinate (_la_2) at (-0.8954143504352198, -0.445233804910042);
\coordinate (la_2_1) at ($(p_3) + {-0.43756725566165217}*(_la_2)$);
\coordinate (la_2_2) at ($(p_3) + {0.36500148508003516}*(_la_2)$);
\coordinate (_la_3) at (-0.6715874403392845, 0.740925306612298);
\coordinate (la_3_1) at ($(p_4) + {-0.4591933855729808}*(_la_3)$);
\coordinate (la_3_2) at ($(p_4) + {0.1698974595807754}*(_la_3)$);
\coordinate (_la_4) at (-0.6020826308925306, -0.7984337828383321);
\coordinate (la_4_1) at ($(p_4) + {-0.8263327707084152}*(_la_4)$);
\coordinate (la_4_2) at ($(p_4) + {0.18951053251753178}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-1-0-2-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.8804063417425473, -0.47422006855415233);
\coordinate (la_1_1) at ($(p_1) + {-0.39050856823629565}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.3128487233007049}*(_la_1)$);
\coordinate (_la_2) at (-0.25860956413079966, 0.9659819322016732);
\coordinate (la_2_1) at ($(p_3) + {-0.1682339954636664}*(_la_2)$);
\coordinate (la_2_2) at ($(p_3) + {0.8669820543032196}*(_la_2)$);
\coordinate (_la_3) at (-0.968399522226076, -0.24940402032106035);
\coordinate (la_3_1) at ($(p_3) + {-0.40458921241447304}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.6280424412043594}*(_la_3)$);
\coordinate (_la_4) at (-0.906671270553341, -0.4218378920310389);
\coordinate (la_4_1) at ($(p_4) + {-0.9770895238131195}*(_la_4)$);
\coordinate (la_4_2) at ($(p_4) + {0.12584605215335015}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-1-1-1-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.7905604784474424, -0.6123839726159978);
\coordinate (la_1_1) at ($(p_1) + {-0.30240340747148126}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.3484034523720645}*(_la_1)$);
\coordinate (_la_2) at (-0.3426722435259268, -0.9394550194218497);
\coordinate (la_2_1) at ($(p_2) + {-0.33204323416813664}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6264695891051745}*(_la_2)$);
\coordinate (_la_3) at (-0.8778732558524687, -0.4788930430262962);
\coordinate (la_3_1) at ($(p_3) + {-0.4463104410437181}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.3393471723310803}*(_la_3)$);
\coordinate (_la_4) at (-0.8808119691277505, -0.47346623432014107);
\coordinate (la_4_1) at ($(d_1_2) + {-0.4758949863216541}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.6594211027527018}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-1-1-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.583687506915724, -0.8119783828837481);
\coordinate (la_1_1) at ($(p_1) + {-0.2280688795461608}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.4718860635812249}*(_la_1)$);
\coordinate (_la_2) at (-0.28636781628833297, -0.9581197596304188);
\coordinate (la_2_1) at ($(p_2) + {-0.3973281686285488}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.614265590584439}*(_la_2)$);
\coordinate (_la_3) at (0.2278228647047578, -0.9737025943878951);
\coordinate (la_3_1) at ($(p_3) + {-0.860107598384778}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.16690003799585265}*(_la_3)$);
\coordinate (_la_4) at (0.20088431131965404, -0.9796149720505646);
\coordinate (la_4_1) at ($(p_4) + {-0.5679935842199173}*(_la_4)$);
\coordinate (la_4_2) at ($(p_4) + {0.3473078808583568}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-1-1-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.18657195275252522, -0.9824412992368091);
\coordinate (la_1_1) at ($(p_1) + {-0.18849675817156608}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8293757608042048}*(_la_1)$);
\coordinate (_la_2) at (0.17072144273995063, -0.985319333510101);
\coordinate (la_2_1) at ($(p_2) + {-0.41759050696205785}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5973088926443627}*(_la_2)$);
\coordinate (_la_3) at (-0.32769162863919143, 0.9447847355455073);
\coordinate (la_3_1) at ($(p_3) + {-0.17200849451295178}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.8864336694818042}*(_la_3)$);
\coordinate (_la_4) at (-0.9193351112730324, -0.3934754797704696);
\coordinate (la_4_1) at ($(p_3) + {-0.4261819169045514}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.4130143003950318}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-2-0-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.6344208289560708, 0.7729878471144886);
\coordinate (la_1_1) at ($(p_1) + {-1.0541084223272614}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.23957297736476782}*(_la_1)$);
\coordinate (_la_2) at (-0.7567883579439122, -0.6536599890467192);
\coordinate (la_2_1) at ($(p_1) + {-0.2833078406253256}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.36395115901137215}*(_la_2)$);
\coordinate (_la_3) at (-0.6772825344906315, -0.7357230242923941);
\coordinate (la_3_1) at ($(p_3) + {-0.5784941734761649}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.22088611424972096}*(_la_3)$);
\coordinate (_la_4) at (-0.18111989385133107, -0.9834610231479856);
\coordinate (la_4_1) at ($(p_4) + {-0.6708674614151143}*(_la_4)$);
\coordinate (la_4_2) at ($(p_4) + {0.3459496533080238}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-2-0-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.23913321418337147, 0.9709867691551363);
\coordinate (la_1_1) at ($(p_1) + {-0.8391597351104749}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1907204154399887}*(_la_1)$);
\coordinate (_la_2) at (-0.9552808093629602, -0.29570014417116486);
\coordinate (la_2_1) at ($(p_1) + {-0.6262661809620398}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.28832778519195446}*(_la_2)$);
\coordinate (_la_3) at (-0.2331868658899789, 0.9724319439304784);
\coordinate (la_3_1) at ($(p_3) + {-0.16711812175065519}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.8612314776651087}*(_la_3)$);
\coordinate (_la_4) at (-0.9547728838081367, -0.29733607306328347);
\coordinate (la_4_1) at ($(p_3) + {-0.4103635604284021}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.5465566230351472}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-2-1-0-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.6841537689135734, 0.7293377958678358);
\coordinate (la_1_1) at ($(p_1) + {-1.0590689300018046}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.2539111520741179}*(_la_1)$);
\coordinate (_la_2) at (-0.8995181708081912, -0.4368833487166634);
\coordinate (la_2_1) at ($(p_1) + {-0.42388202833544314}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.3062017076903855}*(_la_2)$);
\coordinate (_la_3) at (-0.2677021297757597, -0.9635017227351087);
\coordinate (la_3_1) at ($(p_2) + {-0.425032106002703}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.610834403418918}*(_la_3)$);
\coordinate (_la_4) at (-0.5201330044218182, -0.8540852754328064);
\coordinate (la_4_1) at ($(d_1_2) + {-0.349290063394226}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.8215532104149981}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-2-1-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.7539375839381217, 0.6569460552629476);
\coordinate (la_1_1) at ($(p_1) + {-0.96104241973891}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.2818907252984075}*(_la_1)$);
\coordinate (_la_2) at (-0.905300444924866, -0.4247718263007089);
\coordinate (la_2_1) at ($(p_1) + {-0.43596817993503284}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.30424595673633986}*(_la_2)$);
\coordinate (_la_3) at (-0.7889348180286099, -0.6144768937089207);
\coordinate (la_3_1) at ($(p_2) + {-0.14422230759737348}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.9577902863810416}*(_la_3)$);
\coordinate (_la_4) at (0.2755568705846675, -0.9612847710608885);
\coordinate (la_4_1) at ($(p_3) + {-0.8712184206098827}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.16905604342472874}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-2-2-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.23224410770057657, 0.9726575319393579);
\coordinate (la_1_1) at ($(p_1) + {-0.8377182854641185}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19039280930746527}*(_la_1)$);
\coordinate (_la_2) at (-0.9099266729554271, -0.41476915247432183);
\coordinate (la_2_1) at ($(p_1) + {-0.44648209466702043}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.3026991165182518}*(_la_2)$);
\coordinate (_la_3) at (-0.780380200116932, 0.6253053200361062);
\coordinate (la_3_1) at ($(p_2) + {-0.1458032891953832}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.658014551957181}*(_la_3)$);
\coordinate (_la_4) at (-0.8569733362480411, -0.5153607483694329);
\coordinate (la_4_1) at ($(p_2) + {-0.13277192555156367}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {1.0341255235314513}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-3-0-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.042614127264224984, 0.9990916054884599);
\coordinate (la_1_1) at ($(p_1) + {-0.8155538446363331}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.18535537580606667}*(_la_1)$);
\coordinate (_la_2) at (-0.8722051662410407, 0.48914021300894744);
\coordinate (la_2_1) at ($(p_1) + {-0.8307288560588055}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.3157903789850766}*(_la_2)$);
\coordinate (_la_3) at (-0.966783291307534, -0.2555974719134989);
\coordinate (la_3_1) at ($(p_1) + {-0.724525945478335}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2848973523606175}*(_la_3)$);
\coordinate (_la_4) at (-0.7712157565411237, -0.6365738424273356);
\coordinate (la_4_1) at ($(p_3) + {-0.5080342260604576}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.25529010017176523}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-3-1-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.0670979626656526, 0.9977463923292926);
\coordinate (la_1_1) at ($(p_1) + {-0.8166534164035164}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.18560528148608083}*(_la_1)$);
\coordinate (_la_2) at (-0.7419496484406342, 0.6704556056733507);
\coordinate (la_2_1) at ($(p_1) + {-0.9765703124502187}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.27621068186015585}*(_la_2)$);
\coordinate (_la_3) at (-0.9939447101649821, -0.1098813593611298);
\coordinate (la_3_1) at ($(p_1) + {-0.7289801863121051}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.27711199343702075}*(_la_3)$);
\coordinate (_la_4) at (0.0808606423275668, -0.9967254168136646);
\coordinate (la_4_1) at ($(p_2) + {-0.41281178653530964}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5904735547744401}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf0_la4-4-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.5862239169712966, 0.8101490721903163);
\coordinate (la_1_1) at ($(p_1) + {-0.46984435814734277}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.22858385741198103}*(_la_1)$);
\coordinate (_la_2) at (-0.11661696567354538, 0.9931769647535605);
\coordinate (la_2_1) at ($(p_1) + {-0.8204106910616695}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.18645921781517646}*(_la_2)$);
\coordinate (_la_3) at (-0.7933856189086079, 0.608719360386217);
\coordinate (la_3_1) at ($(p_1) + {-0.9132582980224961}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.30422393643353735}*(_la_3)$);
\coordinate (_la_4) at (-0.9895577849331978, -0.1441367069073766);
\coordinate (la_4_1) at ($(p_1) + {-0.7322119142834225}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.27834049127165805}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}4)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf1_la2-0-0-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.4717815069224649);
\coordinate (lf_1_2) at (0.7288740676565219, 1.0);
\coordinate (_la_1) at (-0.9231696203200187, -0.3843928356749023);
\coordinate (la_1_1) at ($(p_3) + {-0.4244117130546176}*(_la_1)$);
\coordinate (la_1_2) at ($(p_3) + {0.42277322810834744}*(_la_1)$);
\coordinate (_la_2) at (-0.5811320646365482, -0.8138092672434142);
\coordinate (la_2_1) at ($(p_4) + {-0.8107206768913079}*(_la_2)$);
\coordinate (la_2_2) at ($(p_4) + {0.1963426335309188}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}1{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf1_la2-1-0-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.7587452355144404, 0.0);
\coordinate (lf_1_2) at (0.34581624204269923, 1.0);
\coordinate (_la_1) at (-0.958885070576828, -0.2837946818121714);
\coordinate (la_1_1) at ($(p_1) + {-0.6525386551202725}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.28724401750702994}*(_la_1)$);
\coordinate (_la_2) at (-0.9678669261732213, -0.2514629460178978);
\coordinate (la_2_1) at ($(p_3) + {-0.40481184903086354}*(_la_2)$);
\coordinate (la_2_2) at ($(p_3) + {0.6283880392573201}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}1{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf1_la2-1-1-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.16331185164289302);
\coordinate (lf_1_2) at (1.0, 0.770455980221209);
\coordinate (_la_1) at (-0.9721438960413648, -0.2343848232917742);
\coordinate (la_1_1) at ($(p_1) + {-0.7453279323672981}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.28332636878304307}*(_la_1)$);
\coordinate (_la_2) at (-0.9509550300473743, -0.30932916258833015);
\coordinate (la_2_1) at ($(p_2) + {-0.11965024255072473}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.9319241940976438}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}1{,}2)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf1_la2-2-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.18125334949033825);
\coordinate (lf_1_2) at (0.0, 0.5863213500874478);
\coordinate (_la_1) at (-0.27722389925509056, 0.9608053443241266);
\coordinate (la_1_1) at ($(p_1) + {-0.8480521104648683}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19274143414581943}*(_la_1)$);
\coordinate (_la_2) at (-0.9730123954301417, -0.2307528512051316);
\coordinate (la_2_1) at ($(p_1) + {-0.7446626614450164}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2830734750077241}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}1{,}2)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd1-1.2_lf2_la0-0-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.45937173751376537);
\coordinate (lf_1_2) at (0.0, 0.14890056851614047);
\coordinate (lf_2_1) at (0.6399948608703576, 0.0);
\coordinate (lf_2_2) at (0.0, 0.58825078598109);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}2{,}0)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd2-1.2-1.3_lf0_la2-0-1-0-0-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (0.1845703706835734, -0.9828193009224678);
\coordinate (la_1_1) at ($(p_2) + {-0.41865274686181514}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.5988282886259968}*(_la_1)$);
\coordinate (_la_2) at (-0.19361792627636198, -0.9810770095280192);
\coordinate (la_2_1) at ($(d_1_2) + {-0.304077556708335}*(_la_2)$);
\coordinate (la_2_2) at ($(d_1_2) + {0.7152104199624101}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}2{,}0{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd2-1.2-1.3_lf0_la2-0-1-1-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.7262108619944205, -0.6874720241008507);
\coordinate (la_1_1) at ($(p_2) + {-0.1566790115029624}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.8560930181410005}*(_la_1)$);
\coordinate (_la_2) at (-0.8202634945088104, -0.5719858386150786);
\coordinate (la_2_1) at ($(p_3) + {-0.4776562685318817}*(_la_2)$);
\coordinate (la_2_2) at ($(p_3) + {0.2841171739382219}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}2{,}0{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd2-1.2-1.3_lf0_la2-0-2-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.7234838096253258, 0.6903413483270615);
\coordinate (la_1_1) at ($(p_2) + {-0.157269587081603}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.5960239829138317}*(_la_1)$);
\coordinate (_la_2) at (-0.9132444319032973, -0.4074120857284719);
\coordinate (la_2_1) at ($(p_2) + {-0.12459095946839381}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.9704061355764618}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}2{,}0{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd2-1.2-1.3_lf0_la2-1-1-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.044751737032260874, -0.99899813915372);
\coordinate (la_1_1) at ($(p_1) + {-0.18537271766779986}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8156301479102368}*(_la_1)$);
\coordinate (_la_2) at (-0.033174181045974194, -0.9994495853778363);
\coordinate (la_2_1) at ($(p_2) + {-0.4116865983234661}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5888641194217973}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}2{,}0{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd2-1.2-1.3_lf0_la2-2-0-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.23684218998006792, 0.9715481341886492);
\coordinate (la_1_1) at ($(p_1) + {-0.8386748647100841}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1906102162963359}*(_la_1)$);
\coordinate (_la_2) at (-0.9706570701995033, -0.24046798554426435);
\coordinate (la_2_1) at ($(p_1) + {-0.7464696052243012}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.28376036033342744}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}2{,}0{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd2-1.2-3.4_lf0_la2-1-0-1-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_3_4) at (${0.5}*(p_3) + {0.5}*(p_4)$);
\coordinate (_la_1) at (-0.9658275210749986, -0.2591856468520645);
\coordinate (la_1_1) at ($(p_1) + {-0.7144955835679405}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.28517928303951484}*(_la_1)$);
\coordinate (_la_2) at (-0.9555995241453775, -0.2946685416754357);
\coordinate (la_2_1) at ($(p_3) + {-0.41000857587324835}*(_la_2)$);
\coordinate (la_2_2) at ($(p_3) + {0.5515044092456894}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_3) -- (p_4);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_3_4) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}2{,}0{,}2)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd2-1.2-3.4_lf0_la2-1-1-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_3_4) at (${0.5}*(p_3) + {0.5}*(p_4)$);
\coordinate (_la_1) at (0.05304425765942532, -0.9985921623612717);
\coordinate (la_1_1) at ($(p_1) + {-0.1854480807881635}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8159617416516596}*(_la_1)$);
\coordinate (_la_2) at (-0.9034696049486519, -0.4286521584384322);
\coordinate (la_2_1) at ($(p_2) + {-0.12593893516369792}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.9809051628807895}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_3) -- (p_4);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_3_4) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}2{,}0{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd2-1.2-3.4_lf0_la2-2-0-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_3_4) at (${0.5}*(p_3) + {0.5}*(p_4)$);
\coordinate (_la_1) at (-0.2923239559040863, 0.9563193529384344);
\coordinate (la_1_1) at ($(p_1) + {-0.8520302318429143}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1936455635149338}*(_la_1)$);
\coordinate (_la_2) at (-0.9647276876413265, -0.2632498598256399);
\coordinate (la_2_1) at ($(p_1) + {-0.7034647620426319}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.28550440039034397}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_3) -- (p_4);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_3_4) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}2{,}0{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf4_pd2-1.2-3.4_lf1_la0-0-0-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_3_4) at (${0.5}*(p_3) + {0.5}*(p_4)$);
\coordinate (lf_1_1) at (0.0, 0.8659782449900849);
\coordinate (lf_1_2) at (0.8849351696708929, 1.0);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_3) -- (p_4);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_3_4) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}2{,}1{,}0)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf5_pd0_lf0_la3-1-1-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.392723, 0.910171);
\coordinate (p_2) at (0.207106, 0.15591);
\coordinate (p_3) at (0.804027, 0.750257);
\coordinate (p_4) at (0.131138, 0.577976);
\coordinate (p_5) at (0.801207, 0.25214);
\coordinate (_la_1) at (0.06221935196257075, -0.9980624991659379);
\coordinate (la_1_1) at ($(p_1) + {-0.0900033816269707}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9119378804038953}*(_la_1)$);
\coordinate (_la_2) at (-0.5380569255459244, -0.8429085032624049);
\coordinate (la_2_1) at ($(p_2) + {-1.0014016903768586}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.1849666949574761}*(_la_2)$);
\coordinate (_la_3) at (-0.3636764512100694, -0.9315253291431479);
\coordinate (la_3_1) at ($(p_3) + {-0.26810113712068684}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.8054069777041002}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\filldraw[fill=red] (p_5) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(5{,}0{,}0{,}3)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m3_pf5_pd0_lf0_la3-2-1-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.392723, 0.910171);
\coordinate (p_2) at (0.207106, 0.15591);
\coordinate (p_3) at (0.804027, 0.750257);
\coordinate (p_4) at (0.131138, 0.577976);
\coordinate (p_5) at (0.801207, 0.25214);
\coordinate (_la_1) at (-0.5534327242820645, 0.8328938826127446);
\coordinate (la_1_1) at ($(p_1) + {-1.0927814683244415}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.10785167459534122}*(_la_1)$);
\coordinate (_la_2) at (-0.8377764534249598, -0.546013382699267);
\coordinate (la_2_1) at ($(p_1) + {-0.16451794561503635}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.4687682476566244}*(_la_2)$);
\coordinate (_la_3) at (0.027161958600741932, -0.9996310459389363);
\coordinate (la_3_1) at ($(p_2) + {-0.8444015453793362}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.15596754485906988}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\filldraw[fill=red] (p_5) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(5{,}0{,}0{,}3)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf5_pd0_lf0_la3-3-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.392723, 0.910171);
\coordinate (p_2) at (0.207106, 0.15591);
\coordinate (p_3) at (0.804027, 0.750257);
\coordinate (p_4) at (0.131138, 0.577976);
\coordinate (p_5) at (0.801207, 0.25214);
\coordinate (_la_1) at (0.3315777059432013, 0.9434279118838089);
\coordinate (la_1_1) at ($(p_1) + {-0.9647488573690781}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.0952155420339771}*(_la_1)$);
\coordinate (_la_2) at (-0.7164051765388287, 0.6976844724002174);
\coordinate (la_2_1) at ($(p_1) + {-0.8476725460499043}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.12875304461193576}*(_la_2)$);
\coordinate (_la_3) at (-0.8911769498168196, -0.4536558652934952);
\coordinate (la_3_1) at ($(p_1) + {-0.19801132724666673}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.44067903695301336}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\filldraw[fill=red] (p_5) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(5{,}0{,}0{,}3)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf5_pd0_lf1_la1-1-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.392723, 0.910171);
\coordinate (p_2) at (0.207106, 0.15591);
\coordinate (p_3) at (0.804027, 0.750257);
\coordinate (p_4) at (0.131138, 0.577976);
\coordinate (p_5) at (0.801207, 0.25214);
\coordinate (lf_1_1) at (0.5633472082644242, 1.0);
\coordinate (lf_1_2) at (0.2899573400958181, 0.0);
\coordinate (_la_1) at (-0.9635016658845109, -0.26770233438984503);
\coordinate (la_1_1) at ($(p_1) + {-0.33555553486203593}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.40759971041614507}*(_la_1)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\filldraw[fill=red] (p_5) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(5{,}0{,}1{,}1)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m3_pf5_pd1-1.2_lf0_la1-0-0-1-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.392723, 0.910171);
\coordinate (p_2) at (0.207106, 0.15591);
\coordinate (p_3) at (0.804027, 0.750257);
\coordinate (p_4) at (0.131138, 0.577976);
\coordinate (p_5) at (0.801207, 0.25214);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.23173993325448702, -0.9727777769538148);
\coordinate (la_1_1) at ($(p_3) + {-0.25673181061151773}*(_la_1)$);
\coordinate (la_1_2) at ($(p_3) + {0.7712521993968416}*(_la_1)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\filldraw[fill=red] (p_5) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(5{,}1{,}0{,}1)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m3_pf5_pd1-1.2_lf0_la1-1-0-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.392723, 0.910171);
\coordinate (p_2) at (0.207106, 0.15591);
\coordinate (p_3) at (0.804027, 0.750257);
\coordinate (p_4) at (0.131138, 0.577976);
\coordinate (p_5) at (0.801207, 0.25214);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.9591232553936875, -0.28298865871800466);
\coordinate (la_1_1) at ($(p_1) + {-0.3174296821891853}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.40946040854655386}*(_la_1)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\filldraw[fill=red] (p_5) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(5{,}1{,}0{,}1)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m3_pf6_pd0_lf0_la0-0-0-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.739454, 0.162856);
\coordinate (p_2) at (0.90558, 0.445577);
\coordinate (p_3) at (0.103712, 0.406706);
\coordinate (p_4) at (0.39029, 0.109134);
\coordinate (p_5) at (0.534961, 0.568298);
\coordinate (p_6) at (0.748622, 0.87642);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\filldraw[fill=red] (p_5) circle[radius=1pt];
\filldraw[fill=red] (p_6) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(6{,}0{,}0{,}0)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m4_pf1_pd0_lf3_la6-6.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.0, 0.6391974110932176);
\coordinate (lf_1_2) at (1.0, 0.5252270389789467);
\coordinate (lf_2_1) at (0.889104296445757, 1.0);
\coordinate (lf_2_2) at (1.0, 0.20548489506988235);
\coordinate (lf_3_1) at (0.35803539794486117, 1.0);
\coordinate (lf_3_2) at (1.0, 0.34885836903248924);
\coordinate (_la_1) at (0.6841719506601567, 0.7293207400930514);
\coordinate (la_1_1) at ($(p_1) + {-0.6855694244156649}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6855694244156649}*(_la_1)$);
\coordinate (_la_2) at (0.26726050309419896, 0.9636243165704338);
\coordinate (la_2_1) at ($(p_1) + {-0.5188744113261008}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.5188744113261008}*(_la_2)$);
\coordinate (_la_3) at (-0.2574241583182144, 0.9662985060084481);
\coordinate (la_3_1) at ($(p_1) + {-0.5174384487722975}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.5174384487722975}*(_la_3)$);
\coordinate (_la_4) at (-0.7019334979611003, 0.7122424899148422);
\coordinate (la_4_1) at ($(p_1) + {-0.7020081040935672}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.7020081040935672}*(_la_4)$);
\coordinate (_la_5) at (-0.9691638049129695, 0.24641736798897856);
\coordinate (la_5_1) at ($(p_1) + {-0.5159086600896118}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.5159086600896118}*(_la_5)$);
\coordinate (_la_6) at (-0.9613496716646809, -0.27533036300090546);
\coordinate (la_6_1) at ($(p_1) + {-0.5201021176136629}*(_la_6)$);
\coordinate (la_6_2) at ($(p_1) + {0.5201021176136629}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}3{,}6)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m4_pf1_pd0_lf4_la4-4.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (1.0, 0.11978067932862482);
\coordinate (lf_1_2) at (0.11859472640318192, 0.0);
\coordinate (lf_2_1) at (0.0, 0.8444816000915947);
\coordinate (lf_2_2) at (0.8850325218458459, 1.0);
\coordinate (lf_3_1) at (0.3430162110336199, 0.0);
\coordinate (lf_3_2) at (1.0, 0.49424032588979516);
\coordinate (lf_4_1) at (0.5228321373950154, 0.0);
\coordinate (lf_4_2) at (0.0, 0.7589464007023904);
\coordinate (_la_1) at (0.5061730592022694, 0.8624319301474267);
\coordinate (la_1_1) at ($(p_1) + {-0.5797559001723516}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.5797559001723516}*(_la_1)$);
\coordinate (_la_2) at (-0.2634988802563205, 0.9646597017102276);
\coordinate (la_2_1) at ($(p_1) + {-0.5183174948777887}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.5183174948777887}*(_la_2)$);
\coordinate (_la_3) at (-0.8685905398038138, 0.49553049771262236);
\coordinate (la_3_1) at ($(p_1) + {-0.5756452287782614}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.5756452287782614}*(_la_3)$);
\coordinate (_la_4) at (-0.9613495605345974, -0.27533075102490157);
\coordinate (la_4_1) at ($(p_1) + {-0.5201021777364258}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.5201021777364258}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}4{,}4)$, $\pmb{25}$};
\end{tikzpicture}%


==> figures/fig_m4_pf1_pd0_lf5_la2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.3480244251165015, 0.0);
\coordinate (lf_1_2) at (1.0, 0.6207254128875083);
\coordinate (lf_2_1) at (1.0, 0.6037097966596862);
\coordinate (lf_2_2) at (0.0, 0.11258406328875684);
\coordinate (lf_3_1) at (0.2942175057559475, 1.0);
\coordinate (lf_3_2) at (1.0, 0.2889901744437977);
\coordinate (lf_4_1) at (0.5588403645256363, 0.0);
\coordinate (lf_4_2) at (1.0, 0.7925686621911587);
\coordinate (lf_5_1) at (1.0, 0.18963571319529413);
\coordinate (lf_5_2) at (0.21808282531309767, 0.0);
\coordinate (_la_1) at (-0.30678108621369266, 0.9517801033545232);
\coordinate (la_1_1) at ($(p_1) + {-0.5253314271203648}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.5253314271203648}*(_la_1)$);
\coordinate (_la_2) at (-0.9700882003512605, -0.24275272097188236);
\coordinate (la_2_1) at ($(p_1) + {-0.5154170515824791}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.5154170515824791}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}5{,}2)$, $\pmb{30}$};
\end{tikzpicture}%


==> figures/fig_m4_pf1_pd0_lf6_la0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.4109245673304648, 0.0);
\coordinate (lf_1_2) at (1.0, 0.629376781604927);
\coordinate (lf_2_1) at (0.852186453023042, 1.0);
\coordinate (lf_2_2) at (0.0, 0.3583611707872194);
\coordinate (lf_3_1) at (0.20319101586869728, 1.0);
\coordinate (lf_3_2) at (0.6353105484878396, 0.0);
\coordinate (lf_4_1) at (1.0, 0.7883624957934309);
\coordinate (lf_4_2) at (0.10621275552991394, 1.0);
\coordinate (lf_5_1) at (0.0, 0.8190986071594549);
\coordinate (lf_5_2) at (1.0, 0.5251274831936825);
\coordinate (lf_6_1) at (1.0, 0.686634155748574);
\coordinate (lf_6_2) at (0.0, 0.5132394519397397);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\draw[violet] (lf_6_1) -- (lf_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}6{,}0)$, $\pmb{12}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf0_la8-3-3-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.2146609649379175, 0.9766886249629009);
\coordinate (la_1_1) at ($(p_1) + {-0.2047735530938501}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8190942123754004}*(_la_1)$);
\coordinate (_la_2) at (-0.7208768834611143, 0.6930631420667175);
\coordinate (la_2_1) at ($(p_1) + {-0.2885739954423187}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.27743988549022247}*(_la_2)$);
\coordinate (_la_3) at (-0.9530260632928904, -0.30288830067279876);
\coordinate (la_3_1) at ($(p_1) + {-0.8394313973280484}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2098578493320121}*(_la_3)$);
\coordinate (_la_4) at (0.2407308791389479, 0.9705919038550596);
\coordinate (la_4_1) at ($(p_2) + {-0.8242393088408304}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.20605982721020755}*(_la_4)$);
\coordinate (_la_5) at (-0.7277081607444148, 0.685886895038811);
\coordinate (la_5_1) at ($(p_2) + {-0.27483545023792005}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.2915932662464457}*(_la_5)$);
\coordinate (_la_6) at (-0.9487744972520358, -0.31595403679039585);
\coordinate (la_6_1) at ($(p_2) + {-0.21079824613674375}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8431929845469753}*(_la_6)$);
\coordinate (_la_7) at (-0.3092961165775632, 0.9509657787060681);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5257812754106936}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5257812754106936}*(_la_7)$);
\coordinate (_la_8) at (-0.9676578794715275, -0.2522661854007919);
\coordinate (la_8_1) at ($(d_1_2) + {-0.5167115471359236}*(_la_8)$);
\coordinate (la_8_2) at ($(d_1_2) + {0.5167115471359236}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}8)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf0_la8-4-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.5285942078364214, 0.848874645305057);
\coordinate (la_1_1) at ($(p_1) + {-0.2356060474961256}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9424241899845024}*(_la_1)$);
\coordinate (_la_2) at (-0.31144085502151425, 0.9502655385856461);
\coordinate (la_2_1) at ($(p_1) + {-0.21046748711699628}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6421765056680957}*(_la_2)$);
\coordinate (_la_3) at (-0.8671822407716323, 0.4979909249075636);
\coordinate (la_3_1) at ($(p_1) + {-0.40161374434107155}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.23063202934372468}*(_la_3)$);
\coordinate (_la_4) at (-0.9617285360762355, -0.2740040563507425);
\coordinate (la_4_1) at ($(p_1) + {-0.8318355648090956}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2079588912022739}*(_la_4)$);
\coordinate (_la_5) at (-0.2991659646562789, 0.9542010928474554);
\coordinate (la_5_1) at ($(p_2) + {-0.6685252456100285}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.2095994245858333}*(_la_5)$);
\coordinate (_la_6) at (-0.9693461495267798, -0.24569908912652874);
\coordinate (la_6_1) at ($(p_2) + {-0.20632464481097587}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8252985792439037}*(_la_6)$);
\coordinate (_la_7) at (-0.2914076296830559, 0.9565989720684959);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5226850692917097}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5226850692917097}*(_la_7)$);
\coordinate (_la_8) at (-0.9694730307771162, -0.24519796613314862);
\coordinate (la_8_1) at ($(d_1_2) + {-0.5157441044019625}*(_la_8)$);
\coordinate (la_8_2) at ($(d_1_2) + {0.5157441044019625}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}8)$, $\pmb{9}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf0_la8-4-3-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.5066242390929219, 0.8621669677988817);
\coordinate (la_1_1) at ($(p_1) + {-0.2319736286239328}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9278945144957312}*(_la_1)$);
\coordinate (_la_2) at (-0.2668742873785786, 0.9637313498772238);
\coordinate (la_2_1) at ($(p_1) + {-0.20752671377296106}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.7494165210314434}*(_la_2)$);
\coordinate (_la_3) at (-0.8858402243889815, 0.4639904059940021);
\coordinate (la_3_1) at ($(p_1) + {-0.4310433953295693}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2257743490232139}*(_la_3)$);
\coordinate (_la_4) at (-0.9590354379472089, -0.28328612525396507);
\coordinate (la_4_1) at ($(p_1) + {-0.83417146890044}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20854286722511}*(_la_4)$);
\coordinate (_la_5) at (0.27789128230980037, 0.9606125312612859);
\coordinate (la_5_1) at ($(p_2) + {-0.8328019612128094}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.20820049030320228}*(_la_5)$);
\coordinate (_la_6) at (-0.7305515735247191, 0.6828575242468644);
\coordinate (la_6_1) at ($(p_2) + {-0.2737657507669891}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.2928868657053805}*(_la_6)$);
\coordinate (_la_7) at (-0.9728748888282188, -0.23133190590033395);
\coordinate (la_7_1) at ($(p_2) + {-0.20557627943392637}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.8223051177357057}*(_la_7)$);
\coordinate (_la_8) at (-0.9488685847005226, -0.3156713622874702);
\coordinate (la_8_1) at ($(d_1_2) + {-0.526943359767578}*(_la_8)$);
\coordinate (la_8_2) at ($(d_1_2) + {0.526943359767578}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}8)$, $\pmb{9}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf0_la8-4-4-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.4591539732761171, 0.8883567013451042);
\coordinate (la_1_1) at ($(p_1) + {-0.22513479067267714}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9005391626907086}*(_la_1)$);
\coordinate (_la_2) at (-0.2568073778860706, 0.9664626069658778);
\coordinate (la_2_1) at ($(p_1) + {-0.20694023603032297}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.7787938245634342}*(_la_2)$);
\coordinate (_la_3) at (-0.8527356305756392, 0.5223427460458956);
\coordinate (la_3_1) at ($(p_1) + {-0.38289035602387217}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.234539279031873}*(_la_3)$);
\coordinate (_la_4) at (-0.9520761549311441, -0.3058610717491327);
\coordinate (la_4_1) at ($(p_1) + {-0.8402689174143402}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.21006722935358504}*(_la_4)$);
\coordinate (_la_5) at (0.5234019758064477, 0.8520858945680927);
\coordinate (la_5_1) at ($(p_2) + {-0.9388724835135381}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.23471812087838448}*(_la_5)$);
\coordinate (_la_6) at (-0.23122299968422394, 0.9729007783001458);
\coordinate (la_6_1) at ($(p_2) + {-0.8222832357044279}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.2055708089261069}*(_la_6)$);
\coordinate (_la_7) at (-0.8595766304641083, 0.5110068652767493);
\coordinate (la_7_1) at ($(p_2) + {-0.232672682006274}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.3913841742452612}*(_la_7)$);
\coordinate (_la_8) at (-0.9601799779397568, -0.27938219335456604);
\coordinate (la_8_1) at ($(p_2) + {-0.2082942829417635}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.8331771317670542}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}8)$, $\pmb{9}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf0_la8-5-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.585119716745005, 0.8109469261771975);
\coordinate (la_1_1) at ($(p_1) + {-0.24662526429787418}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9865010571914967}*(_la_1)$);
\coordinate (_la_2) at (0.03369541884568289, 0.9994321481465432);
\coordinate (la_2_1) at ($(p_1) + {-0.20011363489847908}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8004545395939163}*(_la_2)$);
\coordinate (_la_3) at (-0.5860169697691949, 0.8102987789343696);
\coordinate (la_3_1) at ($(p_1) + {-0.24682253657474543}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.34128704511538427}*(_la_3)$);
\coordinate (_la_4) at (-0.9457502381840811, 0.3248945782477047);
\coordinate (la_4_1) at ($(p_1) + {-0.6155842953079903}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.21147232316220888}*(_la_4)$);
\coordinate (_la_5) at (-0.9537903183922629, -0.30047300800768384);
\coordinate (la_5_1) at ($(p_1) + {-0.8387587759839119}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.20968969399597798}*(_la_5)$);
\coordinate (_la_6) at (-0.30213910740239613, 0.9532638458360221);
\coordinate (la_6_1) at ($(p_2) + {-0.6619467493614958}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.2098055022999408}*(_la_6)$);
\coordinate (_la_7) at (-0.9741423423293722, -0.2259351607896481);
\coordinate (la_7_1) at ($(p_2) + {-0.20530880479105273}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.8212352191642112}*(_la_7)$);
\coordinate (_la_8) at (-0.9517383280843572, -0.3069106626612906);
\coordinate (la_8_1) at ($(d_1_2) + {-0.5253544858347688}*(_la_8)$);
\coordinate (la_8_2) at ($(d_1_2) + {0.5253544858347688}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}8)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf0_la8-5-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.564775821115197, 0.8252443710099785);
\coordinate (la_1_1) at ($(p_1) + {-0.2423524558613217}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9694098234452868}*(_la_1)$);
\coordinate (_la_2) at (0.1352911642688314, 0.9908058845559932);
\coordinate (la_2_1) at ($(p_1) + {-0.20185588632189583}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8074235452875833}*(_la_2)$);
\coordinate (_la_3) at (-0.5546572067856943, 0.832078952360106);
\coordinate (la_3_1) at ($(p_1) + {-0.2403618063318639}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.3605830728478662}*(_la_3)$);
\coordinate (_la_4) at (-0.9297567275994949, 0.36817445251331427);
\coordinate (la_4_1) at ($(p_1) + {-0.543220743956338}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2151100326172124}*(_la_4)$);
\coordinate (_la_5) at (-0.9940826162184738, -0.10862666400214281);
\coordinate (la_5_1) at ($(p_1) + {-0.8047620861163722}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.20119052152909306}*(_la_5)$);
\coordinate (_la_6) at (0.16811328768926906, 0.9857676818106308);
\coordinate (la_6_1) at ($(p_2) + {-0.8115502412602756}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.20288756031506885}*(_la_6)$);
\coordinate (_la_7) at (-0.8918597065957254, 0.45231213089081135);
\coordinate (la_7_1) at ($(p_2) + {-0.22425051666860282}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.4421725316234779}*(_la_7)$);
\coordinate (_la_8) at (-0.975553644702217, -0.21976143043814741);
\coordinate (la_8_1) at ($(p_2) + {-0.2050117910851012}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.820047164340405}*(_la_8)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}8)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf1_la6-2-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.576898835873266, 1.0);
\coordinate (lf_1_2) at (0.0, 0.1462794996580371);
\coordinate (_la_1) at (-0.28306797081851803, 0.9590998508480161);
\coordinate (la_1_1) at ($(p_1) + {-0.2085288615394572}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7065440834640562}*(_la_1)$);
\coordinate (_la_2) at (-0.9607875738282443, -0.2772854810069144);
\coordinate (la_2_1) at ($(p_1) + {-0.8326502359022104}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2081625589755526}*(_la_2)$);
\coordinate (_la_3) at (-0.24000990613682183, 0.9707704388557544);
\coordinate (la_3_1) at ($(p_2) + {-0.824087722472224}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.20602193061805593}*(_la_3)$);
\coordinate (_la_4) at (-0.9602166030704316, -0.27925628943298897);
\coordinate (la_4_1) at ($(p_2) + {-0.20828633806213204}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8331453522485284}*(_la_4)$);
\coordinate (_la_5) at (-0.28857826889426824, 0.9574563085185597);
\coordinate (la_5_1) at ($(d_1_2) + {-0.522217040664376}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.522217040664376}*(_la_5)$);
\coordinate (_la_6) at (-0.9681078908937691, -0.2505336536060933);
\coordinate (la_6_1) at ($(d_1_2) + {-0.5164713609950993}*(_la_6)$);
\coordinate (la_6_2) at ($(d_1_2) + {0.5164713609950993}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}6)$, $\pmb{11}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf1_la6-3-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.34483199004907156, 1.0);
\coordinate (lf_1_2) at (0.0, 0.21935307719352004);
\coordinate (_la_1) at (0.23732526758418754, 0.9714302431806896);
\coordinate (la_1_1) at ($(p_1) + {-0.20588199863446013}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8235279945378405}*(_la_1)$);
\coordinate (_la_2) at (-0.7277315978742265, 0.6858620280022981);
\coordinate (la_2_1) at ($(p_1) + {-0.2916038384316705}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.27482659896068706}*(_la_2)$);
\coordinate (_la_3) at (-0.950121489417071, -0.3118800335832461);
\coordinate (la_3_1) at ($(p_1) + {-0.8419975854780686}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21049939636951714}*(_la_3)$);
\coordinate (_la_4) at (-0.2676041882632788, 0.9635289297286053);
\coordinate (la_4_1) at ($(p_2) + {-0.7473724581740575}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.207570311413829}*(_la_4)$);
\coordinate (_la_5) at (-0.951793733553676, -0.30673879566816126);
\coordinate (la_5_1) at ($(p_2) + {-0.21012956163649824}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8405182465459933}*(_la_5)$);
\coordinate (_la_6) at (-0.9582098365080056, -0.28606626718175127);
\coordinate (la_6_1) at ($(d_1_2) + {-0.5218063736666959}*(_la_6)$);
\coordinate (la_6_2) at ($(d_1_2) + {0.5218063736666959}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}6)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf1_la6-3-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.6424234959925117);
\coordinate (lf_1_2) at (0.7245063186359592, 1.0);
\coordinate (_la_1) at (0.24267937819706437, 0.9701065505385922);
\coordinate (la_1_1) at ($(p_1) + {-0.20616292085540736}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8246516834216294}*(_la_1)$);
\coordinate (_la_2) at (-0.7376192667023106, 0.6752168669320588);
\coordinate (la_2_1) at ($(p_1) + {-0.29620113151012895}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2711425921588844}*(_la_2)$);
\coordinate (_la_3) at (-0.9637060916491298, -0.26696548263466396);
\coordinate (la_3_1) at ($(p_1) + {-0.8301286117544512}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2075321529386128}*(_la_3)$);
\coordinate (_la_4) at (0.2532438458412527, 0.9674024780532309);
\coordinate (la_4_1) at ($(p_2) + {-0.8269567404973924}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.20673918512434805}*(_la_4)$);
\coordinate (_la_5) at (-0.6982649356526167, 0.715839423081774);
\coordinate (la_5_1) at ($(p_2) + {-0.28642423496903036}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.27939226808573375}*(_la_5)$);
\coordinate (_la_6) at (-0.9653757468113093, -0.26086331184838296);
\coordinate (la_6_1) at ($(p_2) + {-0.20717321795229604}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8286928718091844}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}6)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf1_la6-4-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.8656524760574449, 0.0);
\coordinate (lf_1_2) at (1.0, 0.7941769545532796);
\coordinate (_la_1) at (0.48581792061372886, 0.8740600368456121);
\coordinate (la_1_1) at ($(p_1) + {-0.22881723402179366}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9152689360871746}*(_la_1)$);
\coordinate (_la_2) at (-0.251233035711219, 0.9679266303637509);
\coordinate (la_2_1) at ($(p_1) + {-0.2066272315752271}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.7960736510380384}*(_la_2)$);
\coordinate (_la_3) at (-0.8484771904814402, 0.5292319503135859);
\coordinate (la_3_1) at ($(p_1) + {-0.37790613337213286}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.23571641317371966}*(_la_3)$);
\coordinate (_la_4) at (-0.9600785326054043, -0.2797306047436599);
\coordinate (la_4_1) at ($(p_1) + {-0.8332651682451512}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2083162920612878}*(_la_4)$);
\coordinate (_la_5) at (-0.9600474037111145, -0.27983742177833965);
\coordinate (la_5_1) at ($(p_2) + {-0.20832304657758488}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8332921863103397}*(_la_5)$);
\coordinate (_la_6) at (-0.9720078878996555, -0.2349482195311355);
\coordinate (la_6_1) at ($(d_1_2) + {-0.5143991177689055}*(_la_6)$);
\coordinate (la_6_2) at ($(d_1_2) + {0.5143991177689055}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf1_la6-4-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.6789268175768318, 1.0);
\coordinate (lf_1_2) at (0.0, 0.4944471460377814);
\coordinate (_la_1) at (0.49448821048331965, 0.8691843358534507);
\coordinate (la_1_1) at ($(p_1) + {-0.2301007873129931}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9204031492519724}*(_la_1)$);
\coordinate (_la_2) at (-0.2643436521655903, 0.9644285528538428);
\coordinate (la_2_1) at ($(p_1) + {-0.20737668892960454}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.7565908935642452}*(_la_2)$);
\coordinate (_la_3) at (-0.858841604451748, 0.512241250254943);
\coordinate (la_3_1) at ($(p_1) + {-0.39044102734885133}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.23287181124355574}*(_la_3)$);
\coordinate (_la_4) at (-0.9486834425271672, -0.31622733258654784);
\coordinate (la_4_1) at ($(p_1) + {-0.8432739142878956}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2108184785719739}*(_la_4)$);
\coordinate (_la_5) at (-0.2685170588596097, 0.9632749291356985);
\coordinate (la_5_1) at ($(p_2) + {-0.7448316350901456}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.2076250444714165}*(_la_5)$);
\coordinate (_la_6) at (-0.9517240936171562, -0.30695480062804464);
\coordinate (la_6_1) at ($(p_2) + {-0.21014493732093395}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.840579749283736}*(_la_6)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf2_la4-2-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.10784324919020181, 0.0);
\coordinate (lf_1_2) at (0.0, 0.8584842001874265);
\coordinate (lf_2_1) at (0.16961264301647194, 1.0);
\coordinate (lf_2_2) at (0.6493994598251871, 0.0);
\coordinate (_la_1) at (-0.3048755172091576, 0.9523922086023429);
\coordinate (la_1_1) at ($(p_1) + {-0.20999751803251787}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6560054471766307}*(_la_1)$);
\coordinate (_la_2) at (-0.9552467110435257, -0.2958102787945798);
\coordinate (la_2_1) at ($(p_1) + {-0.8374799837060608}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2093699959265152}*(_la_2)$);
\coordinate (_la_3) at (-0.9599973337746405, -0.2800091411821792);
\coordinate (la_3_1) at ($(p_2) + {-0.2083339119428742}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.833335647771497}*(_la_3)$);
\coordinate (_la_4) at (-0.9603103129979994, -0.27893386805779685);
\coordinate (la_4_1) at ($(d_1_2) + {-0.5206650321592887}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.5206650321592887}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf2_la4-2-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.4921271325377611);
\coordinate (lf_1_2) at (0.15393082338039463, 0.0);
\coordinate (lf_2_1) at (0.20341554875977766, 1.0);
\coordinate (lf_2_2) at (0.0, 0.20956495551608967);
\coordinate (_la_1) at (-0.3019004387973261, 0.9533394595074631);
\coordinate (la_1_1) at ($(p_1) + {-0.20978886167507296}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6624700540242189}*(_la_1)$);
\coordinate (_la_2) at (-0.9658068229930086, -0.25926276373623613);
\coordinate (la_2_1) at ($(p_1) + {-0.8283229947794551}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2070807486948638}*(_la_2)$);
\coordinate (_la_3) at (-0.2774674224538804, 0.9607350464497482);
\coordinate (la_3_1) at ($(p_2) + {-0.7208053407900281}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.20817394008792525}*(_la_3)$);
\coordinate (_la_4) at (-0.9503434533022919, -0.3112030217807575);
\coordinate (la_4_1) at ($(p_2) + {-0.21045023176098268}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8418009270439311}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf2_la4-3-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.5064312198907542, 0.0);
\coordinate (lf_1_2) at (1.0, 0.7921824333527246);
\coordinate (lf_2_1) at (1.0, 0.6523709488644845);
\coordinate (lf_2_2) at (0.0, 0.8625160707202307);
\coordinate (_la_1) at (0.2900211979752057, 0.9570202216907575);
\coordinate (la_1_1) at ($(p_1) + {-0.20898200003199738}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8359280001279895}*(_la_1)$);
\coordinate (_la_2) at (-0.7203203227862797, 0.693641573567408);
\coordinate (la_2_1) at ($(p_1) + {-0.288333352009738}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2776542514118963}*(_la_2)$);
\coordinate (_la_3) at (-0.9542630446133147, -0.2989682954517534);
\coordinate (la_3_1) at ($(p_1) + {-0.8383432686782658}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.20958581716956645}*(_la_3)$);
\coordinate (_la_4) at (-0.9501195457974526, -0.3118859546270756);
\coordinate (la_4_1) at ($(p_2) + {-0.2104998269792843}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8419993079171374}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf2_la4-4-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.1736622408730998, 1.0);
\coordinate (lf_1_2) at (0.3107865279576923, 0.0);
\coordinate (lf_2_1) at (0.0, 0.6099777857294263);
\coordinate (lf_2_2) at (0.8950230768736818, 1.0);
\coordinate (_la_1) at (0.4728152612084585, 0.8811615792624966);
\coordinate (la_1_1) at ($(p_1) + {-0.2269731280923454}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9078925123693816}*(_la_1)$);
\coordinate (_la_2) at (-0.2893348677061143, 0.9572279427228843);
\coordinate (la_2_1) at ($(p_1) + {-0.2089366503772233}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.691240573891515}*(_la_2)$);
\coordinate (_la_3) at (-0.8563120759654785, 0.516458738483233);
\coordinate (la_3_1) at ($(p_1) + {-0.3872526207754215}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.23355970984585628}*(_la_3)$);
\coordinate (_la_4) at (-0.9696065556135494, -0.24466942455327145);
\coordinate (la_4_1) at ($(p_1) + {-0.8250769297798061}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20626923244495152}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf3_la2-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.8984946008084068);
\coordinate (lf_1_2) at (0.12912461228060002, 1.0);
\coordinate (lf_2_1) at (0.8760868602297954, 0.0);
\coordinate (lf_2_2) at (0.0, 0.4638273744238821);
\coordinate (lf_3_1) at (0.0, 0.47263488884310545);
\coordinate (lf_3_2) at (0.6764143548123267, 1.0);
\coordinate (_la_1) at (-0.042388550886249377, -0.9991012014574719);
\coordinate (la_1_1) at ($(p_1) + {-0.8007196856864686}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.20017992142161714}*(_la_1)$);
\coordinate (_la_2) at (0.27972067590595956, -0.9600814254378184);
\coordinate (la_2_1) at ($(p_2) + {-0.20831566438106594}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.7149989873013133}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}3{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf3_la2-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.17216578699695673);
\coordinate (lf_1_2) at (0.37813778148755306, 1.0);
\coordinate (lf_2_1) at (0.0, 0.8619229469986902);
\coordinate (lf_2_2) at (0.816388690091111, 1.0);
\coordinate (lf_3_1) at (0.46121140220739876, 0.0);
\coordinate (lf_3_2) at (0.0, 0.7718164092479145);
\coordinate (_la_1) at (-0.27936347290052443, 0.9601854248055206);
\coordinate (la_1_1) at ($(p_1) + {-0.20829310134603296}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7159132077056326}*(_la_1)$);
\coordinate (_la_2) at (-0.9542813287361069, -0.298909928951265);
\coordinate (la_2_1) at ($(p_1) + {-0.8383272059399465}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.20958180148498662}*(_la_2)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}3{,}2)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf2_pd1-1.2_lf4_la0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.2307388473103095);
\coordinate (lf_1_2) at (0.6435674881947089, 1.0);
\coordinate (lf_2_1) at (0.8383818149869742, 0.0);
\coordinate (lf_2_2) at (0.5257435321962454, 1.0);
\coordinate (lf_3_1) at (1.0, 0.547382852529062);
\coordinate (lf_3_2) at (0.26509597410577834, 1.0);
\coordinate (lf_4_1) at (0.13342740684403706, 1.0);
\coordinate (lf_4_2) at (0.0, 0.2106967320523867);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}4{,}0)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf0_la7-3-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.2623240884036868, 0.9649798301742761);
\coordinate (la_1_1) at ($(p_1) + {-0.19689530709225897}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8393957828669988}*(_la_1)$);
\coordinate (_la_2) at (-0.6848764077843009, 0.7286592523672996);
\coordinate (la_2_1) at ($(p_1) + {-0.26075288193036705}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2774223171370209}*(_la_2)$);
\coordinate (_la_3) at (-0.9688727694302218, -0.24755919828722234);
\coordinate (la_3_1) at ($(p_1) + {-0.8360230832747501}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.1961041800274105}*(_la_3)$);
\coordinate (_la_4) at (-0.306920026298024, 0.95173530850611);
\coordinate (la_4_1) at ($(p_2) + {-0.1681139688419712}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8825983364203487}*(_la_4)$);
\coordinate (_la_5) at (-0.9584890295068383, -0.285129409768686);
\coordinate (la_5_1) at ($(p_2) + {-0.1877955766406775}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.5611487083349331}*(_la_5)$);
\coordinate (_la_6) at (-0.2669727403890942, 0.9637040810794242);
\coordinate (la_6_1) at ($(p_3) + {-0.9027667487155723}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.13489618084255678}*(_la_6)$);
\coordinate (_la_7) at (-0.9528227558380543, -0.30352725735455044);
\coordinate (la_7_1) at ($(p_3) + {-0.4282976136411594}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.47228091189342236}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}7)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf0_la7-3-3-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.2144446525445177, 0.9767361419518892);
\coordinate (la_1_1) at ($(p_1) + {-0.19452541156131273}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8292925440245438}*(_la_1)$);
\coordinate (_la_2) at (-0.7202472308040644, 0.693717468800575);
\coordinate (la_2_1) at ($(p_1) + {-0.2738867169202277}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2637983068506757}*(_la_2)$);
\coordinate (_la_3) at (-0.9671350515764261, -0.25426323370134263);
\coordinate (la_3_1) at ($(p_1) + {-0.837525223266082}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19645653385253775}*(_la_3)$);
\coordinate (_la_4) at (0.2343935010714569, 0.9721418037793997);
\coordinate (la_4_1) at ($(p_2) + {-0.1645850424063314}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.7679393804742286}*(_la_4)$);
\coordinate (_la_5) at (-0.726564679915382, 0.6870980758956166);
\coordinate (la_5_1) at ($(p_2) + {-0.2328634086064696}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {1.128598764387363}*(_la_5)$);
\coordinate (_la_6) at (-0.9675600302089764, -0.25264122375812836);
\coordinate (la_6_1) at ($(p_2) + {-0.18603496876687137}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.6333091552516367}*(_la_6)$);
\coordinate (_la_7) at (-0.9494483634137941, -0.3139232473246731);
\coordinate (la_7_1) at ($(p_3) + {-0.4141139629125598}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.47395942458840007}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}7)$, $\pmb{8}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf0_la7-4-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.47643727204764325, 0.8792084654982572);
\coordinate (la_1_1) at ($(p_1) + {-0.21610346971844147}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9212832130101979}*(_la_1)$);
\coordinate (_la_2) at (-0.27368411361515516, 0.9618196327558961);
\coordinate (la_2_1) at ($(p_1) + {-0.19754223508163804}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6942310150569105}*(_la_2)$);
\coordinate (_la_3) at (-0.8683265216715815, 0.4959929956780966);
\coordinate (la_3_1) at ($(p_1) + {-0.3830699256957078}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2188116972797726}*(_la_3)$);
\coordinate (_la_4) at (-0.9735957857556367, -0.2282788776012019);
\coordinate (la_4_1) at ($(p_1) + {-0.8319674467071927}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19515285786958841}*(_la_4)$);
\coordinate (_la_5) at (-0.27550795365181197, 0.9612987919864412);
\coordinate (la_5_1) at ($(p_2) + {-0.16644148659479097}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8738178046226526}*(_la_5)$);
\coordinate (_la_6) at (-0.9659490198388652, -0.2587324700773671);
\coordinate (la_6_1) at ($(p_2) + {-0.18634523800233965}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.6183993835491781}*(_la_6)$);
\coordinate (_la_7) at (-0.9520539408222806, -0.3059302106114489);
\coordinate (la_7_1) at ($(p_3) + {-0.42493351585047734}*(_la_7)$);
\coordinate (la_7_2) at ($(p_3) + {0.4726622943352758}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf0_la7-4-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.48669334090975097, 0.8735728887242924);
\coordinate (la_1_1) at ($(p_1) + {-0.21749759230447654}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9272265777190842}*(_la_1)$);
\coordinate (_la_2) at (-0.3074443679009987, 0.951566056900915);
\coordinate (la_2_1) at ($(p_1) + {-0.1996708464137497}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.617997985447509}*(_la_2)$);
\coordinate (_la_3) at (-0.8709691848871686, 0.4913376425402203);
\coordinate (la_3_1) at ($(p_1) + {-0.38669945786709564}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.21814778673784416}*(_la_3)$);
\coordinate (_la_4) at (-0.9546433578441988, -0.29775167392300717);
\coordinate (la_4_1) at ($(p_1) + {-0.8484844034626331}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.19902720575049418}*(_la_4)$);
\coordinate (_la_5) at (0.24440903906908198, 0.9696722238062344);
\coordinate (la_5_1) at ($(p_2) + {-0.16500421077542604}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.7364703068495074}*(_la_5)$);
\coordinate (_la_6) at (-0.6998100696047997, 0.7143289623693871);
\coordinate (la_6_1) at ($(p_2) + {-0.22398643822208947}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {1.1717465003941347}*(_la_6)$);
\coordinate (_la_7) at (-0.9563819302003224, -0.2921191599096263);
\coordinate (la_7_1) at ($(p_2) + {-0.1882093275876694}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.5477216901811564}*(_la_7)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}7)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf1_la5-2-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.4819459250393878, 0.0);
\coordinate (lf_1_2) at (1.0, 0.8234204983750111);
\coordinate (_la_1) at (-0.26883274943366214, 0.9631868732660022);
\coordinate (la_1_1) at ($(p_1) + {-0.19726182454682178}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7067591296085185}*(_la_1)$);
\coordinate (_la_2) at (-0.9670098609861926, -0.2547389423615173);
\coordinate (la_2_1) at ($(p_1) + {-0.8376336505751162}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1964819674188544}*(_la_2)$);
\coordinate (_la_3) at (-0.24638697777061788, 0.9691715313529701);
\coordinate (la_3_1) at ($(p_2) + {-0.1650894550902036}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8667196392235689}*(_la_3)$);
\coordinate (_la_4) at (-0.9586810091014684, -0.2844832557255178);
\coordinate (la_4_1) at ($(p_2) + {-0.18775796984724516}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5624232596465192}*(_la_4)$);
\coordinate (_la_5) at (-0.9555395204183327, -0.29486306129914414);
\coordinate (la_5_1) at ($(p_3) + {-0.4408826233683864}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.4709381353510017}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}5)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf1_la5-3-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.400466807530912, 0.0);
\coordinate (lf_1_2) at (1.0, 0.5465975221197183);
\coordinate (_la_1) at (0.2483773020822013, 0.9686633655766935);
\coordinate (la_1_1) at ($(p_1) + {-0.19614657346609113}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8362038131975464}*(_la_1)$);
\coordinate (_la_2) at (-0.7290059173957484, 0.6845073939717403);
\coordinate (la_2_1) at ($(p_1) + {-0.27757187383697435}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2606288858103418}*(_la_2)$);
\coordinate (_la_3) at (-0.9582884311010492, -0.28580287405463517);
\coordinate (la_3_1) at ($(p_1) + {-0.8452569954009885}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19827015941504667}*(_la_3)$);
\coordinate (_la_4) at (-0.9519636237418626, -0.3062111347947058);
\coordinate (la_4_1) at ($(p_2) + {-0.18908285517515677}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5225152903315203}*(_la_4)$);
\coordinate (_la_5) at (-0.9574971446423123, -0.2884427464884822);
\coordinate (la_5_1) at ($(p_3) + {-0.4506960274876977}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.4699752918512404}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}5)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf1_la5-3-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.0, 0.8502124392496965);
\coordinate (lf_1_2) at (1.0, 0.3020486194825084);
\coordinate (_la_1) at (0.2916451040070996, 0.9565265983278709);
\coordinate (la_1_1) at ($(p_1) + {-0.1986353545548487}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8468138799443551}*(_la_1)$);
\coordinate (_la_2) at (-0.6962356117881461, 0.7178133273198443);
\coordinate (la_2_1) at ($(p_1) + {-0.2646927728542153}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.27289612421867054}*(_la_2)$);
\coordinate (_la_3) at (-0.9717700509034564, -0.23593000692386243);
\coordinate (la_3_1) at ($(p_1) + {-0.8335305242705737}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.1955195056930975}*(_la_3)$);
\coordinate (_la_4) at (-0.26164882490415386, 0.9651631429070815);
\coordinate (la_4_1) at ($(p_2) + {-0.16577508287156337}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8703191850757077}*(_la_4)$);
\coordinate (_la_5) at (-0.9644914132815124, -0.26411420580163947);
\coordinate (la_5_1) at ($(p_2) + {-0.18662685589660327}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.6057985389856937}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}5)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf2_la3-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (1.0, 0.11049799044085457);
\coordinate (lf_1_2) at (0.11708928583923442, 0.0);
\coordinate (lf_2_1) at (1.0, 0.8128535688992207);
\coordinate (lf_2_2) at (0.0, 0.25431455650980295);
\coordinate (_la_1) at (0.09821337645561107, -0.99516537956522);
\coordinate (la_1_1) at ($(p_1) + {-0.8139350671080245}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1909230404327465}*(_la_1)$);
\coordinate (_la_2) at (-0.7752988465339828, -0.6315945681868043);
\coordinate (la_2_1) at ($(p_2) + {-0.2321685383703332}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.2533270678044803}*(_la_2)$);
\coordinate (_la_3) at (0.1039690969380966, -0.9945805281031178);
\coordinate (la_3_1) at ($(p_3) + {-0.1307083703397435}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.874740632273668}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}2{,}3)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf2_la3-2-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.6995181370138892, 0.0);
\coordinate (lf_1_2) at (0.21522395610491396, 1.0);
\coordinate (lf_2_1) at (0.6556898526548092, 0.0);
\coordinate (lf_2_2) at (0.0, 0.6563283921594828);
\coordinate (_la_1) at (-0.27718364807771506, 0.9608169571975348);
\coordinate (la_1_1) at ($(p_1) + {-0.19774838336969297}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6854661208107375}*(_la_1)$);
\coordinate (_la_2) at (-0.967688988420943, -0.2521468256569018);
\coordinate (la_2_1) at ($(p_1) + {-0.8370457964203386}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1963440757035362}*(_la_2)$);
\coordinate (_la_3) at (-0.9707772134850463, -0.2399825030668046);
\coordinate (la_3_1) at ($(p_2) + {-0.18541844359305487}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6667152728024525}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}2{,}3)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf2_la3-3-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.3897603995820389, 0.0);
\coordinate (lf_1_2) at (0.0, 0.7877355401531461);
\coordinate (lf_2_1) at (0.2214578877196307, 0.0);
\coordinate (lf_2_2) at (1.0, 0.3136300288724179);
\coordinate (_la_1) at (0.2093249693541324, 0.9778461316612607);
\coordinate (la_1_1) at ($(p_1) + {-0.19430459849261705}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8283511830474727}*(_la_1)$);
\coordinate (_la_2) at (-0.7042402295725816, 0.709961758865615);
\coordinate (la_2_1) at ($(p_1) + {-0.2676200480200288}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2697943003274821}*(_la_2)$);
\coordinate (_la_3) at (-0.9511206795878393, -0.30881945026239305);
\coordinate (la_3_1) at ($(p_1) + {-0.8516269463839302}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.1997643454480824}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}2{,}3)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd0_lf3_la1-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.5380912756667552, 1.0);
\coordinate (lf_1_2) at (1.0, 0.21594181517005762);
\coordinate (lf_2_1) at (0.12182857160495653, 1.0);
\coordinate (lf_2_2) at (0.5916388798588336, 0.0);
\coordinate (lf_3_1) at (0.726333487526932, 0.0);
\coordinate (lf_3_2) at (0.0, 0.8244730148551116);
\coordinate (_la_1) at (-0.956013671571212, -0.293322109239878);
\coordinate (la_1_1) at ($(p_1) + {-0.8472682181090173}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.1987419277045843}*(_la_1)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}3{,}1)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-0-1-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.9614324464239261, -0.27504118048631254);
\coordinate (la_1_1) at ($(p_2) + {-0.18722064214653344}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.5817310692060618}*(_la_1)$);
\coordinate (_la_2) at (-0.9628989176994692, -0.26986232470130156);
\coordinate (la_2_1) at ($(p_3) + {-0.4817271182403514}*(_la_2)$);
\coordinate (la_2_2) at ($(p_3) + {0.4673387743285944}*(_la_2)$);
\coordinate (_la_3) at (-0.9693157016509131, -0.2458191825976931);
\coordinate (la_3_1) at ($(d_1_2) + {-0.5106695364130891}*(_la_3)$);
\coordinate (la_3_2) at ($(d_1_2) + {0.5209860927042627}*(_la_3)$);
\coordinate (_la_4) at (-0.9615605593103765, -0.2745929547142751);
\coordinate (la_4_1) at ($(d_1_3) + {-0.7071837477274343}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_3) + {0.33279235187173384}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-0-2-0-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.26341482532760224, 0.9646826575603134);
\coordinate (la_1_1) at ($(p_2) + {-0.16585765147332565}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.8707526702349596}*(_la_1)$);
\coordinate (_la_2) at (-0.9668160741556394, -0.2554734404087384);
\coordinate (la_2_1) at ($(p_2) + {-0.18617812095977151}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6262881955322321}*(_la_2)$);
\coordinate (_la_3) at (-0.29113987549309356, 0.9566804967688356);
\coordinate (la_3_1) at ($(d_1_2) + {-0.18292418481515835}*(_la_3)$);
\coordinate (la_3_2) at ($(d_1_2) + {0.8623568712714609}*(_la_3)$);
\coordinate (_la_4) at (-0.9508625605271901, -0.3096132926533932);
\coordinate (la_4_1) at ($(d_1_2) + {-0.5205799665995424}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.5310967336015534}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-0-2-1-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.2784088284155864, 0.960462661564863);
\coordinate (la_1_1) at ($(p_2) + {-0.1665863821705626}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.8745785063954536}*(_la_1)$);
\coordinate (_la_2) at (-0.972361539284329, -0.2334802709451277);
\coordinate (la_2_1) at ($(p_2) + {-0.18511633042631698}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6852827408171162}*(_la_2)$);
\coordinate (_la_3) at (-0.9592304330421869, -0.28262515161552526);
\coordinate (la_3_1) at ($(p_3) + {-0.459973216314619}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.4691260665832201}*(_la_3)$);
\coordinate (_la_4) at (-0.9641630508359471, -0.26531040575657583);
\coordinate (la_4_1) at ($(d_1_3) + {-0.7052749007654124}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_3) + {0.33189407094842943}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-0-2-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.2876621584513109, 0.9577319471517763);
\coordinate (la_1_1) at ($(p_2) + {-0.1670613583224702}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.8770721311929686}*(_la_1)$);
\coordinate (_la_2) at (-0.9578060315981699, -0.2874153890002509);
\coordinate (la_2_1) at ($(p_2) + {-0.18792949100524747}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5566855712094816}*(_la_2)$);
\coordinate (_la_3) at (-0.9655492337848681, -0.2602204395074571);
\coordinate (la_3_1) at ($(p_3) + {-0.499576436985745}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.46605598581031393}*(_la_3)$);
\coordinate (_la_4) at (-0.951386256799098, -0.30800030904822256);
\coordinate (la_4_1) at ($(d_1_2) + {-0.5202934102342494}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.5308043882187796}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-0-2-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.24704446366497326, 0.9690041449717776);
\coordinate (la_1_1) at ($(p_2) + {-0.16511797274578224}*(_la_1)$);
\coordinate (la_1_2) at ($(p_2) + {0.8668693569153568}*(_la_1)$);
\coordinate (_la_2) at (-0.9653569696665533, -0.26093279041969686);
\coordinate (la_2_1) at ($(p_2) + {-0.1864595229080641}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6131847198761348}*(_la_2)$);
\coordinate (_la_3) at (-0.24784879055631603, 0.968798728849172);
\coordinate (la_3_1) at ($(p_3) + {-0.898019345084676}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.13418679869081365}*(_la_3)$);
\coordinate (_la_4) at (-0.9740328549965298, -0.22640670791146894);
\coordinate (la_4_1) at ($(p_3) + {-0.5646626776280145}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.4619967362411027}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-1-1-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.970430816849395, -0.2413794309982022);
\coordinate (la_1_1) at ($(p_1) + {-0.8346808303447634}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19578933057469758}*(_la_1)$);
\coordinate (_la_2) at (-0.9706027332201873, -0.2406872125093101);
\coordinate (la_2_1) at ($(p_2) + {-0.18545177531368637}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6647631934073398}*(_la_2)$);
\coordinate (_la_3) at (-0.9495980751217582, -0.3134700874486299);
\coordinate (la_3_1) at ($(p_3) + {-0.4147126159886111}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.4738847011060976}*(_la_3)$);
\coordinate (_la_4) at (-0.9519014539572107, -0.30640434388916266);
\coordinate (la_4_1) at ($(d_1_2) + {-0.5200118120864337}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.5305171012194929}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-1-2-0-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.9640038744850299, -0.26588819074537834);
\coordinate (la_1_1) at ($(p_1) + {-0.8402455855612628}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19709464352671596}*(_la_1)$);
\coordinate (_la_2) at (-0.300268949683561, 0.9538545789877675);
\coordinate (la_2_1) at ($(p_2) + {-0.16774045386435357}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8806373827878562}*(_la_2)$);
\coordinate (_la_3) at (-0.9695945829433305, -0.24471686645376328);
\coordinate (la_3_1) at ($(p_2) + {-0.1856446015339593}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6538168060035631}*(_la_3)$);
\coordinate (_la_4) at (-0.9653668655790322, -0.26089617636545565);
\coordinate (la_4_1) at ($(d_1_2) + {-0.5127584316902117}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.5231171878859736}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-1-2-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.9565504354725578, -0.2915669123842073);
\coordinate (la_1_1) at ($(p_1) + {-0.8467927774240587}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19863040458095202}*(_la_1)$);
\coordinate (_la_2) at (-0.31447231546295634, 0.9492666447354857);
\coordinate (la_2_1) at ($(p_2) + {-0.16855116619480945}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8848936225227496}*(_la_2)$);
\coordinate (_la_3) at (-0.9587630260893967, -0.2842067201948308);
\coordinate (la_3_1) at ($(p_2) + {-0.18774190816909594}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5629705022116156}*(_la_3)$);
\coordinate (_la_4) at (-0.9569919843317743, -0.29011436008018116);
\coordinate (la_4_1) at ($(p_3) + {-0.44809915636051556}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.4702233742471891}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-2-1-0-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.24681245629952664, 0.9690632649189599);
\coordinate (la_1_1) at ($(p_1) + {-0.19606563046829475}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7698152793772282}*(_la_1)$);
\coordinate (_la_2) at (-0.9718485503818596, -0.23560644116975707);
\coordinate (la_2_1) at ($(p_1) + {-0.8334631972046819}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.195503712924555}*(_la_2)$);
\coordinate (_la_3) at (-0.9551357299204248, -0.29616842746885974);
\coordinate (la_3_1) at ($(p_2) + {-0.18845489113363645}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5402331415519401}*(_la_3)$);
\coordinate (_la_4) at (-0.971564201551395, -0.2367762704829188);
\coordinate (la_4_1) at ($(d_1_2) + {-0.50948768924337}*(_la_4)$);
\coordinate (la_4_2) at ($(d_1_2) + {0.5197803698341451}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-2-1-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.2829042945144905, 0.9591481429608559);
\coordinate (la_1_1) at ($(p_1) + {-0.19809244421146124}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.671605216619531}*(_la_1)$);
\coordinate (_la_2) at (-0.9512939514410057, -0.3082852866287287);
\coordinate (la_2_1) at ($(p_1) + {-0.8514718282114843}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1997279597039284}*(_la_2)$);
\coordinate (_la_3) at (-0.9731319746666219, -0.23024803990792433);
\coordinate (la_3_1) at ($(p_2) + {-0.18496977253436248}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6949027668769021}*(_la_3)$);
\coordinate (_la_4) at (-0.9669449917057599, -0.2549850642981819);
\coordinate (la_4_1) at ($(p_3) + {-0.5098337832367185}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.4653832470926479}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf3_pd2-1.2-1.3_lf0_la4-2-2-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
\coordinate (_la_1) at (-0.30115140511053895, 0.9535763373741759);
\coordinate (la_1_1) at ($(p_1) + {-0.19924991062927927}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6309118827795596}*(_la_1)$);
\coordinate (_la_2) at (-0.9613535830482158, -0.2753167055599011);
\coordinate (la_2_1) at ($(p_1) + {-0.8425620024545903}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1976380005757681}*(_la_2)$);
\coordinate (_la_3) at (-0.25785254262416774, 0.9661842817300702);
\coordinate (la_3_1) at ($(p_2) + {-0.16559987884868152}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8693993639555779}*(_la_3)$);
\coordinate (_la_4) at (-0.9549706924212351, -0.29670014596644);
\coordinate (la_4_1) at ($(p_2) + {-0.18848745980217213}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5392649857951123}*(_la_4)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[dotted, gray] (p_1) -- (p_3);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=cyan] (d_1_3) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}2{,}0{,}4)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf4_pd1-1.2_lf0_la3-1-0-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.7541178449246763, -0.6567391232187725);
\coordinate (la_1_1) at ($(p_1) + {-0.2819795462959051}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.36523999777184857}*(_la_1)$);
\coordinate (_la_2) at (-0.7653987100449869, -0.6435563803284604);
\coordinate (la_2_1) at ($(p_3) + {-0.5118952969975236}*(_la_2)$);
\coordinate (la_2_2) at ($(p_3) + {0.25252022195329193}*(_la_2)$);
\coordinate (_la_3) at (-0.5651113536539207, -0.8250146410648925);
\coordinate (la_3_1) at ($(p_4) + {-0.7997094441237981}*(_la_3)$);
\coordinate (la_3_2) at ($(p_4) + {0.20190887913017666}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf4_pd1-1.2_lf0_la3-1-1-0-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.12494337307025499, -0.9921638743301567);
\coordinate (la_1_1) at ($(p_1) + {-0.1866496097986091}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.821248405713328}*(_la_1)$);
\coordinate (_la_2) at (-0.2335820341580837, -0.9723370986024198);
\coordinate (la_2_1) at ($(p_2) + {-0.4231659993138269}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6052839090948322}*(_la_2)$);
\coordinate (_la_3) at (0.24951521753872755, -0.968370877410407);
\coordinate (la_3_1) at ($(d_1_2) + {-0.30806740161142515}*(_la_3)$);
\coordinate (la_3_2) at ($(d_1_2) + {0.7245947976837198}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}3)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m4_pf4_pd1-1.2_lf0_la3-1-1-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.9728567463236785, -0.23140819158471018);
\coordinate (la_1_1) at ($(p_1) + {-0.7447818013680405}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.2831187644438255}*(_la_1)$);
\coordinate (_la_2) at (-0.9748798393999096, -0.222731449803584);
\coordinate (la_2_1) at ($(p_2) + {-0.11671387118851377}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.9090535717155811}*(_la_2)$);
\coordinate (_la_3) at (-0.9564320797504476, -0.29195492258948696);
\coordinate (la_3_1) at ($(p_3) + {-0.4096516713473575}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.5566304502031091}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}3)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m4_pf4_pd1-1.2_lf0_la3-2-0-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.2294781374611519, 0.9733138160055885);
\coordinate (la_1_1) at ($(p_1) + {-0.8371534304772692}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19026443163007223}*(_la_1)$);
\coordinate (_la_2) at (-0.9609469111937955, -0.2767327842289448);
\coordinate (la_2_1) at ($(p_1) + {-0.6691906797959734}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2866276969014086}*(_la_2)$);
\coordinate (_la_3) at (-0.9689880612719077, -0.24710754159375553);
\coordinate (la_3_1) at ($(p_3) + {-0.404343475074102}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.6276609839771122}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}3)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m4_pf4_pd1-1.2_lf0_la3-2-1-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.6014757225970603, 0.7988910783870002);
\coordinate (la_1_1) at ($(p_1) + {-1.0199300280648358}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.23180506706108361}*(_la_1)$);
\coordinate (_la_2) at (-0.8856942027512692, -0.46426908061251904);
\coordinate (la_2_1) at ($(p_1) + {-0.39887859806575804}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.31098092224653584}*(_la_2)$);
\coordinate (_la_3) at (0.223984134582888, -0.974592790582382);
\coordinate (la_3_1) at ($(p_2) + {-0.4221865829257019}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5079913370288004}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}3)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m4_pf4_pd1-1.2_lf0_la3-3-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.12892337259339273, 0.9916545588052047);
\coordinate (la_1_1) at ($(p_1) + {-0.8216702003384402}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.18674547336637326}*(_la_1)$);
\coordinate (_la_2) at (-0.6215432052474608, 0.7833798848647525);
\coordinate (la_2_1) at ($(p_1) + {-1.0401249964960158}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.23639488781610957}*(_la_2)$);
\coordinate (_la_3) at (-0.9916504343883475, -0.1289550928711296);
\coordinate (la_3_1) at ($(p_1) + {-0.7306667499691201}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2777531178815934}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}0{,}3)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m4_pf4_pd1-1.2_lf1_la1-1-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.1546112306514525, 1.0);
\coordinate (lf_1_2) at (0.0, 0.10501547826962909);
\coordinate (_la_1) at (-0.9624994009120289, -0.27128380571642197);
\coordinate (la_1_1) at ($(p_1) + {-0.6826319746987751}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.28616537292283917}*(_la_1)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}1{,}1{,}1)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m4_pf5_pd0_lf0_la2-1-1-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.392723, 0.910171);
\coordinate (p_2) at (0.207106, 0.15591);
\coordinate (p_3) at (0.804027, 0.750257);
\coordinate (p_4) at (0.131138, 0.577976);
\coordinate (p_5) at (0.801207, 0.25214);
\coordinate (_la_1) at (-0.9501721642835711, -0.31172561367438884);
\coordinate (la_1_1) at ($(p_1) + {-0.2881668879921764}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.4133177278415778}*(_la_1)$);
\coordinate (_la_2) at (-0.9668245829074211, -0.25544123763772186);
\coordinate (la_2_1) at ($(p_2) + {-0.8201011993464424}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.21421259208903626}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\filldraw[fill=red] (p_5) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(5{,}0{,}0{,}2)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m4_pf5_pd0_lf0_la2-2-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.392723, 0.910171);
\coordinate (p_2) at (0.207106, 0.15591);
\coordinate (p_3) at (0.804027, 0.750257);
\coordinate (p_4) at (0.131138, 0.577976);
\coordinate (p_5) at (0.801207, 0.25214);
\coordinate (_la_1) at (-0.2956935317696655, 0.9552828561581025);
\coordinate (la_1_1) at ($(p_1) + {-0.9527764411689218}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.09403392871643144}*(_la_1)$);
\coordinate (_la_2) at (-0.9627997317444249, -0.27021598130544267);
\coordinate (la_2_1) at ($(p_1) + {-0.3324340757568313}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.40789687309992756}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\filldraw[fill=red] (p_5) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(5{,}0{,}0{,}2)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m4_pf5_pd0_lf1_la0-0-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.392723, 0.910171);
\coordinate (p_2) at (0.207106, 0.15591);
\coordinate (p_3) at (0.804027, 0.750257);
\coordinate (p_4) at (0.131138, 0.577976);
\coordinate (p_5) at (0.801207, 0.25214);
\coordinate (lf_1_1) at (0.137172643216074, 0.0);
\coordinate (lf_1_2) at (0.0, 0.8266441480000796);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\filldraw[fill=red] (p_5) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(5{,}0{,}1{,}0)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m5_pf1_pd0_lf3_la5-5.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.8390984449932152, 1.0);
\coordinate (lf_1_2) at (0.0, 0.3865339027913772);
\coordinate (lf_2_1) at (0.6595783402031022, 1.0);
\coordinate (lf_2_2) at (0.0, 0.5284632775726871);
\coordinate (lf_3_1) at (1.0, 0.6069916725974895);
\coordinate (lf_3_2) at (0.19944341865589338, 0.0);
\coordinate (_la_1) at (0.5999413949696256, 0.8000439504189127);
\coordinate (la_1_1) at ($(p_1) + {-0.6249656656214874}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6249656656214874}*(_la_1)$);
\coordinate (_la_2) at (0.01813445880398707, 0.999835557181223);
\coordinate (la_2_1) at ($(p_1) + {-0.5000822349323326}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.5000822349323326}*(_la_2)$);
\coordinate (_la_3) at (-0.5553105526661474, 0.8316430665241056);
\coordinate (la_3_1) at ($(p_1) + {-0.601219465569256}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.601219465569256}*(_la_3)$);
\coordinate (_la_4) at (-0.9339983159866165, 0.35727740725403345);
\coordinate (la_4_1) at ($(p_1) + {-0.5353328709932755}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.5353328709932755}*(_la_4)$);
\coordinate (_la_5) at (-0.9567386628436344, -0.290948674202469);
\coordinate (la_5_1) at ($(p_1) + {-0.5226087534853998}*(_la_5)$);
\coordinate (la_5_2) at ($(p_1) + {0.5226087534853998}*(_la_5)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}3{,}5)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m5_pf1_pd0_lf4_la3-3.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.2261389233312822, 0.0);
\coordinate (lf_1_2) at (1.0, 0.5632717845240656);
\coordinate (lf_2_1) at (0.39198765212167197, 0.0);
\coordinate (lf_2_2) at (1.0, 0.889706496607788);
\coordinate (lf_3_1) at (0.5928591016336913, 1.0);
\coordinate (lf_3_2) at (0.10998651309082944, 0.0);
\coordinate (lf_4_1) at (1.0, 0.6230523797059443);
\coordinate (lf_4_2) at (0.0, 0.7146531354162543);
\coordinate (_la_1) at (0.2448116104097272, 0.969570665505406);
\coordinate (la_1_1) at ($(p_1) + {-0.5156921695226475}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.5156921695226475}*(_la_1)$);
\coordinate (_la_2) at (-0.7463187557187805, 0.6655886979677249);
\coordinate (la_2_1) at ($(p_1) + {-0.6699550241350285}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6699550241350285}*(_la_2)$);
\coordinate (_la_3) at (-0.9672700907585715, -0.2537490325575741);
\coordinate (la_3_1) at ($(p_1) + {-0.5169187022084806}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.5169187022084806}*(_la_3)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}4{,}3)$, $\pmb{35}$};
\end{tikzpicture}%


==> figures/fig_m5_pf1_pd0_lf5_la1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (1.0, 0.2187188383112515);
\coordinate (lf_1_2) at (0.6636792629860053, 1.0);
\coordinate (lf_2_1) at (0.5001587031532928, 1.0);
\coordinate (lf_2_2) at (0.0, 0.340046906825583);
\coordinate (lf_3_1) at (0.8191068879528708, 0.0);
\coordinate (lf_3_2) at (1.0, 0.8412024745039196);
\coordinate (lf_4_1) at (1.0, 0.3148080698773404);
\coordinate (lf_4_2) at (0.0, 0.1346947152787461);
\coordinate (lf_5_1) at (0.2703486102381448, 0.0);
\coordinate (lf_5_2) at (0.5483647154321288, 1.0);
\coordinate (_la_1) at (-0.6340770331492569, -0.7732698856367265);
\coordinate (la_1_1) at ($(p_1) + {-0.646604774461493}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.646604774461493}*(_la_1)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}5{,}1)$, $\pmb{20}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf0_la5-1-1-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.955052839767813, -0.2964356140065431);
\coordinate (la_1_1) at ($(p_1) + {-0.8481206130929076}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19894187220697834}*(_la_1)$);
\coordinate (_la_2) at (-0.9706881086961073, -0.2403426629543206);
\coordinate (la_2_1) at ($(p_2) + {-0.18543546416962703}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6657161821927949}*(_la_2)$);
\coordinate (_la_3) at (-0.2240641751221167, 0.9745743919408335);
\coordinate (la_3_1) at ($(p_3) + {-0.8926973735349469}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.13339156156269322}*(_la_3)$);
\coordinate (_la_4) at (-0.9596093072899717, -0.28133605770050285);
\coordinate (la_4_1) at ($(p_3) + {-0.4620808333725636}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.46894084559354987}*(_la_4)$);
\coordinate (_la_5) at (-0.9663050042704002, -0.25739976441710616);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5122606193825368}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5226093187640021}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}5)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf0_la5-2-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.3037691948528123, 0.9527456513983541);
\coordinate (la_1_1) at ($(p_1) + {-0.19942363391649717}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6254748777013489}*(_la_1)$);
\coordinate (_la_2) at (-0.959125441741583, -0.28298124850246403);
\coordinate (la_2_1) at ($(p_1) + {-0.8445193556008685}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19809713279526545}*(_la_2)$);
\coordinate (_la_3) at (-0.9687569219132514, -0.24801214939023192);
\coordinate (la_3_1) at ($(p_2) + {-0.18580512399798718}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6451296857568449}*(_la_3)$);
\coordinate (_la_4) at (-0.971637026434288, -0.23647724808516943);
\coordinate (la_4_1) at ($(p_3) + {-0.5497357612736568}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.46313591161856943}*(_la_4)$);
\coordinate (_la_5) at (-0.9608285817577276, -0.2771433500508965);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5151803447545797}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5255880284869955}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}5)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf0_la5-2-1-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.2978216816093217, 0.9546215197466459);
\coordinate (la_1_1) at ($(p_1) + {-0.19903175873347745}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.637965640961088}*(_la_1)$);
\coordinate (_la_2) at (-0.9735010803335772, -0.22868241425469954);
\coordinate (la_2_1) at ($(p_1) + {-0.832048383266763}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19517184298849996}*(_la_2)$);
\coordinate (_la_3) at (-0.9487644799288844, -0.31598411609647964);
\coordinate (la_3_1) at ($(p_2) + {-0.18972042462370867}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5063545660983386}*(_la_3)$);
\coordinate (_la_4) at (-0.2626271218402064, 0.9648974012162792);
\coordinate (la_4_1) at ($(p_3) + {-0.901650267586317}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.1347293503289899}*(_la_4)$);
\coordinate (_la_5) at (-0.960751388688646, -0.27741083095805463);
\coordinate (la_5_1) at ($(p_3) + {-0.46861904977191177}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.46838339793004774}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}5)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf0_la5-2-2-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.26841661892863117, 0.963302921558386);
\coordinate (la_1_1) at ($(p_1) + {-0.19723806058080565}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.707854829400555}*(_la_1)$);
\coordinate (_la_2) at (-0.9628758968205264, -0.26994445228984976);
\coordinate (la_2_1) at ($(p_1) + {-0.8412299058213715}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.1973255334642723}*(_la_2)$);
\coordinate (_la_3) at (-0.2320441527762082, 0.9727052540016281);
\coordinate (la_3_1) at ($(p_2) + {-0.16448970470939}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8635709497242975}*(_la_3)$);
\coordinate (_la_4) at (-0.9576438234088839, -0.28795539148766486);
\coordinate (la_4_1) at ($(p_2) + {-0.18796132298881407}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5556416192570366}*(_la_4)$);
\coordinate (_la_5) at (-0.9608206661963408, -0.2771707910477217);
\coordinate (la_5_1) at ($(d_1_2) + {-0.515184588982236}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5255923584566247}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}5)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf0_la5-2-2-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (-0.2617768516079932, 0.9651284266677709);
\coordinate (la_1_1) at ($(p_1) + {-0.19686499200526014}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7258090195252332}*(_la_1)$);
\coordinate (_la_2) at (-0.9650855875172762, -0.26193474142700834);
\coordinate (la_2_1) at ($(p_1) + {-0.8393037990379273}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19687373063852615}*(_la_2)$);
\coordinate (_la_3) at (-0.23196060191732007, 0.9727251817230571);
\coordinate (la_3_1) at ($(p_2) + {-0.16448633489325387}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8635532581895828}*(_la_3)$);
\coordinate (_la_4) at (-0.970548354659965, -0.24090639523855492);
\coordinate (la_4_1) at ($(p_2) + {-0.1854621659351158}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6641583750467137}*(_la_4)$);
\coordinate (_la_5) at (-0.9493962048407749, -0.31408095490483556);
\coordinate (la_5_1) at ($(p_3) + {-0.4139060263599528}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.4739854632929256}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}5)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf0_la5-3-0-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.16790207297527313, 0.9858036791829324);
\coordinate (la_1_1) at ($(p_1) + {-0.1927361441351877}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8216646144710634}*(_la_1)$);
\coordinate (_la_2) at (-0.6922040746953381, 0.7217018213744307);
\coordinate (la_2_1) at ($(p_1) + {-0.26326662116240507}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.27448552666152}*(_la_2)$);
\coordinate (_la_3) at (-0.9905138475480124, -0.1374129463174155);
\coordinate (la_3_1) at ($(p_1) + {-0.817757371090905}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19181963025589127}*(_la_3)$);
\coordinate (_la_4) at (-0.5924627225691322, 0.8055978664110099);
\coordinate (la_4_1) at ($(p_3) + {-0.9283284484380747}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.16137083453207035}*(_la_4)$);
\coordinate (_la_5) at (-0.9045694330319843, -0.4263263313756194);
\coordinate (la_5_1) at ($(p_3) + {-0.3049307313027825}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.49747424970094983}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}5)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf0_la5-3-1-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.24736376587971065, 0.9689226838761738);
\coordinate (la_1_1) at ($(p_1) + {-0.19609407764085499}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8359800152057503}*(_la_1)$);
\coordinate (_la_2) at (-0.7469336040380126, 0.6648986322431304);
\coordinate (la_2_1) at ($(p_1) + {-0.2857578445589637}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2543733458674737}*(_la_2)$);
\coordinate (_la_3) at (-0.9727820630014827, -0.23172194091751283);
\coordinate (la_3_1) at ($(p_1) + {-0.8326633794015232}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19531610134109803}*(_la_3)$);
\coordinate (_la_4) at (-0.9632644059747377, -0.2685548066636226);
\coordinate (la_4_1) at ($(p_2) + {-0.18686458140001144}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5957815538204366}*(_la_4)$);
\coordinate (_la_5) at (-0.9642618336101062, -0.2649511582214274);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5133460464226467}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5237166736231043}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}5)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf0_la5-3-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.2624014356715349, 0.964958800445655);
\coordinate (la_1_1) at ($(p_1) + {-0.19689959810952626}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8394140761511383}*(_la_1)$);
\coordinate (_la_2) at (-0.7096846007494946, 0.7045195295086081);
\coordinate (la_2_1) at ($(p_1) + {-0.26968734299320585}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.26772456355871593}*(_la_2)$);
\coordinate (_la_3) at (-0.9628168765066533, -0.2701548857858617);
\coordinate (la_3_1) at ($(p_1) + {-0.8412814728994863}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.1973376294455585}*(_la_3)$);
\coordinate (_la_4) at (-0.956578618583573, -0.2914744353605359);
\coordinate (la_4_1) at ($(p_2) + {-0.18817062863743497}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5489332187987254}*(_la_4)$);
\coordinate (_la_5) at (-0.9671389989933049, -0.25424821853108087);
\coordinate (la_5_1) at ($(p_3) + {-0.5113113505812352}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.46528989159614603}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}5)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf0_la5-3-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.2701754627011146, 0.9628111026334494);
\coordinate (la_1_1) at ($(p_1) + {-0.19733881285780588}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8412865179727514}*(_la_1)$);
\coordinate (_la_2) at (-0.6839447426594094, 0.7295338162063184);
\coordinate (la_2_1) at ($(p_1) + {-0.26044029184010625}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.27780022003124916}*(_la_2)$);
\coordinate (_la_3) at (-0.9670036101926397, -0.25476266970339556);
\coordinate (la_3_1) at ($(p_1) + {-0.8376390651102508}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19648323749499708}*(_la_3)$);
\coordinate (_la_4) at (-0.2767696896489733, 0.960936282430636);
\coordinate (la_4_1) at ($(p_2) + {-0.1665042760122333}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8741474490642248}*(_la_4)$);
\coordinate (_la_5) at (-0.9493642869350938, -0.31417741913164426);
\coordinate (la_5_1) at ($(p_2) + {-0.18960055952926982}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.5092663898068308}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}0{,}5)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf1_la3-1-1-0-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.804346097596735);
\coordinate (lf_1_2) at (0.0, 0.44030241780579793);
\coordinate (_la_1) at (-0.9649196551172287, -0.2625453468802075);
\coordinate (la_1_1) at ($(p_1) + {-0.8394481299083836}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19690758602789243}*(_la_1)$);
\coordinate (_la_2) at (-0.9609991352987275, -0.2765513730848178);
\coordinate (la_2_1) at ($(p_2) + {-0.18730505927463387}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.57855435037355}*(_la_2)$);
\coordinate (_la_3) at (-0.9728875642425641, -0.23127859248570942);
\coordinate (la_3_1) at ($(d_1_2) + {-0.5087946626035654}*(_la_3)$);
\coordinate (la_3_2) at ($(d_1_2) + {0.5190733426561628}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}3)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf1_la3-1-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.19061565987720952, 1.0);
\coordinate (lf_1_2) at (0.0, 0.19816129297601126);
\coordinate (_la_1) at (-0.9595974939712686, -0.2813763486223765);
\coordinate (la_1_1) at ($(p_1) + {-0.8441039134521253}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19799968340235038}*(_la_1)$);
\coordinate (_la_2) at (-0.9747332298780849, -0.22337217949296315);
\coordinate (la_2_1) at ($(p_2) + {-0.18466591112576886}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.7162933198001072}*(_la_2)$);
\coordinate (_la_3) at (-0.9657580450101604, -0.2594444034820427);
\coordinate (la_3_1) at ($(p_3) + {-0.5010707429231477}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.46595521758792674}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf1_la3-2-0-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.538066759460618, 1.0);
\coordinate (lf_1_2) at (1.0, 0.24706988117160922);
\coordinate (_la_1) at (-0.25746779082230886, 0.9662868811533559);
\coordinate (la_1_1) at ($(p_1) + {-0.19662897603785826}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7379563843429577}*(_la_1)$);
\coordinate (_la_2) at (-0.9592350152475818, -0.2826095991345155);
\coordinate (la_2_1) at ($(p_1) + {-0.8444228860754591}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19807450414115707}*(_la_2)$);
\coordinate (_la_3) at (-0.9690664932801106, -0.24679978039250602);
\coordinate (la_3_1) at ($(p_3) + {-0.5267427701647477}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.4643644199035645}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m5_pf3_pd1-1.2_lf1_la3-2-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.34781041422020487, 0.0);
\coordinate (lf_1_2) at (0.0, 0.8624587481138147);
\coordinate (_la_1) at (-0.29089844205447263, 0.9567539372327039);
\coordinate (la_1_1) at ($(p_1) + {-0.1985881558528541}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6531489088017228}*(_la_1)$);
\coordinate (_la_2) at (-0.958164030114128, -0.28621965585097814);
\coordinate (la_2_1) at ($(p_1) + {-0.8453667373670039}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19829590135769226}*(_la_2)$);
\coordinate (_la_3) at (-0.9532852808455726, -0.3020714705548635);
\coordinate (la_3_1) at ($(p_2) + {-0.18882070626364694}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.5296759727295733}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}1{,}1{,}3)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m5_pf4_pd0_lf0_la4-1-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (_la_1) at (-0.9166102586645998, -0.39978198272410365);
\coordinate (la_1_1) at ($(p_1) + {-0.46321997489266714}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.3004919456184977}*(_la_1)$);
\coordinate (_la_2) at (-0.10414580978626159, -0.9945620394444802);
\coordinate (la_2_1) at ($(p_2) + {-0.41370973723250487}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5917579564254566}*(_la_2)$);
\coordinate (_la_3) at (-0.01957963889043343, -0.9998083004961102);
\coordinate (la_3_1) at ($(p_3) + {-0.837649577008346}*(_la_3)$);
\coordinate (la_3_2) at ($(p_3) + {0.16254215925128962}*(_la_3)$);
\coordinate (_la_4) at (-0.04122660766406675, -0.9991498220089483);
\coordinate (la_4_1) at ($(p_4) + {-0.6603334009242221}*(_la_4)$);
\coordinate (la_4_2) at ($(p_4) + {0.3405175004844798}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}4)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m5_pf4_pd0_lf0_la4-2-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (_la_1) at (-0.6199441416967241, 0.7846459463834068);
\coordinate (la_1_1) at ($(p_1) + {-1.038446708041556}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.23601345403435098}*(_la_1)$);
\coordinate (_la_2) at (-0.9764735365347724, -0.21563727054309154);
\coordinate (la_2_1) at ($(p_1) + {-0.7420231812643682}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2820701121890483}*(_la_2)$);
\coordinate (_la_3) at (-0.36251163908075573, -0.9319792441524564);
\coordinate (la_3_1) at ($(p_2) + {-0.31387130159054877}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6314947502239916}*(_la_3)$);
\coordinate (_la_4) at (0.13376239234549994, -0.9910134319947478);
\coordinate (la_4_1) at ($(p_3) + {-0.8450833994391699}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.1639846592925506}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}4)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m5_pf4_pd0_lf0_la4-2-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (_la_1) at (-0.18069967391084912, 0.9835383204779125);
\coordinate (la_1_1) at ($(p_1) + {-0.8284506897545925}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.18828651222253906}*(_la_1)$);
\coordinate (_la_2) at (-0.8271821927052947, -0.5619338217897732);
\coordinate (la_2_1) at ($(p_1) + {-0.3295530413353209}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.3329786381150139}*(_la_2)$);
\coordinate (_la_3) at (-0.4421149906075882, 0.8969583797925366);
\coordinate (la_3_1) at ($(p_2) + {-0.25735838507450776}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.45872808512605606}*(_la_3)$);
\coordinate (_la_4) at (-0.7758746079233549, -0.6308871474200282);
\coordinate (la_4_1) at ($(p_2) + {-0.14664998549770822}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.9328768265557412}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}0{,}4)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m5_pf4_pd0_lf1_la2-1-1-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (lf_1_1) at (0.6122661923789814, 1.0);
\coordinate (lf_1_2) at (0.0, 0.42762483358973113);
\coordinate (_la_1) at (0.16718772601156784, -0.9859250804554477);
\coordinate (la_1_1) at ($(p_1) + {-0.18783070201891297}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8264451489798773}*(_la_1)$);
\coordinate (_la_2) at (0.18642304359001863, -0.9824695663574694);
\coordinate (la_2_1) at ($(p_2) + {-0.4188017767568092}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.5990414565023391}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}1{,}2)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m5_pf4_pd0_lf2_la0-0-0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.275434, 0.814813);
\coordinate (p_2) at (0.886218, 0.58854);
\coordinate (p_3) at (0.608196, 0.162511);
\coordinate (p_4) at (0.114101, 0.340228);
\coordinate (lf_1_1) at (0.11645181907026823, 1.0);
\coordinate (lf_1_2) at (0.26374821908020796, 0.0);
\coordinate (lf_2_1) at (0.0, 0.528212152085971);
\coordinate (lf_2_2) at (1.0, 0.11215780610887825);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\filldraw[fill=red] (p_4) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(4{,}0{,}2{,}0)$, $\pmb{2}$};
\end{tikzpicture}%


==> figures/fig_m6_pf2_pd1-1.2_lf0_la7-3-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.29000912823501457, 0.9570238792947472);
\coordinate (la_1_1) at ($(p_1) + {-0.2089812013336434}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8359248053345736}*(_la_1)$);
\coordinate (_la_2) at (-0.7363315904304181, 0.6766208605520606);
\coordinate (la_2_1) at ($(p_1) + {-0.2955865118270494}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2716167588071174}*(_la_2)$);
\coordinate (_la_3) at (-0.9732339418547505, -0.2298166539262639);
\coordinate (la_3_1) at ($(p_1) + {-0.8220017465434795}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.20550043663586987}*(_la_3)$);
\coordinate (_la_4) at (-0.23346228016090126, 0.9723658589965368);
\coordinate (la_4_1) at ($(p_2) + {-0.8227355913396475}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.2056838978349118}*(_la_4)$);
\coordinate (_la_5) at (-0.9573731358332489, -0.2888540787055143);
\coordinate (la_5_1) at ($(p_2) + {-0.20890496350300253}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8356198540120104}*(_la_5)$);
\coordinate (_la_6) at (-0.2567294377034552, 0.9664833137806714);
\coordinate (la_6_1) at ($(d_1_2) + {-0.5173395058877005}*(_la_6)$);
\coordinate (la_6_2) at ($(d_1_2) + {0.5173395058877005}*(_la_6)$);
\coordinate (_la_7) at (-0.9554850648008443, -0.29503947353282495);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5232944170657624}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5232944170657624}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}7)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m6_pf2_pd1-1.2_lf0_la7-3-3-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.2908440723389923, 0.9567704665097428);
\coordinate (la_1_1) at ($(p_1) + {-0.20903655265362792}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8361462106145117}*(_la_1)$);
\coordinate (_la_2) at (-0.748604231847871, 0.6630171219956985);
\coordinate (la_2_1) at ($(p_1) + {-0.3016513350333923}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.26716386508571516}*(_la_2)$);
\coordinate (_la_3) at (-0.9739545670699779, -0.2267432496978288);
\coordinate (la_3_1) at ($(p_1) + {-0.8213935506321423}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.20534838765803556}*(_la_3)$);
\coordinate (_la_4) at (0.2253695834346018, 0.974273345043635);
\coordinate (la_4_1) at ($(p_2) + {-0.8211247942579916}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.20528119856449784}*(_la_4)$);
\coordinate (_la_5) at (-0.6939828769393431, 0.7199915044741796);
\coordinate (la_5_1) at ($(p_2) + {-0.28819154858986634}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.2777810554112898}*(_la_5)$);
\coordinate (_la_6) at (-0.9665765636755357, -0.2563781319714944);
\coordinate (la_6_1) at ($(p_2) + {-0.20691583834753183}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8276633533901275}*(_la_6)$);
\coordinate (_la_7) at (-0.9746671967994146, -0.22366013387095007);
\coordinate (la_7_1) at ($(d_1_2) + {-0.5129956170084377}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.5129956170084377}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}7)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m6_pf2_pd1-1.2_lf0_la7-4-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.47600753389589545, 0.8794412019426585);
\coordinate (la_1_1) at ($(p_1) + {-0.22741713665246316}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9096685466098526}*(_la_1)$);
\coordinate (_la_2) at (-0.23541331629661139, 0.9718953495671392);
\coordinate (la_2_1) at ($(p_1) + {-0.20578347256119253}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8231338902447701}*(_la_2)$);
\coordinate (_la_3) at (-0.8729650218373749, 0.4877828109399423);
\coordinate (la_3_1) at ($(p_1) + {-0.4100185482440561}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2291042538898633}*(_la_3)$);
\coordinate (_la_4) at (-0.9596548096329153, -0.2811808072191508);
\coordinate (la_4_1) at ($(p_1) + {-0.8336330855320926}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20840827138302315}*(_la_4)$);
\coordinate (_la_5) at (-0.2889522765564979, 0.9573435025490157);
\coordinate (la_5_1) at ($(p_2) + {-0.6921558202739911}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.20891142987598646}*(_la_5)$);
\coordinate (_la_6) at (-0.9650471571167784, -0.26207629526690157);
\coordinate (la_6_1) at ($(p_2) + {-0.20724375853044286}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8289750341217716}*(_la_6)$);
\coordinate (_la_7) at (-0.9543265227018171, -0.29876560723727585);
\coordinate (la_7_1) at ($(d_1_2) + {-0.523929690840445}*(_la_7)$);
\coordinate (la_7_2) at ($(d_1_2) + {0.523929690840445}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m6_pf2_pd1-1.2_lf0_la7-4-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (_la_1) at (0.5033262490305819, 0.8640964570213239);
\coordinate (la_1_1) at ($(p_1) + {-0.23145564175720776}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.925822567028831}*(_la_1)$);
\coordinate (_la_2) at (-0.24348698802697077, 0.969904163647911);
\coordinate (la_2_1) at ($(p_1) + {-0.20620594023205252}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.8213991294592147}*(_la_2)$);
\coordinate (_la_3) at (-0.8771260868977513, 0.48026016666327687);
\coordinate (la_3_1) at ($(p_1) + {-0.4164409498908647}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.22801738881962416}*(_la_3)$);
\coordinate (_la_4) at (-0.9544509528258448, -0.2983678579368712);
\coordinate (la_4_1) at ($(p_1) + {-0.8381782192489184}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.2095445548122296}*(_la_4)$);
\coordinate (_la_5) at (0.2558833843621568, 0.9667076567439449);
\coordinate (la_5_1) at ($(p_2) + {-0.8275511158094601}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.20688777895236496}*(_la_5)$);
\coordinate (_la_6) at (-0.6968320345136186, 0.7172343519907638);
\coordinate (la_6_1) at ($(p_2) + {-0.28701321135386354}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.27884888592532925}*(_la_6)$);
\coordinate (_la_7) at (-0.9715024421730356, -0.23702954425941836);
\coordinate (la_7_1) at ($(p_2) + {-0.20586669813474096}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.823466792538964}*(_la_7)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}0{,}7)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m6_pf2_pd1-1.2_lf1_la5-2-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.38718457406594653);
\coordinate (lf_1_2) at (0.17604154182421594, 0.0);
\coordinate (_la_1) at (-0.2715892763178789, 0.9624132506304819);
\coordinate (la_1_1) at ($(p_1) + {-0.20781093762890213}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7364061008281935}*(_la_1)$);
\coordinate (_la_2) at (-0.9582912216552376, -0.2857935172436777);
\coordinate (la_2_1) at ($(p_1) + {-0.8348192928431253}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.20870482321078132}*(_la_2)$);
\coordinate (_la_3) at (-0.2915808477630954, 0.9565461877075014);
\coordinate (la_3_1) at ($(p_2) + {-0.685916107091151}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.209085564889792}*(_la_3)$);
\coordinate (_la_4) at (-0.9613145404285295, -0.27545299846014604);
\coordinate (la_4_1) at ($(p_2) + {-0.20804844989741345}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.832193799589654}*(_la_4)$);
\coordinate (_la_5) at (-0.9623469744467575, -0.2718240253788686);
\coordinate (la_5_1) at ($(d_1_2) + {-0.5195631235682373}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.5195631235682373}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}5)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m6_pf2_pd1-1.2_lf1_la5-3-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.4473061347040951, 1.0);
\coordinate (lf_1_2) at (1.0, 0.38134667483339235);
\coordinate (_la_1) at (0.2221647507284676, 0.975009140230879);
\coordinate (la_1_1) at ($(p_1) + {-0.20512628215222747}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8205051286089099}*(_la_1)$);
\coordinate (_la_2) at (-0.6934240664962684, 0.7205297107016329);
\coordinate (la_2_1) at ($(p_1) + {-0.2775735643228997}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.28842379384171013}*(_la_2)$);
\coordinate (_la_3) at (-0.9651178836472268, -0.26181571890224226);
\coordinate (la_3_1) at ($(p_1) + {-0.82891428451907}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2072285711297675}*(_la_3)$);
\coordinate (_la_4) at (-0.9551576260096125, -0.2960978039021587);
\coordinate (la_4_1) at ($(p_2) + {-0.20938952331412072}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8375580932564831}*(_la_4)$);
\coordinate (_la_5) at (-0.9646834270860364, -0.26341200714003127);
\coordinate (la_5_1) at ($(d_1_2) + {-0.518304747403323}*(_la_5)$);
\coordinate (la_5_2) at ($(d_1_2) + {0.518304747403323}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}5)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m6_pf2_pd1-1.2_lf1_la5-3-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.5188053751468704);
\coordinate (lf_1_2) at (0.8202064743806806, 1.0);
\coordinate (_la_1) at (0.2757817573705904, 0.9612202777207672);
\coordinate (la_1_1) at ($(p_1) + {-0.2080688523074413}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8322754092297652}*(_la_1)$);
\coordinate (_la_2) at (-0.7026751588520795, 0.7115108018380358);
\coordinate (la_2_1) at ($(p_1) + {-0.2810920079967062}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.28462654112709584}*(_la_2)$);
\coordinate (_la_3) at (-0.9664082188364442, -0.25701197358366656);
\coordinate (la_3_1) at ($(p_1) + {-0.8278075293722152}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2069518823430538}*(_la_3)$);
\coordinate (_la_4) at (-0.23507567884501565, 0.9719770703136752);
\coordinate (la_4_1) at ($(p_2) + {-0.8230646837603124}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.20576617094007804}*(_la_4)$);
\coordinate (_la_5) at (-0.9608601975792673, -0.27703371763727863);
\coordinate (la_5_1) at ($(p_2) + {-0.20814682562964704}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.8325873025185884}*(_la_5)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}5)$, $\pmb{7}$};
\end{tikzpicture}%


==> figures/fig_m6_pf2_pd1-1.2_lf2_la3-1-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.0, 0.5771603454898763);
\coordinate (lf_1_2) at (0.8885178645795493, 0.0);
\coordinate (lf_2_1) at (0.619304112174565, 0.0);
\coordinate (lf_2_2) at (0.0, 0.8122378656427818);
\coordinate (_la_1) at (-0.9543921656689259, -0.29855584755582565);
\coordinate (la_1_1) at ($(p_1) + {-0.8382298480408066}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.20955746201020164}*(_la_1)$);
\coordinate (_la_2) at (-0.9655508392404091, -0.26021448238355543);
\coordinate (la_2_1) at ($(p_2) + {-0.20713564928112776}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8285425971245113}*(_la_2)$);
\coordinate (_la_3) at (-0.9569623430232078, -0.2902121190362876);
\coordinate (la_3_1) at ($(d_1_2) + {-0.5224865990237552}*(_la_3)$);
\coordinate (la_3_2) at ($(d_1_2) + {0.5224865990237552}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m6_pf2_pd1-1.2_lf2_la3-2-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (1.0, 0.8442963309851242);
\coordinate (lf_1_2) at (0.5191207250300194, 0.0);
\coordinate (lf_2_1) at (0.0, 0.7954378301845815);
\coordinate (lf_2_2) at (0.8937859341126949, 1.0);
\coordinate (_la_1) at (-0.27578388884772, 0.9612196661804359);
\coordinate (la_1_1) at ($(p_1) + {-0.2080689846835249}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.725205525368577}*(_la_1)$);
\coordinate (_la_2) at (-0.9543383226199342, -0.29872791295587087);
\coordinate (la_2_1) at ($(p_1) + {-0.8382771403371595}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.20956928508428987}*(_la_2)$);
\coordinate (_la_3) at (-0.9703442255013224, -0.24172729270034607);
\coordinate (la_3_1) at ($(p_2) + {-0.2061124235543023}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8244496942172094}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m6_pf2_pd1-1.2_lf2_la3-3-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
\coordinate (lf_1_1) at (0.36366855631689177, 1.0);
\coordinate (lf_1_2) at (0.0, 0.23115346789162042);
\coordinate (lf_2_1) at (0.0, 0.7361911613078629);
\coordinate (lf_2_2) at (0.7575396888822424, 1.0);
\coordinate (_la_1) at (0.23995946327578715, 0.970782908782595);
\coordinate (la_1_1) at ($(p_1) + {-0.2060192842195882}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8240771368783528}*(_la_1)$);
\coordinate (_la_2) at (-0.7198733431085691, 0.6941054457945798);
\coordinate (la_2_1) at ($(p_1) + {-0.28814065818349727}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.27782665091661357}*(_la_2)$);
\coordinate (_la_3) at (-0.9628161125863687, -0.2701576083401557);
\coordinate (la_3_1) at ($(p_1) + {-0.8308959411273216}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2077239852818304}*(_la_3)$);
\draw[dotted, gray] (p_1) -- (p_2);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}1{,}2{,}3)$, $\pmb{1}$};
\end{tikzpicture}%


==> figures/fig_m6_pf3_pd0_lf0_la6-2-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (-0.30444620679952983, 0.9525295308626278);
\coordinate (la_1_1) at ($(p_1) + {-0.19946888137728663}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6240839785700146}*(_la_1)$);
\coordinate (_la_2) at (-0.9509401708311345, -0.30937483979737723);
\coordinate (la_2_1) at ($(p_1) + {-0.8517886033692836}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19980226498785666}*(_la_2)$);
\coordinate (_la_3) at (-0.2461488280526277, 0.9692320436553457);
\coordinate (la_3_1) at ($(p_2) + {-0.16507914801968232}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8666655271033321}*(_la_3)$);
\coordinate (_la_4) at (-0.9693458910126375, -0.24570010902910894);
\coordinate (la_4_1) at ($(p_2) + {-0.1856922298519893}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6512003622311956}*(_la_4)$);
\coordinate (_la_5) at (-0.2908632095610326, 0.9567646488681816);
\coordinate (la_5_1) at ($(p_3) + {-0.9093145331291023}*(_la_5)$);
\coordinate (la_5_2) at ($(p_3) + {0.13587458541009576}*(_la_5)$);
\coordinate (_la_6) at (-0.9653548898844526, -0.26094048473967474);
\coordinate (la_6_1) at ($(p_3) + {-0.4981978941661487}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.46614981155154495}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}6)$, $\pmb{12}$};
\end{tikzpicture}%


==> figures/fig_m6_pf3_pd0_lf0_la6-3-2-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.2356956317326095, 0.9718269234705149);
\coordinate (la_1_1) at ($(p_1) + {-0.19550806363903395}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8334817449874605}*(_la_1)$);
\coordinate (_la_2) at (-0.7134825409162318, 0.700673007763049);
\coordinate (la_2_1) at ($(p_1) + {-0.27116785989314646}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2662994384641956}*(_la_2)$);
\coordinate (_la_3) at (-0.9580706037382041, -0.2865322289947731);
\coordinate (la_3_1) at ($(p_1) + {-0.8454491734111645}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19831523820755712}*(_la_3)$);
\coordinate (_la_4) at (-0.26378075802257783, 0.9645826619305544);
\coordinate (la_4_1) at ($(p_2) + {-0.16587484547956688}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.870842938767726}*(_la_4)$);
\coordinate (_la_5) at (-0.9665210410672936, -0.2565873675265305);
\coordinate (la_5_1) at ($(p_2) + {-0.1862349523205751}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.6235692799001743}*(_la_5)$);
\coordinate (_la_6) at (-0.950730399918053, -0.31001888115348564);
\coordinate (la_6_1) at ($(p_3) + {-0.4193292986424236}*(_la_6)$);
\coordinate (la_6_2) at ($(p_3) + {0.4733203019896989}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}6)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m6_pf3_pd0_lf0_la6-3-3-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (_la_1) at (0.2216421034789091, 0.9751280828513988);
\coordinate (la_1_1) at ($(p_1) + {-0.19484619850596013}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8306601094201459}*(_la_1)$);
\coordinate (_la_2) at (-0.7482575248146208, 0.663408378420334);
\coordinate (la_2_1) at ($(p_1) + {-0.28639975945497703}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.25392327333704007}*(_la_2)$);
\coordinate (_la_3) at (-0.9688703326182441, -0.2475687350458717);
\coordinate (la_3_1) at ($(p_1) + {-0.8360251859617603}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.19610467325028944}*(_la_3)$);
\coordinate (_la_4) at (0.25788658753298416, 0.9661751952780575);
\coordinate (la_4_1) at ($(p_2) + {-0.16560143624257842}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.6979812394352526}*(_la_4)$);
\coordinate (_la_5) at (-0.689157223608671, 0.7246118417111248);
\coordinate (la_5_1) at ($(p_2) + {-0.220807873664016}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {1.1592413367360839}*(_la_5)$);
\coordinate (_la_6) at (-0.9609029482233897, -0.27688539884868907);
\coordinate (la_6_1) at ($(p_2) + {-0.18732380864560927}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.5778564007538585}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}0{,}6)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m6_pf3_pd0_lf1_la4-2-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.6292868771132752, 0.0);
\coordinate (lf_1_2) at (0.0, 0.6125579370115734);
\coordinate (_la_1) at (-0.26756445105962023, 0.9635399651956135);
\coordinate (la_1_1) at ($(p_1) + {-0.1971895373965387}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.710109281137886}*(_la_1)$);
\coordinate (_la_2) at (-0.9598193400701437, -0.2806186637187804);
\coordinate (la_2_1) at ($(p_1) + {-0.8439088130280904}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19795391910535454}*(_la_2)$);
\coordinate (_la_3) at (-0.9651758334582894, -0.2616020078441611);
\coordinate (la_3_1) at ($(p_2) + {-0.18649451608734136}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.6116161008034525}*(_la_3)$);
\coordinate (_la_4) at (-0.9660251743939693, -0.2584479878758998);
\coordinate (la_4_1) at ($(p_3) + {-0.5030025618246358}*(_la_4)$);
\coordinate (la_4_2) at ($(p_3) + {0.46582636967230706}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}4)$, $\pmb{8}$};
\end{tikzpicture}%


==> figures/fig_m6_pf3_pd0_lf1_la4-2-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.8366396485712995, 1.0);
\coordinate (lf_1_2) at (0.0, 0.16340688921472912);
\coordinate (_la_1) at (-0.27166890303100055, 0.9623907767253034);
\coordinate (la_1_1) at ($(p_1) + {-0.1974250009403737}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6993807457540284}*(_la_1)$);
\coordinate (_la_2) at (-0.9572604650597367, -0.2892272498116605);
\coordinate (la_2_1) at ($(p_1) + {-0.8461646851251221}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19848307428860887}*(_la_2)$);
\coordinate (_la_3) at (-0.2240910897762446, 0.9745682036075747);
\coordinate (la_3_1) at ($(p_2) + {-0.16417527209252822}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.8619201784857731}*(_la_3)$);
\coordinate (_la_4) at (-0.9487553529915945, -0.31601151904605457);
\coordinate (la_4_1) at ($(p_2) + {-0.18972224971635523}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.5063106575449932}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}1{,}4)$, $\pmb{5}$};
\end{tikzpicture}%


==> figures/fig_m6_pf3_pd0_lf2_la2-1-1-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.0, 0.6592867567797495);
\coordinate (lf_1_2) at (1.0, 0.4404090358202758);
\coordinate (lf_2_1) at (0.7704311262257746, 0.0);
\coordinate (lf_2_2) at (0.0, 0.589600796592273);
\coordinate (_la_1) at (-0.971990664090864, -0.23501946498152262);
\coordinate (la_1_1) at ($(p_1) + {-0.8333413374475368}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.19547512853707652}*(_la_1)$);
\coordinate (_la_2) at (-0.9705654568706688, -0.2408374844774584);
\coordinate (la_2_1) at ($(p_2) + {-0.185458897929834}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.6643484104941126}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}2{,}2)$, $\pmb{4}$};
\end{tikzpicture}%


==> figures/fig_m6_pf3_pd0_lf2_la2-2-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.19, 0.19);
\coordinate (p_2) at (0.82, 0.16);
\coordinate (p_3) at (0.45, 0.87);
\coordinate (lf_1_1) at (0.1590795275082041, 0.0);
\coordinate (lf_1_2) at (1.0, 0.8431251981143751);
\coordinate (lf_2_1) at (1.0, 0.6952967860866138);
\coordinate (lf_2_2) at (0.39073598399522413, 0.0);
\coordinate (_la_1) at (-0.24139200696164098, 0.9704276886893897);
\coordinate (la_1_1) at ($(p_1) + {-0.1957899616988509}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7871014553940572}*(_la_1)$);
\coordinate (_la_2) at (-0.9654844467402467, -0.2604607131654979);
\coordinate (la_2_1) at ($(p_1) + {-0.8389570673404353}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.19679239851195396}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\filldraw[fill=red] (p_3) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(3{,}0{,}2{,}2)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m7_pf2_pd0_lf0_la8-4-4.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (_la_1) at (0.5231121502035897, 0.852263854865016);
\coordinate (la_1_1) at ($(p_1) + {-0.23466910964055443}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.9386764385622177}*(_la_1)$);
\coordinate (_la_2) at (-0.2859672993842724, 0.958239377025838);
\coordinate (la_2_1) at ($(p_1) + {-0.2087161149865867}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.6993806649593433}*(_la_2)$);
\coordinate (_la_3) at (-0.8792096208387048, 0.47643513999773457);
\coordinate (la_3_1) at ($(p_1) + {-0.4197843173384545}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.2274770376252411}*(_la_3)$);
\coordinate (_la_4) at (-0.9740561981310712, -0.22630625904389656);
\coordinate (la_4_1) at ($(p_1) + {-0.8213078480840899}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.20532696202102246}*(_la_4)$);
\coordinate (_la_5) at (0.4797311279572457, 0.8774155485679911);
\coordinate (la_5_1) at ($(p_2) + {-0.9117686611613629}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.22794216529034067}*(_la_5)$);
\coordinate (_la_6) at (-0.31675293915715935, 0.9485080787928487);
\coordinate (la_6_1) at ($(p_2) + {-0.6314069272164463}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.21085745548370743}*(_la_6)$);
\coordinate (_la_7) at (-0.8928910341463515, 0.4502728074634964);
\coordinate (la_7_1) at ($(p_2) + {-0.22399149767609658}*(_la_7)$);
\coordinate (la_7_2) at ($(p_2) + {0.4441751682200217}*(_la_7)$);
\coordinate (_la_8) at (-0.9722147712637996, -0.234090663069841);
\coordinate (la_8_1) at ($(p_2) + {-0.20571586228834635}*(_la_8)$);
\coordinate (la_8_2) at ($(p_2) + {0.8228634491533856}*(_la_8)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[yellow] (la_7_1) -- (la_7_2);
\draw[yellow] (la_8_1) -- (la_8_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}0{,}8)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m7_pf2_pd0_lf1_la6-3-3.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (1.0, 0.513010023193519);
\coordinate (lf_1_2) at (0.19527546449206554, 0.0);
\coordinate (_la_1) at (0.2240706432628885, 0.9745729048294721);
\coordinate (la_1_1) at ($(p_1) + {-0.20521810016357414}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8208724006542966}*(_la_1)$);
\coordinate (_la_2) at (-0.7282696574579071, 0.6852906726536869);
\coordinate (la_2_1) at ($(p_1) + {-0.2918469606853535}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.2746235518010164}*(_la_2)$);
\coordinate (_la_3) at (-0.9567209636726838, -0.291006868766377);
\coordinate (la_3_1) at ($(p_1) + {-0.8361894746498922}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.20904736866247306}*(_la_3)$);
\coordinate (_la_4) at (0.2068006055996735, 0.9783831097906425);
\coordinate (la_4_1) at ($(p_2) + {-0.8176756037532031}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.20441890093830073}*(_la_4)$);
\coordinate (_la_5) at (-0.7147919278505815, 0.6993371861124282);
\coordinate (la_5_1) at ($(p_2) + {-0.27980170481417005}*(_la_5)$);
\coordinate (la_5_2) at ($(p_2) + {0.2859850784022904}*(_la_5)$);
\coordinate (_la_6) at (-0.955534341792424, -0.29487984274161383);
\coordinate (la_6_1) at ($(p_2) + {-0.20930697229032408}*(_la_6)$);
\coordinate (la_6_2) at ($(p_2) + {0.8372278891612965}*(_la_6)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[yellow] (la_5_1) -- (la_5_2);
\draw[yellow] (la_6_1) -- (la_6_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}1{,}6)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m7_pf2_pd0_lf2_la4-2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (1.0, 0.33920475985702525);
\coordinate (lf_1_2) at (0.0, 0.5985141870272594);
\coordinate (lf_2_1) at (1.0, 0.1491331819504092);
\coordinate (lf_2_2) at (0.1210781559622408, 1.0);
\coordinate (_la_1) at (-0.29445355212379837, 0.9556657918130572);
\coordinate (la_1_1) at ($(p_1) + {-0.20927818251249392}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.6792242734294242}*(_la_1)$);
\coordinate (_la_2) at (-0.9569902983648425, -0.29011992147312066);
\coordinate (la_2_1) at ($(p_1) + {-0.8359541380585745}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.20898853451464364}*(_la_2)$);
\coordinate (_la_3) at (-0.2714184454643621, 0.9624614420649323);
\coordinate (la_3_1) at ($(p_2) + {-0.7368695950558026}*(_la_3)$);
\coordinate (la_3_2) at ($(p_2) + {0.20780053232148804}*(_la_3)$);
\coordinate (_la_4) at (-0.972073927165338, -0.23467483913994094);
\coordinate (la_4_1) at ($(p_2) + {-0.20574566852463513}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8229826740985408}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}2{,}4)$, $\pmb{20}$};
\end{tikzpicture}%


==> figures/fig_m7_pf2_pd0_lf2_la4-3-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.43601319426168283, 0.0);
\coordinate (lf_1_2) at (1.0, 0.6686621201240273);
\coordinate (lf_2_1) at (0.2353065438296584, 0.0);
\coordinate (lf_2_2) at (1.0, 0.8496060473590997);
\coordinate (_la_1) at (0.24402277525519742, 0.9697695010448366);
\coordinate (la_1_1) at ($(p_1) + {-0.20623457407612694}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.8249382963045078}*(_la_1)$);
\coordinate (_la_2) at (-0.7312711494099728, 0.6820868757281708);
\coordinate (la_2_1) at ($(p_1) + {-0.2932177807797392}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.27349636336859495}*(_la_2)$);
\coordinate (_la_3) at (-0.9590248120211197, -0.2833220957282648);
\coordinate (la_3_1) at ($(p_1) + {-0.834180711460448}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.208545177865112}*(_la_3)$);
\coordinate (_la_4) at (-0.9606247561060656, -0.27784902007414386);
\coordinate (la_4_1) at ($(p_2) + {-0.20819784075803824}*(_la_4)$);
\coordinate (la_4_2) at ($(p_2) + {0.8327913630321532}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}2{,}4)$, $\pmb{9}$};
\end{tikzpicture}%


==> figures/fig_m7_pf2_pd0_lf3_la2-1-1.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (1.0, 0.8329020987581565);
\coordinate (lf_1_2) at (0.17700059721131867, 1.0);
\coordinate (lf_2_1) at (0.3849615826077911, 0.0);
\coordinate (lf_2_2) at (0.11743543081660457, 1.0);
\coordinate (lf_3_1) at (0.2388393917665555, 0.0);
\coordinate (lf_3_2) at (0.6497953672551573, 1.0);
\coordinate (_la_1) at (-0.9680213501476794, -0.2508678250758033);
\coordinate (la_1_1) at ($(p_1) + {-0.8264280533460896}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.2066070133365224}*(_la_1)$);
\coordinate (_la_2) at (-0.9683970739858085, -0.24941352628862073);
\coordinate (la_2_1) at ($(p_2) + {-0.20652685285058067}*(_la_2)$);
\coordinate (la_2_2) at ($(p_2) + {0.8261074114023229}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}3{,}2)$, $\pmb{9}$};
\end{tikzpicture}%


==> figures/fig_m7_pf2_pd0_lf3_la2-2-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.0, 0.7855643568630515);
\coordinate (lf_1_2) at (0.8382091099566763, 1.0);
\coordinate (lf_2_1) at (0.4600887607681575, 1.0);
\coordinate (lf_2_2) at (0.5908959204829571, 0.0);
\coordinate (lf_3_1) at (0.39080341819521613, 1.0);
\coordinate (lf_3_2) at (0.0, 0.29748725361806894);
\coordinate (_la_1) at (-0.26683961830976655, 0.9637409496852866);
\coordinate (la_1_1) at ($(p_1) + {-0.20752464660271083}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.7495138887802848}*(_la_1)$);
\coordinate (_la_2) at (-0.9487226979013463, -0.3161095419103806);
\coordinate (la_2_1) at ($(p_1) + {-0.8432390220763841}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.21080975551909603}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}3{,}2)$, $\pmb{6}$};
\end{tikzpicture}%


==> figures/fig_m7_pf2_pd0_lf4_la0-0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.2, 0.2);
\coordinate (p_2) at (0.8, 0.8);
\coordinate (lf_1_1) at (0.15140916529440285, 1.0);
\coordinate (lf_1_2) at (0.8473346614404454, 0.0);
\coordinate (lf_2_1) at (0.24799543125367507, 1.0);
\coordinate (lf_2_2) at (0.0, 0.20010867118421746);
\coordinate (lf_3_1) at (0.0, 0.7448505295079);
\coordinate (lf_3_2) at (0.8500953507313097, 1.0);
\coordinate (lf_4_1) at (0.8718606640157346, 0.0);
\coordinate (lf_4_2) at (1.0, 0.8131313363238457);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\filldraw[fill=red] (p_2) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(2{,}0{,}4{,}0)$, $\pmb{3}$};
\end{tikzpicture}%


==> figures/fig_m8_pf1_pd0_lf3_la4-4.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (1.0, 0.7057660543286955);
\coordinate (lf_1_2) at (0.6182165247305478, 0.0);
\coordinate (lf_2_1) at (0.503469592565197, 0.0);
\coordinate (lf_2_2) at (0.0, 0.6370954383611266);
\coordinate (lf_3_1) at (1.0, 0.1744858125138017);
\coordinate (lf_3_2) at (0.3932082734283413, 1.0);
\coordinate (_la_1) at (0.4877772756184157, 0.8729681147615164);
\coordinate (la_1_1) at ($(p_1) + {-0.5727586054349689}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.5727586054349689}*(_la_1)$);
\coordinate (_la_2) at (-0.2828341980981474, 0.9591688153741122);
\coordinate (la_2_1) at ($(p_1) + {-0.521284670629102}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.521284670629102}*(_la_2)$);
\coordinate (_la_3) at (-0.8585254964162348, 0.5127708767112827);
\coordinate (la_3_1) at ($(p_1) + {-0.5823938858975801}*(_la_3)$);
\coordinate (la_3_2) at ($(p_1) + {0.5823938858975801}*(_la_3)$);
\coordinate (_la_4) at (-0.9602588996678763, -0.2791108124180065);
\coordinate (la_4_1) at ($(p_1) + {-0.5206929091445385}*(_la_4)$);
\coordinate (la_4_2) at ($(p_1) + {0.5206929091445385}*(_la_4)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[yellow] (la_3_1) -- (la_3_2);
\draw[yellow] (la_4_1) -- (la_4_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}3{,}4)$, $\pmb{10}$};
\end{tikzpicture}%


==> figures/fig_m8_pf1_pd0_lf4_la2-2.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (0.4414087387069493, 0.0);
\coordinate (lf_1_2) at (0.0, 0.802288454040251);
\coordinate (lf_2_1) at (0.772278896648347, 1.0);
\coordinate (lf_2_2) at (0.0, 0.29995050545805346);
\coordinate (lf_3_1) at (0.3307418429913346, 1.0);
\coordinate (lf_3_2) at (1.0, 0.49778268274753934);
\coordinate (lf_4_1) at (0.0, 0.7485617587109318);
\coordinate (lf_4_2) at (0.29529700826245575, 0.0);
\coordinate (_la_1) at (-0.25102245746771334, 0.9679812631693189);
\coordinate (la_1_1) at ($(p_1) + {-0.5165389238660709}*(_la_1)$);
\coordinate (la_1_2) at ($(p_1) + {0.5165389238660709}*(_la_1)$);
\coordinate (_la_2) at (-0.9674922482711809, -0.2529006712825725);
\coordinate (la_2_1) at ($(p_1) + {-0.5168000062981939}*(_la_2)$);
\coordinate (la_2_2) at ($(p_1) + {0.5168000062981939}*(_la_2)$);
\draw[yellow] (la_1_1) -- (la_1_2);
\draw[yellow] (la_2_1) -- (la_2_2);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}4{,}2)$, $\pmb{38}$};
\end{tikzpicture}%


==> figures/fig_m8_pf1_pd0_lf5_la0-0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (p_1) at (0.5, 0.5);
\coordinate (lf_1_1) at (1.0, 0.6298840470623572);
\coordinate (lf_1_2) at (0.28995863479795125, 0.0);
\coordinate (lf_2_1) at (0.3167263390872142, 1.0);
\coordinate (lf_2_2) at (0.39164150867170244, 0.0);
\coordinate (lf_3_1) at (1.0, 0.6171131628178806);
\coordinate (lf_3_2) at (0.2743043167285116, 1.0);
\coordinate (lf_4_1) at (0.0, 0.6822354278956844);
\coordinate (lf_4_2) at (0.8775701276732619, 1.0);
\coordinate (lf_5_1) at (0.32743044593106885, 1.0);
\coordinate (lf_5_2) at (1.0, 0.2911522886874498);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\filldraw[fill=red] (p_1) circle[radius=1pt];
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(1{,}0{,}5{,}0)$, $\pmb{8}$};
\end{tikzpicture}%


==> figures/fig_m9_pf0_pd0_lf6_la0.tex <==
\begin{tikzpicture}[scale=1.4]
\coordinate (lf_1_1) at (0.7441560022916262, 0.0);
\coordinate (lf_1_2) at (0.5597139427300374, 1.0);
\coordinate (lf_2_1) at (0.5409740686973292, 1.0);
\coordinate (lf_2_2) at (0.507561944423177, 0.0);
\coordinate (lf_3_1) at (0.29333368729325215, 1.0);
\coordinate (lf_3_2) at (0.7981734368932787, 0.0);
\coordinate (lf_4_1) at (0.0, 0.2978216076952934);
\coordinate (lf_4_2) at (1.0, 0.34905858754690505);
\coordinate (lf_5_1) at (0.0, 0.5870271345600776);
\coordinate (lf_5_2) at (0.6361498017993064, 0.0);
\coordinate (lf_6_1) at (0.26727739422729224, 0.0);
\coordinate (lf_6_2) at (1.0, 0.6550455838221481);
\draw[violet] (lf_1_1) -- (lf_1_2);
\draw[violet] (lf_2_1) -- (lf_2_2);
\draw[violet] (lf_3_1) -- (lf_3_2);
\draw[violet] (lf_4_1) -- (lf_4_2);
\draw[violet] (lf_5_1) -- (lf_5_2);
\draw[violet] (lf_6_1) -- (lf_6_2);
\draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\node[below] at (.5, 0) {\scriptsize$(0{,}0{,}6{,}0)$, $\pmb{114}$};
\end{tikzpicture}%


==> tab_7pt_v2.tex <==
% \begin{tikzpicture}[scale=1.4]
% \coordinate (p_1) at (0.2, 0.2);
% \coordinate (p_2) at (0.8, 0.8);
% \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
% \coordinate (lf_1_1) at (1.0, 0.49712319355696233);
% \coordinate (lf_1_2) at (0.19246865317986217, 1.0);
% \coordinate (_la_1) at (0.4038671574711734, 0.914817642547494);
% \coordinate (la_1_1) at ($(p_1) + {-0.21862280600870326}*(_la_1)$);
% \coordinate (la_1_2) at ($(p_1) + {0.874491224034813}*(_la_1)$);
% \coordinate (_la_2) at (-0.27172624176128773, 0.9623745889923976);
% \coordinate (la_2_1) at ($(p_1) + {-0.2078192860530526}*(_la_2)$);
% \coordinate (la_2_2) at ($(p_1) + {0.7360349103701974}*(_la_2)$);
% \coordinate (_la_3) at (-0.6418030633674618, 0.7668694985798703);
% \coordinate (la_3_1) at ($(p_1) + {-0.2608005669417947}*(_la_3)$);
% \coordinate (la_3_2) at ($(p_1) + {0.31162207134167386}*(_la_3)$);
% \coordinate (_la_4) at (-0.9966471291133338, 0.08181992440811607);
% \coordinate (la_4_1) at ($(p_1) + {-0.8026913203590115}*(_la_4)$);
% \coordinate (la_4_2) at ($(p_1) + {0.20067283008975287}*(_la_4)$);
% \coordinate (_la_5) at (-0.814980912518681, -0.5794878016233111);
% \coordinate (la_5_1) at ($(p_1) + {-0.981618081738402}*(_la_5)$);
% \coordinate (la_5_2) at ($(p_1) + {0.2454045204346005}*(_la_5)$);
% \coordinate (_la_6) at (-0.8222476616865783, 0.5691298470919921);
% \coordinate (la_6_1) at ($(p_2) + {-0.24323571755712128}*(_la_6)$);
% \coordinate (la_6_2) at ($(p_2) + {0.3514136554635355}*(_la_6)$);
% \coordinate (_la_7) at (-0.6229766947537847, -0.7822403964214899);
% \coordinate (la_7_1) at ($(p_2) + {-0.2556758777927331}*(_la_7)$);
% \coordinate (la_7_2) at ($(p_2) + {1.0227035111709328}*(_la_7)$);
% \coordinate (_la_8) at (0.3687141658680045, -0.9295428252040149);
% \coordinate (la_8_1) at ($(d_1_2) + {-0.5378988320309617}*(_la_8)$);
% \coordinate (la_8_2) at ($(d_1_2) + {0.5378988320309617}*(_la_8)$);
% \draw[dotted, gray] (p_1) -- (p_2);
% \draw[yellow] (la_1_1) -- (la_1_2);
% \draw[yellow] (la_2_1) -- (la_2_2);
% \draw[yellow] (la_3_1) -- (la_3_2);
% \draw[yellow] (la_4_1) -- (la_4_2);
% \draw[yellow] (la_5_1) -- (la_5_2);
% \draw[yellow] (la_6_1) -- (la_6_2);
% \draw[yellow] (la_7_1) -- (la_7_2);
% \draw[yellow] (la_8_1) -- (la_8_2);
% \draw[violet] (lf_1_1) -- (lf_1_2);
% \filldraw[fill=cyan] (d_1_2) circle[radius=1pt];
% \filldraw[fill=red] (p_1) circle[radius=1pt];
% \filldraw[fill=red] (p_2) circle[radius=1pt];
% \draw (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
% \node[below] at (.5, 0) {\scriptsize$(2{,}1{,}1{,}8)$, $\pmb{7}$};
% \end{tikzpicture}%
\setlength\tabcolsep{0pt}%
\renewcommand\arraystretch{0.0}%
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\begin{tikzpicture}[scale=1.3755]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.30, 0.15); \coordinate (p_3) at (0.20, 0.80);
    \coordinate (p_4) at (0.40, 0.60);
    \coordinate (p_5) at (0.60, 0.90);
    \coordinate (p_6) at (0.80, 0.70);
    \coordinate (p_7) at (0.90, 0.40);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_5) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_6) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_7) circle[radius=1.1666pt];
    \clip (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.3755]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.15);
    \coordinate (p_3) at (0.20, 0.80);
    \coordinate (p_4) at (0.40, 0.60);
    \coordinate (p_5) at (0.60, 0.90);
    \coordinate (p_6) at (0.90, 0.70);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2); \filldraw[fill=red] (p_1) circle[radius=1.1666pt]; \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_5) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_6) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \clip (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.3755]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.15);
    \coordinate (p_3) at (0.20, 0.80);
    \coordinate (p_4) at (0.90, 0.50);
    \coordinate (p_5) at (0.60, 0.90);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \coordinate (d_3_4) at (${0.5}*(p_3) + {0.5}*(p_4)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \draw[line width=0.4666pt, densely dotted, gray] (p_3) -- (p_4);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_5) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_3_4) circle[radius=1.1666pt];
    \clip (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.3755]
    \coordinate (p_1) at (0.10, 0.40);
    \coordinate (p_2) at (0.90, 0.80);
    \coordinate (p_3) at (0.70, 0.15);
    \coordinate (p_4) at (0.20, 0.90);
    \coordinate (p_5) at (0.30, 0.10);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \coordinate (d_2_3) at (${0.5}*(p_2) + {0.5}*(p_3)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \draw[line width=0.4666pt, densely dotted, gray] (p_2) -- (p_3);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_5) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_2_3) circle[radius=1.1666pt];
    \clip (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.3755]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.90, 0.20);
    \coordinate (p_3) at (0.80, 0.90);
    \coordinate (p_4) at (0.30, 0.70);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \coordinate (d_2_3) at (${0.5}*(p_2) + {0.5}*(p_3)$);
    \coordinate (d_3_4) at (${0.5}*(p_3) + {0.5}*(p_4)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \draw[line width=0.4666pt, densely dotted, gray] (p_2) -- (p_3);
    \draw[line width=0.4666pt, densely dotted, gray] (p_3) -- (p_4);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_2_3) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_3_4) circle[radius=1.1666pt];
    \clip (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.3755]
    \coordinate (p_1) at (0.40, 0.50);
    \coordinate (p_2) at (0.10, 0.10);
    \coordinate (p_3) at (0.10, 0.90);
    \coordinate (p_4) at (0.90, 0.40);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \coordinate (d_1_3) at (${0.5}*(p_1) + {0.5}*(p_3)$);
    \coordinate (d_1_4) at (${0.5}*(p_1) + {0.5}*(p_4)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_3);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_4);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_3) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_4) circle[radius=1.1666pt];
    \clip (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle;
\end{tikzpicture}%
\\
\hline
    \vphantom{\raisebox{-3pt}{a}\rule{0pt}{9pt}}%
    3 & 2 & 2 & 1 & 1 & 1
\\
\hline
\end{tabular}%

==> tab_lt7pt_v2.tex <==
\setlength\tabcolsep{0pt}%
\renewcommand\arraystretch{0.0}%
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.20);
    \coordinate (p_3) at (0.20, 0.70);
    \coordinate (p_4) at (0.40, 0.60);
    \coordinate (p_5) at (0.60, 0.70);
    \coordinate (p_6) at (0.50, 0.40);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_5) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_6) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.20);
    \coordinate (p_3) at (0.20, 0.70);
    \coordinate (p_4) at (0.40, 0.60);
    \coordinate (p_5) at (0.60, 0.70);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_5) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.20);
    \coordinate (p_3) at (0.20, 0.70);
    \coordinate (p_4) at (0.60, 0.60);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \coordinate (d_3_4) at (${0.5}*(p_3) + {0.5}*(p_4)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \draw[line width=0.4666pt, densely dotted, gray] (p_3) -- (p_4);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_3_4) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.20);
    \coordinate (p_3) at (0.20, 0.60);
    \coordinate (p_4) at (0.60, 0.70);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \coordinate (d_2_3) at (${0.5}*(p_2) + {0.5}*(p_3)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \draw[line width=0.4666pt, densely dotted, gray] (p_2) -- (p_3);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_2_3) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.20);
    \coordinate (p_3) at (0.20, 0.70);
    \coordinate (p_4) at (0.40, 0.60);
    \coordinate (p_5) at (0.60, 0.70);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_5) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.20);
    \coordinate (p_3) at (0.20, 0.70);
    \coordinate (p_4) at (0.40, 0.60);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.20);
    \coordinate (p_3) at (0.20, 0.60);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \coordinate (d_2_3) at (${0.5}*(p_2) + {0.5}*(p_3)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \draw[line width=0.4666pt, densely dotted, gray] (p_2) -- (p_3);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_2_3) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
\\
\hline
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.20);
    \coordinate (p_3) at (0.20, 0.70);
    \coordinate (p_4) at (0.40, 0.60);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_4) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.20);
    \coordinate (p_3) at (0.20, 0.70);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.20);
    \coordinate (p_3) at (0.20, 0.70);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_3) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.50);
    \coordinate (d_1_2) at (${0.5}*(p_1) + {0.5}*(p_2)$);
    \draw[line width=0.4666pt, densely dotted, gray] (p_1) -- (p_2);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \filldraw[fill=cyan] (d_1_2) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.10, 0.10);
    \coordinate (p_2) at (0.70, 0.50);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \filldraw[fill=red] (p_2) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\begin{tikzpicture}[scale=1.47]
    \coordinate (p_1) at (0.40, 0.40);
    \filldraw[fill=red] (p_1) circle[radius=1.1666pt];
    \clip (0, 0) -- (0.8, 0) -- (0.8, 0.8) -- (0, 0.8) -- cycle;
\end{tikzpicture}%
&
\multicolumn{1}{c}{}
\\
\cline{1-6}
\end{tabular}%

